Reconstruction of~3-D Rigid Smooth Curves Moving Free when Two Traceable Points Only are Available

This paper extends previous research in that sense that for orthogonal projections of rigid smooth (true-3D) curves moving totally free it reduces the number of required traceable points to two only (the best results known so far to the author are 3 points from free motion and 2 for motion restricted to rotation around a fixed direction and and 2 for motion restricted to influence of a homogeneous force field). The method used is exploitation of information on tangential projections. It discusses also possibility of simplification of reconstruction of flat curves moving free for prospective projections.

==> SZENE1.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene1.tex
}%Bem
\setlength{\unitlength}{0.9cm}
% Fig.1 

\begin{figure}
\begin{center}
\begin{picture}(10,10)

  % Eine Ebene wird gezeichnet
\put(  7.00,  2.50){\special{em:point 1} }
\put(  2.75,  2.50){\special{em:point 2} }
{\special{em:line 1,2} }
\put(  0.91,  0.45){\special{em:point 3} }
{\special{em:line 2,3} }
\put(  8.64,  0.45){\special{em:point 4} }
{\special{em:line 3,4} }

\put(  7.00,  2.50){\special{em:point 5} }
{\special{em:line 4,5} }

% Punkt A mit Koordinaten (  0.30,  0.30,  0.30)
% Bildschirmkoordinaten: (  3.46,  3.46)
\put(  3.40,  3.45){\special{em:point 6} }
\put(  3.52,  3.47){\special{em:point 7} }
{\special{em:line 6, 7} }
\put(  3.42,  3.47){\special{em:point 8} }
\put(  3.50,  3.45){\special{em:point 9} }
{\special{em:line 8, 9} }
\put(  2.96,  3.76){A}

% Punkt B mit Koordinaten (  0.30,  0.78,  0.45)
% Bildschirmkoordinaten: (  3.87,  4.71)
\put(  3.82,  4.70){\special{em:point 10} }
\put(  3.93,  4.71){\special{em:point 11} }
{\special{em:line 10, 11} }
\put(  3.83,  4.71){\special{em:point 12} }
\put(  3.92,  4.70){\special{em:point 13} }
{\special{em:line 12, 13} }
\put(  3.87,  5.01){B}

  % Eine Spline wird gezeichnet
\put(  3.46,  3.46){\special{em:point 14} }
{\special{em:line 14, 14} }
\put(  3.46,  3.48){\special{em:point 15} }
\put(  3.46,  3.46){\special{em:point 16} }
{\special{em:line 15, 16} }
\put(  3.47,  3.49){\special{em:point 17} }
\put(  3.46,  3.48){\special{em:point 18} }
{\special{em:line 17, 18} }
\put(  3.47,  3.50){\special{em:point 19} }
\put(  3.47,  3.49){\special{em:point 20} }
{\special{em:line 19, 20} }
\put(  3.47,  3.52){\special{em:point 21} }
\put(  3.47,  3.50){\special{em:point 22} }
{\special{em:line 21, 22} }
\put(  3.47,  3.53){\special{em:point 23} }
\put(  3.47,  3.52){\special{em:point 24} }
{\special{em:line 23, 24} }
\put(  3.47,  3.54){\special{em:point 25} }
\put(  3.47,  3.53){\special{em:point 26} }
{\special{em:line 25, 26} }
\put(  3.48,  3.56){\special{em:point 27} }
\put(  3.47,  3.54){\special{em:point 28} }
{\special{em:line 27, 28} }
\put(  3.48,  3.57){\special{em:point 29} }
\put(  3.48,  3.56){\special{em:point 30} }
{\special{em:line 29, 30} }
\put(  3.48,  3.58){\special{em:point 31} }
\put(  3.48,  3.57){\special{em:point 32} }
{\special{em:line 31, 32} }
\put(  3.48,  3.60){\special{em:point 33} }
\put(  3.48,  3.58){\special{em:point 34} }
{\special{em:line 33, 34} }
\put(  3.48,  3.61){\special{em:point 35} }
\put(  3.48,  3.60){\special{em:point 36} }
{\special{em:line 35, 36} }
\put(  3.49,  3.62){\special{em:point 37} }
\put(  3.48,  3.61){\special{em:point 38} }
{\special{em:line 37, 38} }
\put(  3.49,  3.64){\special{em:point 39} }
\put(  3.49,  3.62){\special{em:point 40} }
{\special{em:line 39, 40} }
\put(  3.49,  3.65){\special{em:point 41} }
\put(  3.49,  3.64){\special{em:point 42} }
{\special{em:line 41, 42} }
\put(  3.49,  3.66){\special{em:point 43} }
\put(  3.49,  3.65){\special{em:point 44} }
{\special{em:line 43, 44} }
\put(  3.49,  3.68){\special{em:point 45} }
\put(  3.49,  3.66){\special{em:point 46} }
{\special{em:line 45, 46} }
\put(  3.50,  3.69){\special{em:point 47} }
\put(  3.49,  3.68){\special{em:point 48} }
{\special{em:line 47, 48} }
\put(  3.50,  3.70){\special{em:point 49} }
\put(  3.50,  3.69){\special{em:point 50} }
{\special{em:line 49, 50} }
\put(  3.50,  3.71){\special{em:point 51} }
\put(  3.50,  3.70){\special{em:point 52} }
{\special{em:line 51, 52} }
\put(  3.50,  3.73){\special{em:point 53} }
\put(  3.50,  3.71){\special{em:point 54} }
{\special{em:line 53, 54} }
\put(  3.50,  3.74){\special{em:point 55} }
\put(  3.50,  3.73){\special{em:point 56} }
{\special{em:line 55, 56} }
\put(  3.51,  3.75){\special{em:point 57} }
\put(  3.50,  3.74){\special{em:point 58} }
{\special{em:line 57, 58} }
\put(  3.51,  3.76){\special{em:point 59} }
\put(  3.51,  3.75){\special{em:point 60} }
{\special{em:line 59, 60} }
\put(  3.51,  3.78){\special{em:point 61} }
\put(  3.51,  3.76){\special{em:point 62} }
{\special{em:line 61, 62} }
\put(  3.51,  3.79){\special{em:point 63} }
\put(  3.51,  3.78){\special{em:point 64} }
{\special{em:line 63, 64} }
\put(  3.51,  3.80){\special{em:point 65} }
\put(  3.51,  3.79){\special{em:point 66} }
{\special{em:line 65, 66} }
\put(  3.52,  3.81){\special{em:point 67} }
\put(  3.51,  3.80){\special{em:point 68} }
{\special{em:line 67, 68} }
\put(  3.52,  3.82){\special{em:point 69} }
\put(  3.52,  3.81){\special{em:point 70} }
{\special{em:line 69, 70} }
\put(  3.52,  3.84){\special{em:point 71} }
\put(  3.52,  3.82){\special{em:point 72} }
{\special{em:line 71, 72} }
\put(  3.52,  3.85){\special{em:point 73} }
\put(  3.52,  3.84){\special{em:point 74} }
{\special{em:line 73, 74} }
\put(  3.52,  3.86){\special{em:point 75} }
\put(  3.52,  3.85){\special{em:point 76} }
{\special{em:line 75, 76} }
\put(  3.53,  3.87){\special{em:point 77} }
\put(  3.52,  3.86){\special{em:point 78} }
{\special{em:line 77, 78} }
\put(  3.53,  3.88){\special{em:point 79} }
\put(  3.53,  3.87){\special{em:point 80} }
{\special{em:line 79, 80} }
\put(  3.53,  3.89){\special{em:point 81} }
\put(  3.53,  3.88){\special{em:point 82} }
{\special{em:line 81, 82} }
\put(  3.53,  3.91){\special{em:point 83} }
\put(  3.53,  3.89){\special{em:point 84} }
{\special{em:line 83, 84} }
\put(  3.53,  3.92){\special{em:point 85} }
\put(  3.53,  3.91){\special{em:point 86} }
{\special{em:line 85, 86} }
\put(  3.54,  3.93){\special{em:point 87} }
\put(  3.53,  3.92){\special{em:point 88} }
{\special{em:line 87, 88} }
\put(  3.54,  3.94){\special{em:point 89} }
\put(  3.54,  3.93){\special{em:point 90} }
{\special{em:line 89, 90} }
\put(  3.54,  3.95){\special{em:point 91} }
\put(  3.54,  3.94){\special{em:point 92} }
{\special{em:line 91, 92} }
\put(  3.54,  3.96){\special{em:point 93} }
\put(  3.54,  3.95){\special{em:point 94} }
{\special{em:line 93, 94} }
\put(  3.54,  3.97){\special{em:point 95} }
\put(  3.54,  3.96){\special{em:point 96} }
{\special{em:line 95, 96} }
\put(  3.55,  3.99){\special{em:point 97} }
\put(  3.54,  3.97){\special{em:point 98} }
{\special{em:line 97, 98} }
\put(  3.55,  4.00){\special{em:point 99} }
\put(  3.55,  3.99){\special{em:point 100} }
{\special{em:line 99, 100} }
\put(  3.55,  4.01){\special{em:point 101} }
\put(  3.55,  4.00){\special{em:point 102} }
{\special{em:line 101, 102} }
\put(  3.55,  4.02){\special{em:point 103} }
\put(  3.55,  4.01){\special{em:point 104} }
{\special{em:line 103, 104} }
\put(  3.55,  4.03){\special{em:point 105} }
\put(  3.55,  4.02){\special{em:point 106} }
{\special{em:line 105, 106} }
\put(  3.56,  4.04){\special{em:point 107} }
\put(  3.55,  4.03){\special{em:point 108} }
{\special{em:line 107, 108} }
\put(  3.56,  4.05){\special{em:point 109} }
\put(  3.56,  4.04){\special{em:point 110} }
{\special{em:line 109, 110} }
\put(  3.56,  4.06){\special{em:point 111} }
\put(  3.56,  4.05){\special{em:point 112} }
{\special{em:line 111, 112} }
\put(  3.56,  4.07){\special{em:point 113} }
\put(  3.56,  4.06){\special{em:point 114} }
{\special{em:line 113, 114} }
\put(  3.56,  4.08){\special{em:point 115} }
\put(  3.56,  4.07){\special{em:point 116} }
{\special{em:line 115, 116} }
\put(  3.57,  4.09){\special{em:point 117} }
\put(  3.56,  4.08){\special{em:point 118} }
{\special{em:line 117, 118} }
\put(  3.57,  4.10){\special{em:point 119} }
\put(  3.57,  4.09){\special{em:point 120} }
{\special{em:line 119, 120} }
\put(  3.57,  4.11){\special{em:point 121} }
\put(  3.57,  4.10){\special{em:point 122} }
{\special{em:line 121, 122} }
\put(  3.57,  4.12){\special{em:point 123} }
\put(  3.57,  4.11){\special{em:point 124} }
{\special{em:line 123, 124} }
\put(  3.57,  4.13){\special{em:point 125} }
\put(  3.57,  4.12){\special{em:point 126} }
{\special{em:line 125, 126} }
\put(  3.58,  4.14){\special{em:point 127} }
\put(  3.57,  4.13){\special{em:point 128} }
{\special{em:line 127, 128} }
\put(  3.58,  4.15){\special{em:point 129} }
\put(  3.58,  4.14){\special{em:point 130} }
{\special{em:line 129, 130} }
\put(  3.58,  4.16){\special{em:point 131} }
\put(  3.58,  4.15){\special{em:point 132} }
{\special{em:line 131, 132} }
\put(  3.58,  4.17){\special{em:point 133} }
\put(  3.58,  4.16){\special{em:point 134} }
{\special{em:line 133, 134} }
\put(  3.58,  4.18){\special{em:point 135} }
\put(  3.58,  4.17){\special{em:point 136} }
{\special{em:line 135, 136} }
\put(  3.59,  4.19){\special{em:point 137} }
\put(  3.58,  4.18){\special{em:point 138} }
{\special{em:line 137, 138} }
\put(  3.59,  4.21){\special{em:point 139} }
\put(  3.59,  4.19){\special{em:point 140} }
{\special{em:line 139, 140} }
\put(  3.59,  4.23){\special{em:point 141} }
\put(  3.59,  4.21){\special{em:point 142} }
{\special{em:line 141, 142} }
\put(  3.60,  4.25){\special{em:point 143} }
\put(  3.59,  4.23){\special{em:point 144} }
{\special{em:line 143, 144} }
\put(  3.60,  4.27){\special{em:point 145} }
\put(  3.60,  4.25){\special{em:point 146} }
{\special{em:line 145, 146} }
\put(  3.61,  4.29){\special{em:point 147} }
\put(  3.60,  4.27){\special{em:point 148} }
{\special{em:line 147, 148} }
\put(  3.61,  4.31){\special{em:point 149} }
\put(  3.61,  4.29){\special{em:point 150} }
{\special{em:line 149, 150} }
\put(  3.61,  4.33){\special{em:point 151} }
\put(  3.61,  4.31){\special{em:point 152} }
{\special{em:line 151, 152} }
\put(  3.62,  4.34){\special{em:point 153} }
\put(  3.61,  4.33){\special{em:point 154} }
{\special{em:line 153, 154} }
\put(  3.62,  4.36){\special{em:point 155} }
\put(  3.62,  4.34){\special{em:point 156} }
{\special{em:line 155, 156} }
\put(  3.63,  4.38){\special{em:point 157} }
\put(  3.62,  4.36){\special{em:point 158} }
{\special{em:line 157, 158} }
\put(  3.63,  4.40){\special{em:point 159} }
\put(  3.63,  4.38){\special{em:point 160} }
{\special{em:line 159, 160} }
\put(  3.64,  4.41){\special{em:point 161} }
\put(  3.63,  4.40){\special{em:point 162} }
{\special{em:line 161, 162} }
\put(  3.64,  4.43){\special{em:point 163} }
\put(  3.64,  4.41){\special{em:point 164} }
{\special{em:line 163, 164} }
\put(  3.64,  4.45){\special{em:point 165} }
\put(  3.64,  4.43){\special{em:point 166} }
{\special{em:line 165, 166} }
\put(  3.65,  4.46){\special{em:point 167} }
\put(  3.64,  4.45){\special{em:point 168} }
{\special{em:line 167, 168} }
\put(  3.65,  4.48){\special{em:point 169} }
\put(  3.65,  4.46){\special{em:point 170} }
{\special{em:line 169, 170} }
\put(  3.66,  4.49){\special{em:point 171} }
\put(  3.65,  4.48){\special{em:point 172} }
{\special{em:line 171, 172} }
\put(  3.66,  4.51){\special{em:point 173} }
\put(  3.66,  4.49){\special{em:point 174} }
{\special{em:line 173, 174} }
\put(  3.66,  4.53){\special{em:point 175} }
\put(  3.66,  4.51){\special{em:point 176} }
{\special{em:line 175, 176} }
\put(  3.67,  4.54){\special{em:point 177} }
\put(  3.66,  4.53){\special{em:point 178} }
{\special{em:line 177, 178} }
\put(  3.67,  4.56){\special{em:point 179} }
\put(  3.67,  4.54){\special{em:point 180} }
{\special{em:line 179, 180} }
\put(  3.68,  4.57){\special{em:point 181} }
\put(  3.67,  4.56){\special{em:point 182} }
{\special{em:line 181, 182} }
\put(  3.68,  4.59){\special{em:point 183} }
\put(  3.68,  4.57){\special{em:point 184} }
{\special{em:line 183, 184} }
\put(  3.68,  4.60){\special{em:point 185} }
\put(  3.68,  4.59){\special{em:point 186} }
{\special{em:line 185, 186} }
\put(  3.69,  4.61){\special{em:point 187} }
\put(  3.68,  4.60){\special{em:point 188} }
{\special{em:line 187, 188} }
\put(  3.69,  4.63){\special{em:point 189} }
\put(  3.69,  4.61){\special{em:point 190} }
{\special{em:line 189, 190} }
\put(  3.70,  4.64){\special{em:point 191} }
\put(  3.69,  4.63){\special{em:point 192} }
{\special{em:line 191, 192} }
\put(  3.70,  4.66){\special{em:point 193} }
\put(  3.70,  4.64){\special{em:point 194} }
{\special{em:line 193, 194} }
\put(  3.70,  4.67){\special{em:point 195} }
\put(  3.70,  4.66){\special{em:point 196} }
{\special{em:line 195, 196} }
\put(  3.71,  4.68){\special{em:point 197} }
\put(  3.70,  4.67){\special{em:point 198} }
{\special{em:line 197, 198} }
\put(  3.71,  4.70){\special{em:point 199} }
\put(  3.71,  4.68){\special{em:point 200} }
{\special{em:line 199, 200} }
\put(  3.72,  4.71){\special{em:point 201} }
\put(  3.71,  4.70){\special{em:point 202} }
{\special{em:line 201, 202} }
\put(  3.72,  4.72){\special{em:point 203} }
\put(  3.72,  4.71){\special{em:point 204} }
{\special{em:line 203, 204} }
\put(  3.73,  4.73){\special{em:point 205} }
\put(  3.72,  4.72){\special{em:point 206} }
{\special{em:line 205, 206} }
\put(  3.73,  4.75){\special{em:point 207} }
\put(  3.73,  4.73){\special{em:point 208} }
{\special{em:line 207, 208} }
\put(  3.73,  4.76){\special{em:point 209} }
\put(  3.73,  4.75){\special{em:point 210} }
{\special{em:line 209, 210} }
\put(  3.74,  4.77){\special{em:point 211} }
\put(  3.73,  4.76){\special{em:point 212} }
{\special{em:line 211, 212} }
\put(  3.74,  4.78){\special{em:point 213} }
\put(  3.74,  4.77){\special{em:point 214} }
{\special{em:line 213, 214} }
\put(  3.75,  4.79){\special{em:point 215} }
\put(  3.74,  4.78){\special{em:point 216} }
{\special{em:line 215, 216} }
\put(  3.75,  4.80){\special{em:point 217} }
\put(  3.75,  4.79){\special{em:point 218} }
{\special{em:line 217, 218} }
\put(  3.75,  4.81){\special{em:point 219} }
\put(  3.75,  4.80){\special{em:point 220} }
{\special{em:line 219, 220} }
\put(  3.76,  4.83){\special{em:point 221} }
\put(  3.75,  4.81){\special{em:point 222} }
{\special{em:line 221, 222} }
\put(  3.76,  4.84){\special{em:point 223} }
\put(  3.76,  4.83){\special{em:point 224} }
{\special{em:line 223, 224} }
\put(  3.77,  4.85){\special{em:point 225} }
\put(  3.76,  4.84){\special{em:point 226} }
{\special{em:line 225, 226} }
\put(  3.77,  4.86){\special{em:point 227} }
\put(  3.77,  4.85){\special{em:point 228} }
{\special{em:line 227, 228} }
\put(  3.78,  4.87){\special{em:point 229} }
\put(  3.77,  4.86){\special{em:point 230} }
{\special{em:line 229, 230} }
\put(  3.78,  4.88){\special{em:point 231} }
\put(  3.78,  4.87){\special{em:point 232} }
{\special{em:line 231, 232} }
\put(  3.78,  4.89){\special{em:point 233} }
\put(  3.78,  4.88){\special{em:point 234} }
{\special{em:line 233, 234} }
\put(  3.79,  4.90){\special{em:point 235} }
\put(  3.78,  4.89){\special{em:point 236} }
{\special{em:line 235, 236} }
\put(  3.79,  4.91){\special{em:point 237} }
\put(  3.79,  4.90){\special{em:point 238} }
{\special{em:line 237, 238} }
\put(  3.80,  4.91){\special{em:point 239} }
\put(  3.79,  4.91){\special{em:point 240} }
{\special{em:line 239, 240} }
\put(  3.81,  4.93){\special{em:point 241} }
\put(  3.80,  4.91){\special{em:point 242} }
{\special{em:line 241, 242} }
\put(  3.81,  4.95){\special{em:point 243} }
\put(  3.81,  4.93){\special{em:point 244} }
{\special{em:line 243, 244} }
\put(  3.82,  4.97){\special{em:point 245} }
\put(  3.81,  4.95){\special{em:point 246} }
{\special{em:line 245, 246} }
\put(  3.83,  4.98){\special{em:point 247} }
\put(  3.82,  4.97){\special{em:point 248} }
{\special{em:line 247, 248} }
\put(  3.84,  5.00){\special{em:point 249} }
\put(  3.83,  4.98){\special{em:point 250} }
{\special{em:line 249, 250} }
\put(  3.85,  5.01){\special{em:point 251} }
\put(  3.84,  5.00){\special{em:point 252} }
{\special{em:line 251, 252} }
\put(  3.86,  5.02){\special{em:point 253} }
\put(  3.85,  5.01){\special{em:point 254} }
{\special{em:line 253, 254} }
\put(  3.87,  5.04){\special{em:point 255} }
\put(  3.86,  5.02){\special{em:point 256} }
{\special{em:line 255, 256} }
\put(  3.87,  5.05){\special{em:point 257} }
\put(  3.87,  5.04){\special{em:point 258} }
{\special{em:line 257, 258} }
\put(  3.88,  5.06){\special{em:point 259} }
\put(  3.87,  5.05){\special{em:point 260} }
{\special{em:line 259, 260} }
\put(  3.89,  5.07){\special{em:point 261} }
\put(  3.88,  5.06){\special{em:point 262} }
{\special{em:line 261, 262} }
\put(  3.90,  5.08){\special{em:point 263} }
\put(  3.89,  5.07){\special{em:point 264} }
{\special{em:line 263, 264} }
\put(  3.91,  5.09){\special{em:point 265} }
\put(  3.90,  5.08){\special{em:point 266} }
{\special{em:line 265, 266} }
\put(  3.92,  5.10){\special{em:point 267} }
\put(  3.91,  5.09){\special{em:point 268} }
{\special{em:line 267, 268} }
\put(  3.93,  5.11){\special{em:point 269} }
\put(  3.92,  5.10){\special{em:point 270} }
{\special{em:line 269, 270} }
\put(  3.94,  5.11){\special{em:point 271} }
\put(  3.93,  5.11){\special{em:point 272} }
{\special{em:line 271, 272} }
\put(  3.95,  5.12){\special{em:point 273} }
\put(  3.94,  5.11){\special{em:point 274} }
{\special{em:line 273, 274} }
\put(  3.95,  5.13){\special{em:point 275} }
\put(  3.95,  5.12){\special{em:point 276} }
{\special{em:line 275, 276} }
\put(  3.96,  5.13){\special{em:point 277} }
\put(  3.95,  5.13){\special{em:point 278} }
{\special{em:line 277, 278} }
\put(  3.97,  5.14){\special{em:point 279} }
\put(  3.96,  5.13){\special{em:point 280} }
{\special{em:line 279, 280} }
\put(  3.98,  5.14){\special{em:point 281} }
\put(  3.97,  5.14){\special{em:point 282} }
{\special{em:line 281, 282} }
\put(  4.00,  5.15){\special{em:point 283} }
\put(  3.98,  5.14){\special{em:point 284} }
{\special{em:line 283, 284} }
\put(  4.02,  5.15){\special{em:point 285} }
\put(  4.00,  5.15){\special{em:point 286} }
{\special{em:line 285, 286} }
\put(  4.04,  5.15){\special{em:point 287} }
\put(  4.02,  5.15){\special{em:point 288} }
{\special{em:line 287, 288} }
\put(  4.05,  5.16){\special{em:point 289} }
\put(  4.04,  5.15){\special{em:point 290} }
{\special{em:line 289, 290} }
\put(  4.07,  5.16){\special{em:point 291} }
\put(  4.05,  5.16){\special{em:point 292} }
{\special{em:line 291, 292} }
\put(  4.09,  5.17){\special{em:point 293} }
\put(  4.07,  5.16){\special{em:point 294} }
{\special{em:line 293, 294} }
\put(  4.11,  5.17){\special{em:point 295} }
\put(  4.09,  5.17){\special{em:point 296} }
{\special{em:line 295, 296} }
\put(  4.12,  5.17){\special{em:point 297} }
\put(  4.11,  5.17){\special{em:point 298} }
{\special{em:line 297, 298} }
\put(  4.14,  5.17){\special{em:point 299} }
\put(  4.12,  5.17){\special{em:point 300} }
{\special{em:line 299, 300} }
\put(  4.16,  5.17){\special{em:point 301} }
\put(  4.14,  5.17){\special{em:point 302} }
{\special{em:line 301, 302} }
\put(  4.17,  5.17){\special{em:point 303} }
\put(  4.16,  5.17){\special{em:point 304} }
{\special{em:line 303, 304} }
\put(  4.19,  5.17){\special{em:point 305} }
\put(  4.17,  5.17){\special{em:point 306} }
{\special{em:line 305, 306} }
\put(  4.20,  5.18){\special{em:point 307} }
\put(  4.19,  5.17){\special{em:point 308} }
{\special{em:line 307, 308} }
\put(  4.22,  5.18){\special{em:point 309} }
\put(  4.20,  5.18){\special{em:point 310} }
{\special{em:line 309, 310} }
\put(  4.23,  5.17){\special{em:point 311} }
\put(  4.22,  5.18){\special{em:point 312} }
{\special{em:line 311, 312} }
\put(  4.25,  5.17){\special{em:point 313} }
\put(  4.23,  5.17){\special{em:point 314} }
{\special{em:line 313, 314} }
\put(  4.26,  5.17){\special{em:point 315} }
\put(  4.25,  5.17){\special{em:point 316} }
{\special{em:line 315, 316} }
\put(  4.27,  5.17){\special{em:point 317} }
\put(  4.26,  5.17){\special{em:point 318} }
{\special{em:line 317, 318} }
\put(  4.29,  5.17){\special{em:point 319} }
\put(  4.27,  5.17){\special{em:point 320} }
{\special{em:line 319, 320} }
\put(  4.30,  5.17){\special{em:point 321} }
\put(  4.29,  5.17){\special{em:point 322} }
{\special{em:line 321, 322} }
\put(  4.31,  5.16){\special{em:point 323} }
\put(  4.30,  5.17){\special{em:point 324} }
{\special{em:line 323, 324} }
\put(  4.33,  5.16){\special{em:point 325} }
\put(  4.31,  5.16){\special{em:point 326} }
{\special{em:line 325, 326} }
\put(  4.34,  5.16){\special{em:point 327} }
\put(  4.33,  5.16){\special{em:point 328} }
{\special{em:line 327, 328} }
\put(  4.35,  5.15){\special{em:point 329} }
\put(  4.34,  5.16){\special{em:point 330} }
{\special{em:line 329, 330} }
\put(  4.36,  5.15){\special{em:point 331} }
\put(  4.35,  5.15){\special{em:point 332} }
{\special{em:line 331, 332} }
\put(  4.37,  5.15){\special{em:point 333} }
\put(  4.36,  5.15){\special{em:point 334} }
{\special{em:line 333, 334} }
\put(  4.38,  5.14){\special{em:point 335} }
\put(  4.37,  5.15){\special{em:point 336} }
{\special{em:line 335, 336} }
\put(  4.40,  5.14){\special{em:point 337} }
\put(  4.38,  5.14){\special{em:point 338} }
{\special{em:line 337, 338} }
\put(  4.41,  5.13){\special{em:point 339} }
\put(  4.40,  5.14){\special{em:point 340} }
{\special{em:line 339, 340} }
\put(  4.42,  5.12){\special{em:point 341} }
\put(  4.41,  5.13){\special{em:point 342} }
{\special{em:line 341, 342} }
\put(  4.43,  5.12){\special{em:point 343} }
\put(  4.42,  5.12){\special{em:point 344} }
{\special{em:line 343, 344} }
\put(  4.44,  5.11){\special{em:point 345} }
\put(  4.43,  5.12){\special{em:point 346} }
{\special{em:line 345, 346} }
\put(  4.45,  5.11){\special{em:point 347} }
\put(  4.44,  5.11){\special{em:point 348} }
{\special{em:line 347, 348} }
\put(  4.46,  5.10){\special{em:point 349} }
\put(  4.45,  5.11){\special{em:point 350} }
{\special{em:line 349, 350} }
\put(  4.46,  5.09){\special{em:point 351} }
\put(  4.46,  5.10){\special{em:point 352} }
{\special{em:line 351, 352} }
\put(  4.47,  5.08){\special{em:point 353} }
\put(  4.46,  5.09){\special{em:point 354} }
{\special{em:line 353, 354} }
\put(  4.48,  5.08){\special{em:point 355} }
\put(  4.47,  5.08){\special{em:point 356} }
{\special{em:line 355, 356} }
\put(  4.49,  5.06){\special{em:point 357} }
\put(  4.48,  5.08){\special{em:point 358} }
{\special{em:line 357, 358} }
\put(  4.50,  5.05){\special{em:point 359} }
\put(  4.49,  5.06){\special{em:point 360} }
{\special{em:line 359, 360} }
\put(  4.50,  5.03){\special{em:point 361} }
\put(  4.50,  5.05){\special{em:point 362} }
{\special{em:line 361, 362} }
\put(  4.50,  5.02){\special{em:point 363} }
\put(  4.50,  5.03){\special{em:point 364} }
{\special{em:line 363, 364} }
\put(  4.50,  5.00){\special{em:point 365} }
\put(  4.50,  5.02){\special{em:point 366} }
{\special{em:line 365, 366} }
\put(  4.49,  4.98){\special{em:point 367} }
\put(  4.50,  5.00){\special{em:point 368} }
{\special{em:line 367, 368} }
\put(  4.48,  4.96){\special{em:point 369} }
\put(  4.49,  4.98){\special{em:point 370} }
{\special{em:line 369, 370} }
\put(  4.47,  4.96){\special{em:point 371} }
\put(  4.48,  4.96){\special{em:point 372} }
{\special{em:line 371, 372} }
\put(  4.47,  4.95){\special{em:point 373} }
\put(  4.47,  4.96){\special{em:point 374} }
{\special{em:line 373, 374} }
\put(  4.46,  4.94){\special{em:point 375} }
\put(  4.47,  4.95){\special{em:point 376} }
{\special{em:line 375, 376} }
\put(  4.45,  4.93){\special{em:point 377} }
\put(  4.46,  4.94){\special{em:point 378} }
{\special{em:line 377, 378} }
\put(  4.44,  4.92){\special{em:point 379} }
\put(  4.45,  4.93){\special{em:point 380} }
{\special{em:line 379, 380} }
\put(  4.43,  4.91){\special{em:point 381} }
\put(  4.44,  4.92){\special{em:point 382} }
{\special{em:line 381, 382} }
\put(  4.42,  4.90){\special{em:point 383} }
\put(  4.43,  4.91){\special{em:point 384} }
{\special{em:line 383, 384} }
\put(  4.41,  4.89){\special{em:point 385} }
\put(  4.42,  4.90){\special{em:point 386} }
{\special{em:line 385, 386} }
\put(  4.40,  4.88){\special{em:point 387} }
\put(  4.41,  4.89){\special{em:point 388} }
{\special{em:line 387, 388} }
\put(  4.39,  4.87){\special{em:point 389} }
\put(  4.40,  4.88){\special{em:point 390} }
{\special{em:line 389, 390} }
\put(  4.37,  4.86){\special{em:point 391} }
\put(  4.39,  4.87){\special{em:point 392} }
{\special{em:line 391, 392} }
\put(  4.36,  4.85){\special{em:point 393} }
\put(  4.37,  4.86){\special{em:point 394} }
{\special{em:line 393, 394} }
\put(  4.34,  4.84){\special{em:point 395} }
\put(  4.36,  4.85){\special{em:point 396} }
{\special{em:line 395, 396} }
\put(  4.33,  4.83){\special{em:point 397} }
\put(  4.34,  4.84){\special{em:point 398} }
{\special{em:line 397, 398} }
\put(  4.31,  4.82){\special{em:point 399} }
\put(  4.33,  4.83){\special{em:point 400} }
{\special{em:line 399, 400} }
\put(  4.29,  4.81){\special{em:point 401} }
\put(  4.31,  4.82){\special{em:point 402} }
{\special{em:line 401, 402} }
\put(  4.28,  4.80){\special{em:point 403} }
\put(  4.29,  4.81){\special{em:point 404} }
{\special{em:line 403, 404} }
\put(  4.26,  4.79){\special{em:point 405} }
\put(  4.28,  4.80){\special{em:point 406} }
{\special{em:line 405, 406} }
\put(  4.24,  4.78){\special{em:point 407} }
\put(  4.26,  4.79){\special{em:point 408} }
{\special{em:line 407, 408} }
\put(  4.23,  4.77){\special{em:point 409} }
\put(  4.24,  4.78){\special{em:point 410} }
{\special{em:line 409, 410} }
\put(  4.21,  4.77){\special{em:point 411} }
\put(  4.23,  4.77){\special{em:point 412} }
{\special{em:line 411, 412} }
\put(  4.20,  4.76){\special{em:point 413} }
\put(  4.21,  4.77){\special{em:point 414} }
{\special{em:line 413, 414} }
\put(  4.18,  4.75){\special{em:point 415} }
\put(  4.20,  4.76){\special{em:point 416} }
{\special{em:line 415, 416} }
\put(  4.17,  4.75){\special{em:point 417} }
\put(  4.18,  4.75){\special{em:point 418} }
{\special{em:line 417, 418} }
\put(  4.15,  4.74){\special{em:point 419} }
\put(  4.17,  4.75){\special{em:point 420} }
{\special{em:line 419, 420} }
\put(  4.14,  4.74){\special{em:point 421} }
\put(  4.15,  4.74){\special{em:point 422} }
{\special{em:line 421, 422} }
\put(  4.12,  4.73){\special{em:point 423} }
\put(  4.14,  4.74){\special{em:point 424} }
{\special{em:line 423, 424} }
\put(  4.11,  4.73){\special{em:point 425} }
\put(  4.12,  4.73){\special{em:point 426} }
{\special{em:line 425, 426} }
\put(  4.09,  4.72){\special{em:point 427} }
\put(  4.11,  4.73){\special{em:point 428} }
{\special{em:line 427, 428} }
\put(  4.08,  4.72){\special{em:point 429} }
\put(  4.09,  4.72){\special{em:point 430} }
{\special{em:line 429, 430} }
\put(  4.07,  4.71){\special{em:point 431} }
\put(  4.08,  4.72){\special{em:point 432} }
{\special{em:line 431, 432} }
\put(  4.05,  4.71){\special{em:point 433} }
\put(  4.07,  4.71){\special{em:point 434} }
{\special{em:line 433, 434} }
\put(  4.04,  4.71){\special{em:point 435} }
\put(  4.05,  4.71){\special{em:point 436} }
{\special{em:line 435, 436} }
\put(  4.03,  4.70){\special{em:point 437} }
\put(  4.04,  4.71){\special{em:point 438} }
{\special{em:line 437, 438} }
\put(  4.01,  4.70){\special{em:point 439} }
\put(  4.03,  4.70){\special{em:point 440} }
{\special{em:line 439, 440} }
\put(  4.00,  4.70){\special{em:point 441} }
\put(  4.01,  4.70){\special{em:point 442} }
{\special{em:line 441, 442} }
\put(  3.99,  4.70){\special{em:point 443} }
\put(  4.00,  4.70){\special{em:point 444} }
{\special{em:line 443, 444} }
\put(  3.97,  4.70){\special{em:point 445} }
\put(  3.99,  4.70){\special{em:point 446} }
{\special{em:line 445, 446} }
\put(  3.96,  4.70){\special{em:point 447} }
\put(  3.97,  4.70){\special{em:point 448} }
{\special{em:line 447, 448} }
\put(  3.95,  4.70){\special{em:point 449} }
\put(  3.96,  4.70){\special{em:point 450} }
{\special{em:line 449, 450} }
\put(  3.93,  4.70){\special{em:point 451} }
\put(  3.95,  4.70){\special{em:point 452} }
{\special{em:line 451, 452} }
\put(  3.92,  4.70){\special{em:point 453} }
\put(  3.93,  4.70){\special{em:point 454} }
{\special{em:line 453, 454} }
\put(  3.91,  4.70){\special{em:point 455} }
\put(  3.92,  4.70){\special{em:point 456} }
{\special{em:line 455, 456} }
\put(  3.90,  4.70){\special{em:point 457} }
\put(  3.91,  4.70){\special{em:point 458} }
{\special{em:line 457, 458} }
\put(  3.89,  4.70){\special{em:point 459} }
\put(  3.90,  4.70){\special{em:point 460} }
{\special{em:line 459, 460} }
\put(  3.87,  4.71){\special{em:point 461} }
\put(  3.89,  4.70){\special{em:point 462} }
{\special{em:line 461, 462} }
  % Spline-Ende


  % Eine Ebene wird gezeichnet
\put(  3.87,  4.71){\special{em:point 463} }
\put(  3.91,  5.57){\special{em:point 464} }
{\special{em:line 463,464} }
\put(  3.49,  4.61){\special{em:point 465} }
{\special{em:line 464,465} }
\put(  3.46,  3.46){\special{em:point 466} }
{\special{em:line 465,466} }

\put(  3.87,  4.71){\special{em:point 467} }
{\special{em:line 466,467} }

  % Eine Ebene wird gezeichnet
\put(  3.87,  4.71){\special{em:point 468} }
\put(  4.09,  4.76){\special{em:point 469} }
{\special{em:line 468,469} }
\put(  3.76,  3.53){\special{em:point 470} }
{\special{em:line 469,470} }
\put(  3.46,  3.46){\special{em:point 471} }
{\special{em:line 470,471} }

\put(  3.87,  4.71){\special{em:point 472} }
{\special{em:line 471,472} }
\put(  3.46,  3.46){\special{em:point 473} }
\put(  3.88,  6.38){\special{em:point 474} }
{\special{em:line 473, 474} }
\put(  3.78,  4.73){\special{em:point 475} }
\put(  4.27,  4.62){\special{em:point 476} }
{\special{em:line 475, 476} }
\put(  3.46,  1.15){\special{em:point 477} }
\put(  3.88,  1.85){\special{em:point 478} }
{\special{em:line 477, 478} }
\put(  3.78,  2.23){\special{em:point 479} }
\put(  4.27,  2.02){\special{em:point 480} }
{\special{em:line 479, 480} }

  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 481} }
{\special{em:line 481, 481} }
\put(  3.47,  1.17){\special{em:point 482} }
\put(  3.46,  1.15){\special{em:point 483} }
{\special{em:line 482, 483} }
\put(  3.48,  1.18){\special{em:point 484} }
\put(  3.47,  1.17){\special{em:point 485} }
{\special{em:line 484, 485} }
\put(  3.49,  1.19){\special{em:point 486} }
\put(  3.48,  1.18){\special{em:point 487} }
{\special{em:line 486, 487} }
\put(  3.49,  1.21){\special{em:point 488} }
\put(  3.49,  1.19){\special{em:point 489} }
{\special{em:line 488, 489} }
\put(  3.50,  1.22){\special{em:point 490} }
\put(  3.49,  1.21){\special{em:point 491} }
{\special{em:line 490, 491} }
\put(  3.51,  1.23){\special{em:point 492} }
\put(  3.50,  1.22){\special{em:point 493} }
{\special{em:line 492, 493} }
\put(  3.52,  1.24){\special{em:point 494} }
\put(  3.51,  1.23){\special{em:point 495} }
{\special{em:line 494, 495} }
\put(  3.53,  1.25){\special{em:point 496} }
\put(  3.52,  1.24){\special{em:point 497} }
{\special{em:line 496, 497} }
\put(  3.53,  1.27){\special{em:point 498} }
\put(  3.53,  1.25){\special{em:point 499} }
{\special{em:line 498, 499} }
\put(  3.54,  1.28){\special{em:point 500} }
\put(  3.53,  1.27){\special{em:point 501} }
{\special{em:line 500, 501} }
\put(  3.55,  1.29){\special{em:point 502} }
\put(  3.54,  1.28){\special{em:point 503} }
{\special{em:line 502, 503} }
\put(  3.56,  1.30){\special{em:point 504} }
\put(  3.55,  1.29){\special{em:point 505} }
{\special{em:line 504, 505} }
\put(  3.57,  1.31){\special{em:point 506} }
\put(  3.56,  1.30){\special{em:point 507} }
{\special{em:line 506, 507} }
\put(  3.57,  1.32){\special{em:point 508} }
\put(  3.57,  1.31){\special{em:point 509} }
{\special{em:line 508, 509} }
\put(  3.58,  1.33){\special{em:point 510} }
\put(  3.57,  1.32){\special{em:point 511} }
{\special{em:line 510, 511} }
\put(  3.59,  1.34){\special{em:point 512} }
\put(  3.58,  1.33){\special{em:point 513} }
{\special{em:line 512, 513} }
\put(  3.60,  1.35){\special{em:point 514} }
\put(  3.59,  1.34){\special{em:point 515} }
{\special{em:line 514, 515} }
\put(  3.61,  1.36){\special{em:point 516} }
\put(  3.60,  1.35){\special{em:point 517} }
{\special{em:line 516, 517} }
\put(  3.61,  1.37){\special{em:point 518} }
\put(  3.61,  1.36){\special{em:point 519} }
{\special{em:line 518, 519} }
\put(  3.62,  1.38){\special{em:point 520} }
\put(  3.61,  1.37){\special{em:point 521} }
{\special{em:line 520, 521} }
\put(  3.63,  1.39){\special{em:point 522} }
\put(  3.62,  1.38){\special{em:point 523} }
{\special{em:line 522, 523} }
\put(  3.64,  1.40){\special{em:point 524} }
\put(  3.63,  1.39){\special{em:point 525} }
{\special{em:line 524, 525} }
\put(  3.65,  1.41){\special{em:point 526} }
\put(  3.64,  1.40){\special{em:point 527} }
{\special{em:line 526, 527} }
\put(  3.66,  1.42){\special{em:point 528} }
\put(  3.65,  1.41){\special{em:point 529} }
{\special{em:line 528, 529} }
\put(  3.66,  1.42){\special{em:point 530} }
\put(  3.66,  1.42){\special{em:point 531} }
{\special{em:line 530, 531} }
\put(  3.67,  1.43){\special{em:point 532} }
\put(  3.66,  1.42){\special{em:point 533} }
{\special{em:line 532, 533} }
\put(  3.68,  1.44){\special{em:point 534} }
\put(  3.67,  1.43){\special{em:point 535} }
{\special{em:line 534, 535} }
\put(  3.69,  1.45){\special{em:point 536} }
\put(  3.68,  1.44){\special{em:point 537} }
{\special{em:line 536, 537} }
\put(  3.70,  1.46){\special{em:point 538} }
\put(  3.69,  1.45){\special{em:point 539} }
{\special{em:line 538, 539} }
\put(  3.70,  1.46){\special{em:point 540} }
\put(  3.70,  1.46){\special{em:point 541} }
{\special{em:line 540, 541} }
\put(  3.71,  1.47){\special{em:point 542} }
\put(  3.70,  1.46){\special{em:point 543} }
{\special{em:line 542, 543} }
\put(  3.72,  1.48){\special{em:point 544} }
\put(  3.71,  1.47){\special{em:point 545} }
{\special{em:line 544, 545} }
\put(  3.73,  1.49){\special{em:point 546} }
\put(  3.72,  1.48){\special{em:point 547} }
{\special{em:line 546, 547} }
\put(  3.74,  1.49){\special{em:point 548} }
\put(  3.73,  1.49){\special{em:point 549} }
{\special{em:line 548, 549} }
\put(  3.75,  1.50){\special{em:point 550} }
\put(  3.74,  1.49){\special{em:point 551} }
{\special{em:line 550, 551} }
\put(  3.75,  1.51){\special{em:point 552} }
\put(  3.75,  1.50){\special{em:point 553} }
{\special{em:line 552, 553} }
\put(  3.76,  1.52){\special{em:point 554} }
\put(  3.75,  1.51){\special{em:point 555} }
{\special{em:line 554, 555} }
\put(  3.77,  1.52){\special{em:point 556} }
\put(  3.76,  1.52){\special{em:point 557} }
{\special{em:line 556, 557} }
\put(  3.78,  1.53){\special{em:point 558} }
\put(  3.77,  1.52){\special{em:point 559} }
{\special{em:line 558, 559} }
\put(  3.79,  1.54){\special{em:point 560} }
\put(  3.78,  1.53){\special{em:point 561} }
{\special{em:line 560, 561} }
\put(  3.80,  1.54){\special{em:point 562} }
\put(  3.79,  1.54){\special{em:point 563} }
{\special{em:line 562, 563} }
\put(  3.81,  1.55){\special{em:point 564} }
\put(  3.80,  1.54){\special{em:point 565} }
{\special{em:line 564, 565} }
\put(  3.81,  1.55){\special{em:point 566} }
\put(  3.81,  1.55){\special{em:point 567} }
{\special{em:line 566, 567} }
\put(  3.82,  1.56){\special{em:point 568} }
\put(  3.81,  1.55){\special{em:point 569} }
{\special{em:line 568, 569} }
\put(  3.83,  1.57){\special{em:point 570} }
\put(  3.82,  1.56){\special{em:point 571} }
{\special{em:line 570, 571} }
\put(  3.84,  1.57){\special{em:point 572} }
\put(  3.83,  1.57){\special{em:point 573} }
{\special{em:line 572, 573} }
\put(  3.85,  1.58){\special{em:point 574} }
\put(  3.84,  1.57){\special{em:point 575} }
{\special{em:line 574, 575} }
\put(  3.86,  1.58){\special{em:point 576} }
\put(  3.85,  1.58){\special{em:point 577} }
{\special{em:line 576, 577} }
\put(  3.87,  1.59){\special{em:point 578} }
\put(  3.86,  1.58){\special{em:point 579} }
{\special{em:line 578, 579} }
\put(  3.87,  1.59){\special{em:point 580} }
\put(  3.87,  1.59){\special{em:point 581} }
{\special{em:line 580, 581} }
\put(  3.88,  1.60){\special{em:point 582} }
\put(  3.87,  1.59){\special{em:point 583} }
{\special{em:line 582, 583} }
\put(  3.89,  1.60){\special{em:point 584} }
\put(  3.88,  1.60){\special{em:point 585} }
{\special{em:line 584, 585} }
\put(  3.90,  1.61){\special{em:point 586} }
\put(  3.89,  1.60){\special{em:point 587} }
{\special{em:line 586, 587} }
\put(  3.91,  1.61){\special{em:point 588} }
\put(  3.90,  1.61){\special{em:point 589} }
{\special{em:line 588, 589} }
\put(  3.93,  1.62){\special{em:point 590} }
\put(  3.91,  1.61){\special{em:point 591} }
{\special{em:line 590, 591} }
\put(  3.95,  1.63){\special{em:point 592} }
\put(  3.93,  1.62){\special{em:point 593} }
{\special{em:line 592, 593} }
\put(  3.96,  1.64){\special{em:point 594} }
\put(  3.95,  1.63){\special{em:point 595} }
{\special{em:line 594, 595} }
\put(  3.98,  1.64){\special{em:point 596} }
\put(  3.96,  1.64){\special{em:point 597} }
{\special{em:line 596, 597} }
\put(  4.00,  1.65){\special{em:point 598} }
\put(  3.98,  1.64){\special{em:point 599} }
{\special{em:line 598, 599} }
\put(  4.02,  1.66){\special{em:point 600} }
\put(  4.00,  1.65){\special{em:point 601} }
{\special{em:line 600, 601} }
\put(  4.04,  1.66){\special{em:point 602} }
\put(  4.02,  1.66){\special{em:point 603} }
{\special{em:line 602, 603} }
\put(  4.05,  1.67){\special{em:point 604} }
\put(  4.04,  1.66){\special{em:point 605} }
{\special{em:line 604, 605} }
\put(  4.07,  1.68){\special{em:point 606} }
\put(  4.05,  1.67){\special{em:point 607} }
{\special{em:line 606, 607} }
\put(  4.09,  1.69){\special{em:point 608} }
\put(  4.07,  1.68){\special{em:point 609} }
{\special{em:line 608, 609} }
\put(  4.11,  1.69){\special{em:point 610} }
\put(  4.09,  1.69){\special{em:point 611} }
{\special{em:line 610, 611} }
\put(  4.12,  1.70){\special{em:point 612} }
\put(  4.11,  1.69){\special{em:point 613} }
{\special{em:line 612, 613} }
\put(  4.14,  1.71){\special{em:point 614} }
\put(  4.12,  1.70){\special{em:point 615} }
{\special{em:line 614, 615} }
\put(  4.16,  1.71){\special{em:point 616} }
\put(  4.14,  1.71){\special{em:point 617} }
{\special{em:line 616, 617} }
\put(  4.17,  1.72){\special{em:point 618} }
\put(  4.16,  1.71){\special{em:point 619} }
{\special{em:line 618, 619} }
\put(  4.19,  1.73){\special{em:point 620} }
\put(  4.17,  1.72){\special{em:point 621} }
{\special{em:line 620, 621} }
\put(  4.20,  1.73){\special{em:point 622} }
\put(  4.19,  1.73){\special{em:point 623} }
{\special{em:line 622, 623} }
\put(  4.22,  1.74){\special{em:point 624} }
\put(  4.20,  1.73){\special{em:point 625} }
{\special{em:line 624, 625} }
\put(  4.23,  1.75){\special{em:point 626} }
\put(  4.22,  1.74){\special{em:point 627} }
{\special{em:line 626, 627} }
\put(  4.25,  1.75){\special{em:point 628} }
\put(  4.23,  1.75){\special{em:point 629} }
{\special{em:line 628, 629} }
\put(  4.26,  1.76){\special{em:point 630} }
\put(  4.25,  1.75){\special{em:point 631} }
{\special{em:line 630, 631} }
\put(  4.27,  1.77){\special{em:point 632} }
\put(  4.26,  1.76){\special{em:point 633} }
{\special{em:line 632, 633} }
\put(  4.29,  1.78){\special{em:point 634} }
\put(  4.27,  1.77){\special{em:point 635} }
{\special{em:line 634, 635} }
\put(  4.30,  1.78){\special{em:point 636} }
\put(  4.29,  1.78){\special{em:point 637} }
{\special{em:line 636, 637} }
\put(  4.31,  1.79){\special{em:point 638} }
\put(  4.30,  1.78){\special{em:point 639} }
{\special{em:line 638, 639} }
\put(  4.33,  1.80){\special{em:point 640} }
\put(  4.31,  1.79){\special{em:point 641} }
{\special{em:line 640, 641} }
\put(  4.34,  1.80){\special{em:point 642} }
\put(  4.33,  1.80){\special{em:point 643} }
{\special{em:line 642, 643} }
\put(  4.35,  1.81){\special{em:point 644} }
\put(  4.34,  1.80){\special{em:point 645} }
{\special{em:line 644, 645} }
\put(  4.36,  1.82){\special{em:point 646} }
\put(  4.35,  1.81){\special{em:point 647} }
{\special{em:line 646, 647} }
\put(  4.37,  1.82){\special{em:point 648} }
\put(  4.36,  1.82){\special{em:point 649} }
{\special{em:line 648, 649} }
\put(  4.38,  1.83){\special{em:point 650} }
\put(  4.37,  1.82){\special{em:point 651} }
{\special{em:line 650, 651} }
\put(  4.40,  1.84){\special{em:point 652} }
\put(  4.38,  1.83){\special{em:point 653} }
{\special{em:line 652, 653} }
\put(  4.41,  1.85){\special{em:point 654} }
\put(  4.40,  1.84){\special{em:point 655} }
{\special{em:line 654, 655} }
\put(  4.42,  1.85){\special{em:point 656} }
\put(  4.41,  1.85){\special{em:point 657} }
{\special{em:line 656, 657} }
\put(  4.43,  1.86){\special{em:point 658} }
\put(  4.42,  1.85){\special{em:point 659} }
{\special{em:line 658, 659} }
\put(  4.44,  1.87){\special{em:point 660} }
\put(  4.43,  1.86){\special{em:point 661} }
{\special{em:line 660, 661} }
\put(  4.45,  1.87){\special{em:point 662} }
\put(  4.44,  1.87){\special{em:point 663} }
{\special{em:line 662, 663} }
\put(  4.46,  1.88){\special{em:point 664} }
\put(  4.45,  1.87){\special{em:point 665} }
{\special{em:line 664, 665} }
\put(  4.46,  1.89){\special{em:point 666} }
\put(  4.46,  1.88){\special{em:point 667} }
{\special{em:line 666, 667} }
\put(  4.48,  1.90){\special{em:point 668} }
\put(  4.46,  1.89){\special{em:point 669} }
{\special{em:line 668, 669} }
\put(  4.49,  1.91){\special{em:point 670} }
\put(  4.48,  1.90){\special{em:point 671} }
{\special{em:line 670, 671} }
\put(  4.50,  1.93){\special{em:point 672} }
\put(  4.49,  1.91){\special{em:point 673} }
{\special{em:line 672, 673} }
\put(  4.50,  1.94){\special{em:point 674} }
\put(  4.50,  1.93){\special{em:point 675} }
{\special{em:line 674, 675} }
\put(  4.50,  1.95){\special{em:point 676} }
\put(  4.50,  1.94){\special{em:point 677} }
{\special{em:line 676, 677} }
\put(  4.50,  1.96){\special{em:point 678} }
\put(  4.50,  1.95){\special{em:point 679} }
{\special{em:line 678, 679} }
\put(  4.49,  1.97){\special{em:point 680} }
\put(  4.50,  1.96){\special{em:point 681} }
{\special{em:line 680, 681} }
\put(  4.48,  1.98){\special{em:point 682} }
\put(  4.49,  1.97){\special{em:point 683} }
{\special{em:line 682, 683} }
\put(  4.47,  1.99){\special{em:point 684} }
\put(  4.48,  1.98){\special{em:point 685} }
{\special{em:line 684, 685} }
\put(  4.45,  2.00){\special{em:point 686} }
\put(  4.47,  1.99){\special{em:point 687} }
{\special{em:line 686, 687} }
\put(  4.44,  2.01){\special{em:point 688} }
\put(  4.45,  2.00){\special{em:point 689} }
{\special{em:line 688, 689} }
\put(  4.43,  2.01){\special{em:point 690} }
\put(  4.44,  2.01){\special{em:point 691} }
{\special{em:line 690, 691} }
\put(  4.42,  2.02){\special{em:point 692} }
\put(  4.43,  2.01){\special{em:point 693} }
{\special{em:line 692, 693} }
\put(  4.41,  2.02){\special{em:point 694} }
\put(  4.42,  2.02){\special{em:point 695} }
{\special{em:line 694, 695} }
\put(  4.40,  2.02){\special{em:point 696} }
\put(  4.41,  2.02){\special{em:point 697} }
{\special{em:line 696, 697} }
\put(  4.39,  2.03){\special{em:point 698} }
\put(  4.40,  2.02){\special{em:point 699} }
{\special{em:line 698, 699} }
\put(  4.37,  2.03){\special{em:point 700} }
\put(  4.39,  2.03){\special{em:point 701} }
{\special{em:line 700, 701} }
\put(  4.36,  2.04){\special{em:point 702} }
\put(  4.37,  2.03){\special{em:point 703} }
{\special{em:line 702, 703} }
\put(  4.34,  2.04){\special{em:point 704} }
\put(  4.36,  2.04){\special{em:point 705} }
{\special{em:line 704, 705} }
\put(  4.33,  2.04){\special{em:point 706} }
\put(  4.34,  2.04){\special{em:point 707} }
{\special{em:line 706, 707} }
\put(  4.31,  2.05){\special{em:point 708} }
\put(  4.33,  2.04){\special{em:point 709} }
{\special{em:line 708, 709} }
\put(  4.29,  2.05){\special{em:point 710} }
\put(  4.31,  2.05){\special{em:point 711} }
{\special{em:line 710, 711} }
\put(  4.28,  2.06){\special{em:point 712} }
\put(  4.29,  2.05){\special{em:point 713} }
{\special{em:line 712, 713} }
\put(  4.26,  2.06){\special{em:point 714} }
\put(  4.28,  2.06){\special{em:point 715} }
{\special{em:line 714, 715} }
\put(  4.24,  2.06){\special{em:point 716} }
\put(  4.26,  2.06){\special{em:point 717} }
{\special{em:line 716, 717} }
\put(  4.23,  2.07){\special{em:point 718} }
\put(  4.24,  2.06){\special{em:point 719} }
{\special{em:line 718, 719} }
\put(  4.21,  2.07){\special{em:point 720} }
\put(  4.23,  2.07){\special{em:point 721} }
{\special{em:line 720, 721} }
\put(  4.20,  2.08){\special{em:point 722} }
\put(  4.21,  2.07){\special{em:point 723} }
{\special{em:line 722, 723} }
\put(  4.18,  2.08){\special{em:point 724} }
\put(  4.20,  2.08){\special{em:point 725} }
{\special{em:line 724, 725} }
\put(  4.17,  2.09){\special{em:point 726} }
\put(  4.18,  2.08){\special{em:point 727} }
{\special{em:line 726, 727} }
\put(  4.15,  2.09){\special{em:point 728} }
\put(  4.17,  2.09){\special{em:point 729} }
{\special{em:line 728, 729} }
\put(  4.14,  2.09){\special{em:point 730} }
\put(  4.15,  2.09){\special{em:point 731} }
{\special{em:line 730, 731} }
\put(  4.12,  2.10){\special{em:point 732} }
\put(  4.14,  2.09){\special{em:point 733} }
{\special{em:line 732, 733} }
\put(  4.11,  2.10){\special{em:point 734} }
\put(  4.12,  2.10){\special{em:point 735} }
{\special{em:line 734, 735} }
\put(  4.09,  2.11){\special{em:point 736} }
\put(  4.11,  2.10){\special{em:point 737} }
{\special{em:line 736, 737} }
\put(  4.08,  2.11){\special{em:point 738} }
\put(  4.09,  2.11){\special{em:point 739} }
{\special{em:line 738, 739} }
\put(  4.07,  2.12){\special{em:point 740} }
\put(  4.08,  2.11){\special{em:point 741} }
{\special{em:line 740, 741} }
\put(  4.05,  2.12){\special{em:point 742} }
\put(  4.07,  2.12){\special{em:point 743} }
{\special{em:line 742, 743} }
\put(  4.04,  2.12){\special{em:point 744} }
\put(  4.05,  2.12){\special{em:point 745} }
{\special{em:line 744, 745} }
\put(  4.03,  2.13){\special{em:point 746} }
\put(  4.04,  2.12){\special{em:point 747} }
{\special{em:line 746, 747} }
\put(  4.01,  2.13){\special{em:point 748} }
\put(  4.03,  2.13){\special{em:point 749} }
{\special{em:line 748, 749} }
\put(  4.00,  2.14){\special{em:point 750} }
\put(  4.01,  2.13){\special{em:point 751} }
{\special{em:line 750, 751} }
\put(  3.99,  2.14){\special{em:point 752} }
\put(  4.00,  2.14){\special{em:point 753} }
{\special{em:line 752, 753} }
\put(  3.97,  2.15){\special{em:point 754} }
\put(  3.99,  2.14){\special{em:point 755} }
{\special{em:line 754, 755} }
\put(  3.96,  2.15){\special{em:point 756} }
\put(  3.97,  2.15){\special{em:point 757} }
{\special{em:line 756, 757} }
\put(  3.95,  2.16){\special{em:point 758} }
\put(  3.96,  2.15){\special{em:point 759} }
{\special{em:line 758, 759} }
\put(  3.93,  2.16){\special{em:point 760} }
\put(  3.95,  2.16){\special{em:point 761} }
{\special{em:line 760, 761} }
\put(  3.92,  2.17){\special{em:point 762} }
\put(  3.93,  2.16){\special{em:point 763} }
{\special{em:line 762, 763} }
\put(  3.91,  2.17){\special{em:point 764} }
\put(  3.92,  2.17){\special{em:point 765} }
{\special{em:line 764, 765} }
\put(  3.90,  2.18){\special{em:point 766} }
\put(  3.91,  2.17){\special{em:point 767} }
{\special{em:line 766, 767} }
\put(  3.89,  2.18){\special{em:point 768} }
\put(  3.90,  2.18){\special{em:point 769} }
{\special{em:line 768, 769} }
\put(  3.87,  2.19){\special{em:point 770} }
\put(  3.89,  2.18){\special{em:point 771} }
{\special{em:line 770, 771} }
  % Spline-Ende


% Punkt A' mit Koordinaten (  0.30,  0.30,  0.00)
% Bildschirmkoordinaten: (  3.46,  1.15)
\put(  3.40,  1.13){\special{em:point 772} }
\put(  3.52,  1.17){\special{em:point 773} }
{\special{em:line 772, 773} }
\put(  3.42,  1.17){\special{em:point 774} }
\put(  3.50,  1.13){\special{em:point 775} }
{\special{em:line 774, 775} }
\put(  2.96,  1.45){A'}

% Punkt B' mit Koordinaten (  0.30,  0.78,  0.00)
% Bildschirmkoordinaten: (  3.87,  2.19)
\put(  3.82,  2.17){\special{em:point 776} }
\put(  3.93,  2.20){\special{em:point 777} }
{\special{em:line 776, 777} }
\put(  3.83,  2.20){\special{em:point 778} }
\put(  3.92,  2.17){\special{em:point 779} }
{\special{em:line 778, 779} }
\put(  3.87,  2.49){B'}
\end{picture}
\end{center}
\caption {A smooth 3-D curve and its orthogonal projection}
 % \\
\end{figure}
%\end{document}


==> SZENE2.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene2.tex
}
\setlength{\unitlength}{0.9cm}

\setcounter{figure}{1}

\begin{figure}
\begin{center}
\begin{picture}(10,10)

  % Eine Ebene wird gezeichnet
\put(  7.00,  2.50){\special{em:point 1} }
\put(  2.75,  2.50){\special{em:point 2} }
{\special{em:line 1,2} }
\put(  0.91,  0.45){\special{em:point 3} }
{\special{em:line 2,3} }
\put(  8.64,  0.45){\special{em:point 4} }
{\special{em:line 3,4} }

\put(  7.00,  2.50){\special{em:point 5} }
{\special{em:line 4,5} }

  % Eine Ebene wird gezeichnet
\put(  1.92,  1.15){\special{em:point 6} }
\put(  1.92,  5.00){\special{em:point 7} }
{\special{em:line 6,7} }
\put(  8.08,  5.00){\special{em:point 8} }
{\special{em:line 7,8} }
\put(  8.08,  1.15){\special{em:point 9} }
{\special{em:line 8,9} }

\put(  1.92,  1.15){\special{em:point 10} }
{\special{em:line 9,10} }
\put(  5.00,  1.45){L1}

% Punkt A mit Koordinaten (  0.30,  0.30,  0.00)
% Bildschirmkoordinaten: (  3.46,  1.15)
\put(  3.40,  1.13){\special{em:point 11} }
\put(  3.52,  1.17){\special{em:point 12} }
{\special{em:line 11, 12} }
\put(  3.42,  1.17){\special{em:point 13} }
\put(  3.50,  1.13){\special{em:point 14} }
{\special{em:line 13, 14} }
\put(  2.96,  1.45){A}

% Punkt B mit Koordinaten (  0.30,  0.80,  0.00)
% Bildschirmkoordinaten: (  3.89,  2.22)
\put(  3.83,  2.21){\special{em:point 15} }
\put(  3.94,  2.24){\special{em:point 16} }
{\special{em:line 15, 16} }
\put(  3.84,  2.24){\special{em:point 17} }
\put(  3.93,  2.21){\special{em:point 18} }
{\special{em:line 17, 18} }
\put(  3.89,  2.52){B}

  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 19} }
{\special{em:line 19, 19} }
\put(  3.47,  1.17){\special{em:point 20} }
\put(  3.46,  1.15){\special{em:point 21} }
{\special{em:line 20, 21} }
\put(  3.47,  1.18){\special{em:point 22} }
\put(  3.47,  1.17){\special{em:point 23} }
{\special{em:line 22, 23} }
\put(  3.48,  1.19){\special{em:point 24} }
\put(  3.47,  1.18){\special{em:point 25} }
{\special{em:line 24, 25} }
\put(  3.48,  1.21){\special{em:point 26} }
\put(  3.48,  1.19){\special{em:point 27} }
{\special{em:line 26, 27} }
\put(  3.49,  1.22){\special{em:point 28} }
\put(  3.48,  1.21){\special{em:point 29} }
{\special{em:line 28, 29} }
\put(  3.49,  1.23){\special{em:point 30} }
\put(  3.49,  1.22){\special{em:point 31} }
{\special{em:line 30, 31} }
\put(  3.50,  1.25){\special{em:point 32} }
\put(  3.49,  1.23){\special{em:point 33} }
{\special{em:line 32, 33} }
\put(  3.50,  1.26){\special{em:point 34} }
\put(  3.50,  1.25){\special{em:point 35} }
{\special{em:line 34, 35} }
\put(  3.50,  1.27){\special{em:point 36} }
\put(  3.50,  1.26){\special{em:point 37} }
{\special{em:line 36, 37} }
\put(  3.51,  1.29){\special{em:point 38} }
\put(  3.50,  1.27){\special{em:point 39} }
{\special{em:line 38, 39} }
\put(  3.51,  1.30){\special{em:point 40} }
\put(  3.51,  1.29){\special{em:point 41} }
{\special{em:line 40, 41} }
\put(  3.52,  1.31){\special{em:point 42} }
\put(  3.51,  1.30){\special{em:point 43} }
{\special{em:line 42, 43} }
\put(  3.52,  1.32){\special{em:point 44} }
\put(  3.52,  1.31){\special{em:point 45} }
{\special{em:line 44, 45} }
\put(  3.53,  1.34){\special{em:point 46} }
\put(  3.52,  1.32){\special{em:point 47} }
{\special{em:line 46, 47} }
\put(  3.53,  1.35){\special{em:point 48} }
\put(  3.53,  1.34){\special{em:point 49} }
{\special{em:line 48, 49} }
\put(  3.54,  1.36){\special{em:point 50} }
\put(  3.53,  1.35){\special{em:point 51} }
{\special{em:line 50, 51} }
\put(  3.54,  1.37){\special{em:point 52} }
\put(  3.54,  1.36){\special{em:point 53} }
{\special{em:line 52, 53} }
\put(  3.55,  1.39){\special{em:point 54} }
\put(  3.54,  1.37){\special{em:point 55} }
{\special{em:line 54, 55} }
\put(  3.55,  1.40){\special{em:point 56} }
\put(  3.55,  1.39){\special{em:point 57} }
{\special{em:line 56, 57} }
\put(  3.55,  1.41){\special{em:point 58} }
\put(  3.55,  1.40){\special{em:point 59} }
{\special{em:line 58, 59} }
\put(  3.56,  1.42){\special{em:point 60} }
\put(  3.55,  1.41){\special{em:point 61} }
{\special{em:line 60, 61} }
\put(  3.56,  1.43){\special{em:point 62} }
\put(  3.56,  1.42){\special{em:point 63} }
{\special{em:line 62, 63} }
\put(  3.57,  1.45){\special{em:point 64} }
\put(  3.56,  1.43){\special{em:point 65} }
{\special{em:line 64, 65} }
\put(  3.57,  1.46){\special{em:point 66} }
\put(  3.57,  1.45){\special{em:point 67} }
{\special{em:line 66, 67} }
\put(  3.58,  1.47){\special{em:point 68} }
\put(  3.57,  1.46){\special{em:point 69} }
{\special{em:line 68, 69} }
\put(  3.58,  1.48){\special{em:point 70} }
\put(  3.58,  1.47){\special{em:point 71} }
{\special{em:line 70, 71} }
\put(  3.59,  1.49){\special{em:point 72} }
\put(  3.58,  1.48){\special{em:point 73} }
{\special{em:line 72, 73} }
\put(  3.59,  1.50){\special{em:point 74} }
\put(  3.59,  1.49){\special{em:point 75} }
{\special{em:line 74, 75} }
\put(  3.59,  1.52){\special{em:point 76} }
\put(  3.59,  1.50){\special{em:point 77} }
{\special{em:line 76, 77} }
\put(  3.60,  1.53){\special{em:point 78} }
\put(  3.59,  1.52){\special{em:point 79} }
{\special{em:line 78, 79} }
\put(  3.60,  1.54){\special{em:point 80} }
\put(  3.60,  1.53){\special{em:point 81} }
{\special{em:line 80, 81} }
\put(  3.61,  1.55){\special{em:point 82} }
\put(  3.60,  1.54){\special{em:point 83} }
{\special{em:line 82, 83} }
\put(  3.61,  1.56){\special{em:point 84} }
\put(  3.61,  1.55){\special{em:point 85} }
{\special{em:line 84, 85} }
\put(  3.62,  1.57){\special{em:point 86} }
\put(  3.61,  1.56){\special{em:point 87} }
{\special{em:line 86, 87} }
\put(  3.62,  1.58){\special{em:point 88} }
\put(  3.62,  1.57){\special{em:point 89} }
{\special{em:line 88, 89} }
\put(  3.62,  1.59){\special{em:point 90} }
\put(  3.62,  1.58){\special{em:point 91} }
{\special{em:line 90, 91} }
\put(  3.63,  1.60){\special{em:point 92} }
\put(  3.62,  1.59){\special{em:point 93} }
{\special{em:line 92, 93} }
\put(  3.63,  1.61){\special{em:point 94} }
\put(  3.63,  1.60){\special{em:point 95} }
{\special{em:line 94, 95} }
\put(  3.64,  1.63){\special{em:point 96} }
\put(  3.63,  1.61){\special{em:point 97} }
{\special{em:line 96, 97} }
\put(  3.64,  1.64){\special{em:point 98} }
\put(  3.64,  1.63){\special{em:point 99} }
{\special{em:line 98, 99} }
\put(  3.65,  1.65){\special{em:point 100} }
\put(  3.64,  1.64){\special{em:point 101} }
{\special{em:line 100, 101} }
\put(  3.65,  1.66){\special{em:point 102} }
\put(  3.65,  1.65){\special{em:point 103} }
{\special{em:line 102, 103} }
\put(  3.65,  1.67){\special{em:point 104} }
\put(  3.65,  1.66){\special{em:point 105} }
{\special{em:line 104, 105} }
\put(  3.66,  1.68){\special{em:point 106} }
\put(  3.65,  1.67){\special{em:point 107} }
{\special{em:line 106, 107} }
\put(  3.66,  1.69){\special{em:point 108} }
\put(  3.66,  1.68){\special{em:point 109} }
{\special{em:line 108, 109} }
\put(  3.67,  1.70){\special{em:point 110} }
\put(  3.66,  1.69){\special{em:point 111} }
{\special{em:line 110, 111} }
\put(  3.67,  1.71){\special{em:point 112} }
\put(  3.67,  1.70){\special{em:point 113} }
{\special{em:line 112, 113} }
\put(  3.67,  1.72){\special{em:point 114} }
\put(  3.67,  1.71){\special{em:point 115} }
{\special{em:line 114, 115} }
\put(  3.68,  1.73){\special{em:point 116} }
\put(  3.67,  1.72){\special{em:point 117} }
{\special{em:line 116, 117} }
\put(  3.68,  1.74){\special{em:point 118} }
\put(  3.68,  1.73){\special{em:point 119} }
{\special{em:line 118, 119} }
\put(  3.69,  1.75){\special{em:point 120} }
\put(  3.68,  1.74){\special{em:point 121} }
{\special{em:line 120, 121} }
\put(  3.69,  1.76){\special{em:point 122} }
\put(  3.69,  1.75){\special{em:point 123} }
{\special{em:line 122, 123} }
\put(  3.69,  1.77){\special{em:point 124} }
\put(  3.69,  1.76){\special{em:point 125} }
{\special{em:line 124, 125} }
\put(  3.70,  1.78){\special{em:point 126} }
\put(  3.69,  1.77){\special{em:point 127} }
{\special{em:line 126, 127} }
\put(  3.70,  1.79){\special{em:point 128} }
\put(  3.70,  1.78){\special{em:point 129} }
{\special{em:line 128, 129} }
\put(  3.71,  1.80){\special{em:point 130} }
\put(  3.70,  1.79){\special{em:point 131} }
{\special{em:line 130, 131} }
\put(  3.71,  1.81){\special{em:point 132} }
\put(  3.71,  1.80){\special{em:point 133} }
{\special{em:line 132, 133} }
\put(  3.71,  1.82){\special{em:point 134} }
\put(  3.71,  1.81){\special{em:point 135} }
{\special{em:line 134, 135} }
\put(  3.72,  1.82){\special{em:point 136} }
\put(  3.71,  1.82){\special{em:point 137} }
{\special{em:line 136, 137} }
\put(  3.72,  1.83){\special{em:point 138} }
\put(  3.72,  1.82){\special{em:point 139} }
{\special{em:line 138, 139} }
\put(  3.73,  1.85){\special{em:point 140} }
\put(  3.72,  1.83){\special{em:point 141} }
{\special{em:line 140, 141} }
\put(  3.74,  1.87){\special{em:point 142} }
\put(  3.73,  1.85){\special{em:point 143} }
{\special{em:line 142, 143} }
\put(  3.74,  1.89){\special{em:point 144} }
\put(  3.74,  1.87){\special{em:point 145} }
{\special{em:line 144, 145} }
\put(  3.75,  1.91){\special{em:point 146} }
\put(  3.74,  1.89){\special{em:point 147} }
{\special{em:line 146, 147} }
\put(  3.76,  1.92){\special{em:point 148} }
\put(  3.75,  1.91){\special{em:point 149} }
{\special{em:line 148, 149} }
\put(  3.77,  1.94){\special{em:point 150} }
\put(  3.76,  1.92){\special{em:point 151} }
{\special{em:line 150, 151} }
\put(  3.77,  1.96){\special{em:point 152} }
\put(  3.77,  1.94){\special{em:point 153} }
{\special{em:line 152, 153} }
\put(  3.78,  1.97){\special{em:point 154} }
\put(  3.77,  1.96){\special{em:point 155} }
{\special{em:line 154, 155} }
\put(  3.79,  1.99){\special{em:point 156} }
\put(  3.78,  1.97){\special{em:point 157} }
{\special{em:line 156, 157} }
\put(  3.79,  2.01){\special{em:point 158} }
\put(  3.79,  1.99){\special{em:point 159} }
{\special{em:line 158, 159} }
\put(  3.80,  2.02){\special{em:point 160} }
\put(  3.79,  2.01){\special{em:point 161} }
{\special{em:line 160, 161} }
\put(  3.81,  2.04){\special{em:point 162} }
\put(  3.80,  2.02){\special{em:point 163} }
{\special{em:line 162, 163} }
\put(  3.82,  2.05){\special{em:point 164} }
\put(  3.81,  2.04){\special{em:point 165} }
{\special{em:line 164, 165} }
\put(  3.82,  2.07){\special{em:point 166} }
\put(  3.82,  2.05){\special{em:point 167} }
{\special{em:line 166, 167} }
\put(  3.83,  2.08){\special{em:point 168} }
\put(  3.82,  2.07){\special{em:point 169} }
{\special{em:line 168, 169} }
\put(  3.84,  2.10){\special{em:point 170} }
\put(  3.83,  2.08){\special{em:point 171} }
{\special{em:line 170, 171} }
\put(  3.84,  2.11){\special{em:point 172} }
\put(  3.84,  2.10){\special{em:point 173} }
{\special{em:line 172, 173} }
\put(  3.85,  2.13){\special{em:point 174} }
\put(  3.84,  2.11){\special{em:point 175} }
{\special{em:line 174, 175} }
\put(  3.86,  2.14){\special{em:point 176} }
\put(  3.85,  2.13){\special{em:point 177} }
{\special{em:line 176, 177} }
\put(  3.86,  2.16){\special{em:point 178} }
\put(  3.86,  2.14){\special{em:point 179} }
{\special{em:line 178, 179} }
\put(  3.87,  2.17){\special{em:point 180} }
\put(  3.86,  2.16){\special{em:point 181} }
{\special{em:line 180, 181} }
\put(  3.88,  2.18){\special{em:point 182} }
\put(  3.87,  2.17){\special{em:point 183} }
{\special{em:line 182, 183} }
\put(  3.88,  2.20){\special{em:point 184} }
\put(  3.88,  2.18){\special{em:point 185} }
{\special{em:line 184, 185} }
\put(  3.89,  2.21){\special{em:point 186} }
\put(  3.88,  2.20){\special{em:point 187} }
{\special{em:line 186, 187} }
\put(  3.90,  2.22){\special{em:point 188} }
\put(  3.89,  2.21){\special{em:point 189} }
{\special{em:line 188, 189} }
\put(  3.90,  2.24){\special{em:point 190} }
\put(  3.90,  2.22){\special{em:point 191} }
{\special{em:line 190, 191} }
\put(  3.91,  2.25){\special{em:point 192} }
\put(  3.90,  2.24){\special{em:point 193} }
{\special{em:line 192, 193} }
\put(  3.92,  2.26){\special{em:point 194} }
\put(  3.91,  2.25){\special{em:point 195} }
{\special{em:line 194, 195} }
\put(  3.92,  2.27){\special{em:point 196} }
\put(  3.92,  2.26){\special{em:point 197} }
{\special{em:line 196, 197} }
\put(  3.93,  2.28){\special{em:point 198} }
\put(  3.92,  2.27){\special{em:point 199} }
{\special{em:line 198, 199} }
\put(  3.93,  2.30){\special{em:point 200} }
\put(  3.93,  2.28){\special{em:point 201} }
{\special{em:line 200, 201} }
\put(  3.94,  2.31){\special{em:point 202} }
\put(  3.93,  2.30){\special{em:point 203} }
{\special{em:line 202, 203} }
\put(  3.95,  2.32){\special{em:point 204} }
\put(  3.94,  2.31){\special{em:point 205} }
{\special{em:line 204, 205} }
\put(  3.95,  2.33){\special{em:point 206} }
\put(  3.95,  2.32){\special{em:point 207} }
{\special{em:line 206, 207} }
\put(  3.96,  2.34){\special{em:point 208} }
\put(  3.95,  2.33){\special{em:point 209} }
{\special{em:line 208, 209} }
\put(  3.97,  2.35){\special{em:point 210} }
\put(  3.96,  2.34){\special{em:point 211} }
{\special{em:line 210, 211} }
\put(  3.97,  2.36){\special{em:point 212} }
\put(  3.97,  2.35){\special{em:point 213} }
{\special{em:line 212, 213} }
\put(  3.98,  2.37){\special{em:point 214} }
\put(  3.97,  2.36){\special{em:point 215} }
{\special{em:line 214, 215} }
\put(  3.98,  2.38){\special{em:point 216} }
\put(  3.98,  2.37){\special{em:point 217} }
{\special{em:line 216, 217} }
\put(  3.99,  2.39){\special{em:point 218} }
\put(  3.98,  2.38){\special{em:point 219} }
{\special{em:line 218, 219} }
\put(  3.99,  2.40){\special{em:point 220} }
\put(  3.99,  2.39){\special{em:point 221} }
{\special{em:line 220, 221} }
\put(  4.00,  2.41){\special{em:point 222} }
\put(  3.99,  2.40){\special{em:point 223} }
{\special{em:line 222, 223} }
\put(  4.01,  2.42){\special{em:point 224} }
\put(  4.00,  2.41){\special{em:point 225} }
{\special{em:line 224, 225} }
\put(  4.01,  2.43){\special{em:point 226} }
\put(  4.01,  2.42){\special{em:point 227} }
{\special{em:line 226, 227} }
\put(  4.02,  2.44){\special{em:point 228} }
\put(  4.01,  2.43){\special{em:point 229} }
{\special{em:line 228, 229} }
\put(  4.02,  2.45){\special{em:point 230} }
\put(  4.02,  2.44){\special{em:point 231} }
{\special{em:line 230, 231} }
\put(  4.03,  2.45){\special{em:point 232} }
\put(  4.02,  2.45){\special{em:point 233} }
{\special{em:line 232, 233} }
\put(  4.03,  2.46){\special{em:point 234} }
\put(  4.03,  2.45){\special{em:point 235} }
{\special{em:line 234, 235} }
\put(  4.05,  2.48){\special{em:point 236} }
\put(  4.03,  2.46){\special{em:point 237} }
{\special{em:line 236, 237} }
\put(  4.06,  2.49){\special{em:point 238} }
\put(  4.05,  2.48){\special{em:point 239} }
{\special{em:line 238, 239} }
\put(  4.07,  2.51){\special{em:point 240} }
\put(  4.06,  2.49){\special{em:point 241} }
{\special{em:line 240, 241} }
\put(  4.08,  2.52){\special{em:point 242} }
\put(  4.07,  2.51){\special{em:point 243} }
{\special{em:line 242, 243} }
\put(  4.09,  2.54){\special{em:point 244} }
\put(  4.08,  2.52){\special{em:point 245} }
{\special{em:line 244, 245} }
\put(  4.10,  2.55){\special{em:point 246} }
\put(  4.09,  2.54){\special{em:point 247} }
{\special{em:line 246, 247} }
\put(  4.11,  2.56){\special{em:point 248} }
\put(  4.10,  2.55){\special{em:point 249} }
{\special{em:line 248, 249} }
\put(  4.12,  2.57){\special{em:point 250} }
\put(  4.11,  2.56){\special{em:point 251} }
{\special{em:line 250, 251} }
\put(  4.13,  2.58){\special{em:point 252} }
\put(  4.12,  2.57){\special{em:point 253} }
{\special{em:line 252, 253} }
\put(  4.14,  2.59){\special{em:point 254} }
\put(  4.13,  2.58){\special{em:point 255} }
{\special{em:line 254, 255} }
\put(  4.15,  2.60){\special{em:point 256} }
\put(  4.14,  2.59){\special{em:point 257} }
{\special{em:line 256, 257} }
\put(  4.16,  2.61){\special{em:point 258} }
\put(  4.15,  2.60){\special{em:point 259} }
{\special{em:line 258, 259} }
\put(  4.17,  2.62){\special{em:point 260} }
\put(  4.16,  2.61){\special{em:point 261} }
{\special{em:line 260, 261} }
\put(  4.18,  2.62){\special{em:point 262} }
\put(  4.17,  2.62){\special{em:point 263} }
{\special{em:line 262, 263} }
\put(  4.19,  2.63){\special{em:point 264} }
\put(  4.18,  2.62){\special{em:point 265} }
{\special{em:line 264, 265} }
\put(  4.20,  2.64){\special{em:point 266} }
\put(  4.19,  2.63){\special{em:point 267} }
{\special{em:line 266, 267} }
\put(  4.20,  2.64){\special{em:point 268} }
\put(  4.20,  2.64){\special{em:point 269} }
{\special{em:line 268, 269} }
\put(  4.22,  2.65){\special{em:point 270} }
\put(  4.20,  2.64){\special{em:point 271} }
{\special{em:line 270, 271} }
\put(  4.24,  2.66){\special{em:point 272} }
\put(  4.22,  2.65){\special{em:point 273} }
{\special{em:line 272, 273} }
\put(  4.26,  2.66){\special{em:point 274} }
\put(  4.24,  2.66){\special{em:point 275} }
{\special{em:line 274, 275} }
\put(  4.27,  2.66){\special{em:point 276} }
\put(  4.26,  2.66){\special{em:point 277} }
{\special{em:line 276, 277} }
\put(  4.29,  2.66){\special{em:point 278} }
\put(  4.27,  2.66){\special{em:point 279} }
{\special{em:line 278, 279} }
\put(  4.31,  2.66){\special{em:point 280} }
\put(  4.29,  2.66){\special{em:point 281} }
{\special{em:line 280, 281} }
\put(  4.32,  2.66){\special{em:point 282} }
\put(  4.31,  2.66){\special{em:point 283} }
{\special{em:line 282, 283} }
\put(  4.34,  2.66){\special{em:point 284} }
\put(  4.32,  2.66){\special{em:point 285} }
{\special{em:line 284, 285} }
\put(  4.35,  2.66){\special{em:point 286} }
\put(  4.34,  2.66){\special{em:point 287} }
{\special{em:line 286, 287} }
\put(  4.37,  2.65){\special{em:point 288} }
\put(  4.35,  2.66){\special{em:point 289} }
{\special{em:line 288, 289} }
\put(  4.38,  2.65){\special{em:point 290} }
\put(  4.37,  2.65){\special{em:point 291} }
{\special{em:line 290, 291} }
\put(  4.39,  2.65){\special{em:point 292} }
\put(  4.38,  2.65){\special{em:point 293} }
{\special{em:line 292, 293} }
\put(  4.41,  2.65){\special{em:point 294} }
\put(  4.39,  2.65){\special{em:point 295} }
{\special{em:line 294, 295} }
\put(  4.42,  2.64){\special{em:point 296} }
\put(  4.41,  2.65){\special{em:point 297} }
{\special{em:line 296, 297} }
\put(  4.43,  2.64){\special{em:point 298} }
\put(  4.42,  2.64){\special{em:point 299} }
{\special{em:line 298, 299} }
\put(  4.45,  2.64){\special{em:point 300} }
\put(  4.43,  2.64){\special{em:point 301} }
{\special{em:line 300, 301} }
\put(  4.46,  2.63){\special{em:point 302} }
\put(  4.45,  2.64){\special{em:point 303} }
{\special{em:line 302, 303} }
\put(  4.47,  2.63){\special{em:point 304} }
\put(  4.46,  2.63){\special{em:point 305} }
{\special{em:line 304, 305} }
\put(  4.48,  2.62){\special{em:point 306} }
\put(  4.47,  2.63){\special{em:point 307} }
{\special{em:line 306, 307} }
\put(  4.49,  2.62){\special{em:point 308} }
\put(  4.48,  2.62){\special{em:point 309} }
{\special{em:line 308, 309} }
\put(  4.50,  2.61){\special{em:point 310} }
\put(  4.49,  2.62){\special{em:point 311} }
{\special{em:line 310, 311} }
\put(  4.51,  2.61){\special{em:point 312} }
\put(  4.50,  2.61){\special{em:point 313} }
{\special{em:line 312, 313} }
\put(  4.52,  2.60){\special{em:point 314} }
\put(  4.51,  2.61){\special{em:point 315} }
{\special{em:line 314, 315} }
\put(  4.53,  2.59){\special{em:point 316} }
\put(  4.52,  2.60){\special{em:point 317} }
{\special{em:line 316, 317} }
\put(  4.54,  2.59){\special{em:point 318} }
\put(  4.53,  2.59){\special{em:point 319} }
{\special{em:line 318, 319} }
\put(  4.55,  2.58){\special{em:point 320} }
\put(  4.54,  2.59){\special{em:point 321} }
{\special{em:line 320, 321} }
\put(  4.56,  2.57){\special{em:point 322} }
\put(  4.55,  2.58){\special{em:point 323} }
{\special{em:line 322, 323} }
\put(  4.57,  2.57){\special{em:point 324} }
\put(  4.56,  2.57){\special{em:point 325} }
{\special{em:line 324, 325} }
\put(  4.58,  2.56){\special{em:point 326} }
\put(  4.57,  2.57){\special{em:point 327} }
{\special{em:line 326, 327} }
\put(  4.58,  2.55){\special{em:point 328} }
\put(  4.58,  2.56){\special{em:point 329} }
{\special{em:line 328, 329} }
\put(  4.59,  2.54){\special{em:point 330} }
\put(  4.58,  2.55){\special{em:point 331} }
{\special{em:line 330, 331} }
\put(  4.60,  2.54){\special{em:point 332} }
\put(  4.59,  2.54){\special{em:point 333} }
{\special{em:line 332, 333} }
\put(  4.60,  2.53){\special{em:point 334} }
\put(  4.60,  2.54){\special{em:point 335} }
{\special{em:line 334, 335} }
\put(  4.61,  2.52){\special{em:point 336} }
\put(  4.60,  2.53){\special{em:point 337} }
{\special{em:line 336, 337} }
\put(  4.62,  2.51){\special{em:point 338} }
\put(  4.61,  2.52){\special{em:point 339} }
{\special{em:line 338, 339} }
\put(  4.62,  2.50){\special{em:point 340} }
\put(  4.62,  2.51){\special{em:point 341} }
{\special{em:line 340, 341} }
\put(  4.63,  2.49){\special{em:point 342} }
\put(  4.62,  2.50){\special{em:point 343} }
{\special{em:line 342, 343} }
\put(  4.63,  2.48){\special{em:point 344} }
\put(  4.63,  2.49){\special{em:point 345} }
{\special{em:line 344, 345} }
\put(  4.64,  2.46){\special{em:point 346} }
\put(  4.63,  2.48){\special{em:point 347} }
{\special{em:line 346, 347} }
\put(  4.64,  2.45){\special{em:point 348} }
\put(  4.64,  2.46){\special{em:point 349} }
{\special{em:line 348, 349} }
\put(  4.64,  2.43){\special{em:point 350} }
\put(  4.64,  2.45){\special{em:point 351} }
{\special{em:line 350, 351} }
\put(  4.63,  2.41){\special{em:point 352} }
\put(  4.64,  2.43){\special{em:point 353} }
{\special{em:line 352, 353} }
\put(  4.63,  2.39){\special{em:point 354} }
\put(  4.63,  2.41){\special{em:point 355} }
{\special{em:line 354, 355} }
\put(  4.62,  2.38){\special{em:point 356} }
\put(  4.63,  2.39){\special{em:point 357} }
{\special{em:line 356, 357} }
\put(  4.61,  2.37){\special{em:point 358} }
\put(  4.62,  2.38){\special{em:point 359} }
{\special{em:line 358, 359} }
\put(  4.61,  2.36){\special{em:point 360} }
\put(  4.61,  2.37){\special{em:point 361} }
{\special{em:line 360, 361} }
\put(  4.60,  2.35){\special{em:point 362} }
\put(  4.61,  2.36){\special{em:point 363} }
{\special{em:line 362, 363} }
\put(  4.59,  2.35){\special{em:point 364} }
\put(  4.60,  2.35){\special{em:point 365} }
{\special{em:line 364, 365} }
\put(  4.58,  2.34){\special{em:point 366} }
\put(  4.59,  2.35){\special{em:point 367} }
{\special{em:line 366, 367} }
\put(  4.57,  2.33){\special{em:point 368} }
\put(  4.58,  2.34){\special{em:point 369} }
{\special{em:line 368, 369} }
\put(  4.56,  2.32){\special{em:point 370} }
\put(  4.57,  2.33){\special{em:point 371} }
{\special{em:line 370, 371} }
\put(  4.55,  2.32){\special{em:point 372} }
\put(  4.56,  2.32){\special{em:point 373} }
{\special{em:line 372, 373} }
\put(  4.54,  2.31){\special{em:point 374} }
\put(  4.55,  2.32){\special{em:point 375} }
{\special{em:line 374, 375} }
\put(  4.52,  2.30){\special{em:point 376} }
\put(  4.54,  2.31){\special{em:point 377} }
{\special{em:line 376, 377} }
\put(  4.51,  2.29){\special{em:point 378} }
\put(  4.52,  2.30){\special{em:point 379} }
{\special{em:line 378, 379} }
\put(  4.49,  2.29){\special{em:point 380} }
\put(  4.51,  2.29){\special{em:point 381} }
{\special{em:line 380, 381} }
\put(  4.48,  2.28){\special{em:point 382} }
\put(  4.49,  2.29){\special{em:point 383} }
{\special{em:line 382, 383} }
\put(  4.46,  2.27){\special{em:point 384} }
\put(  4.48,  2.28){\special{em:point 385} }
{\special{em:line 384, 385} }
\put(  4.45,  2.27){\special{em:point 386} }
\put(  4.46,  2.27){\special{em:point 387} }
{\special{em:line 386, 387} }
\put(  4.43,  2.26){\special{em:point 388} }
\put(  4.45,  2.27){\special{em:point 389} }
{\special{em:line 388, 389} }
\put(  4.41,  2.25){\special{em:point 390} }
\put(  4.43,  2.26){\special{em:point 391} }
{\special{em:line 390, 391} }
\put(  4.40,  2.25){\special{em:point 392} }
\put(  4.41,  2.25){\special{em:point 393} }
{\special{em:line 392, 393} }
\put(  4.39,  2.25){\special{em:point 394} }
\put(  4.40,  2.25){\special{em:point 395} }
{\special{em:line 394, 395} }
\put(  4.38,  2.24){\special{em:point 396} }
\put(  4.39,  2.25){\special{em:point 397} }
{\special{em:line 396, 397} }
\put(  4.37,  2.24){\special{em:point 398} }
\put(  4.38,  2.24){\special{em:point 399} }
{\special{em:line 398, 399} }
\put(  4.35,  2.23){\special{em:point 400} }
\put(  4.37,  2.24){\special{em:point 401} }
{\special{em:line 400, 401} }
\put(  4.33,  2.23){\special{em:point 402} }
\put(  4.35,  2.23){\special{em:point 403} }
{\special{em:line 402, 403} }
\put(  4.32,  2.22){\special{em:point 404} }
\put(  4.33,  2.23){\special{em:point 405} }
{\special{em:line 404, 405} }
\put(  4.30,  2.22){\special{em:point 406} }
\put(  4.32,  2.22){\special{em:point 407} }
{\special{em:line 406, 407} }
\put(  4.28,  2.21){\special{em:point 408} }
\put(  4.30,  2.22){\special{em:point 409} }
{\special{em:line 408, 409} }
\put(  4.26,  2.21){\special{em:point 410} }
\put(  4.28,  2.21){\special{em:point 411} }
{\special{em:line 410, 411} }
\put(  4.24,  2.21){\special{em:point 412} }
\put(  4.26,  2.21){\special{em:point 413} }
{\special{em:line 412, 413} }
\put(  4.23,  2.20){\special{em:point 414} }
\put(  4.24,  2.21){\special{em:point 415} }
{\special{em:line 414, 415} }
\put(  4.21,  2.20){\special{em:point 416} }
\put(  4.23,  2.20){\special{em:point 417} }
{\special{em:line 416, 417} }
\put(  4.19,  2.20){\special{em:point 418} }
\put(  4.21,  2.20){\special{em:point 419} }
{\special{em:line 418, 419} }
\put(  4.18,  2.19){\special{em:point 420} }
\put(  4.19,  2.20){\special{em:point 421} }
{\special{em:line 420, 421} }
\put(  4.16,  2.19){\special{em:point 422} }
\put(  4.18,  2.19){\special{em:point 423} }
{\special{em:line 422, 423} }
\put(  4.14,  2.19){\special{em:point 424} }
\put(  4.16,  2.19){\special{em:point 425} }
{\special{em:line 424, 425} }
\put(  4.13,  2.19){\special{em:point 426} }
\put(  4.14,  2.19){\special{em:point 427} }
{\special{em:line 426, 427} }
\put(  4.11,  2.19){\special{em:point 428} }
\put(  4.13,  2.19){\special{em:point 429} }
{\special{em:line 428, 429} }
\put(  4.09,  2.19){\special{em:point 430} }
\put(  4.11,  2.19){\special{em:point 431} }
{\special{em:line 430, 431} }
\put(  4.08,  2.19){\special{em:point 432} }
\put(  4.09,  2.19){\special{em:point 433} }
{\special{em:line 432, 433} }
\put(  4.06,  2.19){\special{em:point 434} }
\put(  4.08,  2.19){\special{em:point 435} }
{\special{em:line 434, 435} }
\put(  4.05,  2.19){\special{em:point 436} }
\put(  4.06,  2.19){\special{em:point 437} }
{\special{em:line 436, 437} }
\put(  4.03,  2.19){\special{em:point 438} }
\put(  4.05,  2.19){\special{em:point 439} }
{\special{em:line 438, 439} }
\put(  4.02,  2.19){\special{em:point 440} }
\put(  4.03,  2.19){\special{em:point 441} }
{\special{em:line 440, 441} }
\put(  4.01,  2.19){\special{em:point 442} }
\put(  4.02,  2.19){\special{em:point 443} }
{\special{em:line 442, 443} }
\put(  3.99,  2.19){\special{em:point 444} }
\put(  4.01,  2.19){\special{em:point 445} }
{\special{em:line 444, 445} }
\put(  3.98,  2.20){\special{em:point 446} }
\put(  3.99,  2.19){\special{em:point 447} }
{\special{em:line 446, 447} }
\put(  3.96,  2.20){\special{em:point 448} }
\put(  3.98,  2.20){\special{em:point 449} }
{\special{em:line 448, 449} }
\put(  3.95,  2.20){\special{em:point 450} }
\put(  3.96,  2.20){\special{em:point 451} }
{\special{em:line 450, 451} }
\put(  3.94,  2.21){\special{em:point 452} }
\put(  3.95,  2.20){\special{em:point 453} }
{\special{em:line 452, 453} }
\put(  3.93,  2.21){\special{em:point 454} }
\put(  3.94,  2.21){\special{em:point 455} }
{\special{em:line 454, 455} }
\put(  3.91,  2.21){\special{em:point 456} }
\put(  3.93,  2.21){\special{em:point 457} }
{\special{em:line 456, 457} }
\put(  3.90,  2.22){\special{em:point 458} }
\put(  3.91,  2.21){\special{em:point 459} }
{\special{em:line 458, 459} }
\put(  3.89,  2.22){\special{em:point 460} }
\put(  3.90,  2.22){\special{em:point 461} }
{\special{em:line 460, 461} }
  % Spline-Ende


  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 462} }
{\special{em:line 462, 462} }
\put(  3.47,  1.16){\special{em:point 463} }
\put(  3.46,  1.15){\special{em:point 464} }
{\special{em:line 463, 464} }
\put(  3.48,  1.17){\special{em:point 465} }
\put(  3.47,  1.16){\special{em:point 466} }
{\special{em:line 465, 466} }
\put(  3.49,  1.18){\special{em:point 467} }
\put(  3.48,  1.17){\special{em:point 468} }
{\special{em:line 467, 468} }
\put(  3.50,  1.19){\special{em:point 469} }
\put(  3.49,  1.18){\special{em:point 470} }
{\special{em:line 469, 470} }
\put(  3.51,  1.20){\special{em:point 471} }
\put(  3.50,  1.19){\special{em:point 472} }
{\special{em:line 471, 472} }
\put(  3.52,  1.21){\special{em:point 473} }
\put(  3.51,  1.20){\special{em:point 474} }
{\special{em:line 473, 474} }
\put(  3.53,  1.22){\special{em:point 475} }
\put(  3.52,  1.21){\special{em:point 476} }
{\special{em:line 475, 476} }
\put(  3.54,  1.22){\special{em:point 477} }
\put(  3.53,  1.22){\special{em:point 478} }
{\special{em:line 477, 478} }
\put(  3.55,  1.23){\special{em:point 479} }
\put(  3.54,  1.22){\special{em:point 480} }
{\special{em:line 479, 480} }
\put(  3.55,  1.24){\special{em:point 481} }
\put(  3.55,  1.23){\special{em:point 482} }
{\special{em:line 481, 482} }
\put(  3.56,  1.25){\special{em:point 483} }
\put(  3.55,  1.24){\special{em:point 484} }
{\special{em:line 483, 484} }
\put(  3.57,  1.26){\special{em:point 485} }
\put(  3.56,  1.25){\special{em:point 486} }
{\special{em:line 485, 486} }
\put(  3.58,  1.27){\special{em:point 487} }
\put(  3.57,  1.26){\special{em:point 488} }
{\special{em:line 487, 488} }
\put(  3.59,  1.27){\special{em:point 489} }
\put(  3.58,  1.27){\special{em:point 490} }
{\special{em:line 489, 490} }
\put(  3.60,  1.28){\special{em:point 491} }
\put(  3.59,  1.27){\special{em:point 492} }
{\special{em:line 491, 492} }
\put(  3.61,  1.29){\special{em:point 493} }
\put(  3.60,  1.28){\special{em:point 494} }
{\special{em:line 493, 494} }
\put(  3.62,  1.30){\special{em:point 495} }
\put(  3.61,  1.29){\special{em:point 496} }
{\special{em:line 495, 496} }
\put(  3.62,  1.31){\special{em:point 497} }
\put(  3.62,  1.30){\special{em:point 498} }
{\special{em:line 497, 498} }
\put(  3.63,  1.31){\special{em:point 499} }
\put(  3.62,  1.31){\special{em:point 500} }
{\special{em:line 499, 500} }
\put(  3.64,  1.32){\special{em:point 501} }
\put(  3.63,  1.31){\special{em:point 502} }
{\special{em:line 501, 502} }
\put(  3.65,  1.33){\special{em:point 503} }
\put(  3.64,  1.32){\special{em:point 504} }
{\special{em:line 503, 504} }
\put(  3.66,  1.34){\special{em:point 505} }
\put(  3.65,  1.33){\special{em:point 506} }
{\special{em:line 505, 506} }
\put(  3.67,  1.34){\special{em:point 507} }
\put(  3.66,  1.34){\special{em:point 508} }
{\special{em:line 507, 508} }
\put(  3.67,  1.35){\special{em:point 509} }
\put(  3.67,  1.34){\special{em:point 510} }
{\special{em:line 509, 510} }
\put(  3.68,  1.36){\special{em:point 511} }
\put(  3.67,  1.35){\special{em:point 512} }
{\special{em:line 511, 512} }
\put(  3.69,  1.36){\special{em:point 513} }
\put(  3.68,  1.36){\special{em:point 514} }
{\special{em:line 513, 514} }
\put(  3.70,  1.37){\special{em:point 515} }
\put(  3.69,  1.36){\special{em:point 516} }
{\special{em:line 515, 516} }
\put(  3.71,  1.38){\special{em:point 517} }
\put(  3.70,  1.37){\special{em:point 518} }
{\special{em:line 517, 518} }
\put(  3.71,  1.38){\special{em:point 519} }
\put(  3.71,  1.38){\special{em:point 520} }
{\special{em:line 519, 520} }
\put(  3.72,  1.39){\special{em:point 521} }
\put(  3.71,  1.38){\special{em:point 522} }
{\special{em:line 521, 522} }
\put(  3.73,  1.40){\special{em:point 523} }
\put(  3.72,  1.39){\special{em:point 524} }
{\special{em:line 523, 524} }
\put(  3.74,  1.40){\special{em:point 525} }
\put(  3.73,  1.40){\special{em:point 526} }
{\special{em:line 525, 526} }
\put(  3.75,  1.42){\special{em:point 527} }
\put(  3.74,  1.40){\special{em:point 528} }
{\special{em:line 527, 528} }
\put(  3.77,  1.43){\special{em:point 529} }
\put(  3.75,  1.42){\special{em:point 530} }
{\special{em:line 529, 530} }
\put(  3.78,  1.44){\special{em:point 531} }
\put(  3.77,  1.43){\special{em:point 532} }
{\special{em:line 531, 532} }
\put(  3.79,  1.45){\special{em:point 533} }
\put(  3.78,  1.44){\special{em:point 534} }
{\special{em:line 533, 534} }
\put(  3.81,  1.47){\special{em:point 535} }
\put(  3.79,  1.45){\special{em:point 536} }
{\special{em:line 535, 536} }
\put(  3.82,  1.48){\special{em:point 537} }
\put(  3.81,  1.47){\special{em:point 538} }
{\special{em:line 537, 538} }
\put(  3.84,  1.49){\special{em:point 539} }
\put(  3.82,  1.48){\special{em:point 540} }
{\special{em:line 539, 540} }
\put(  3.85,  1.50){\special{em:point 541} }
\put(  3.84,  1.49){\special{em:point 542} }
{\special{em:line 541, 542} }
\put(  3.86,  1.51){\special{em:point 543} }
\put(  3.85,  1.50){\special{em:point 544} }
{\special{em:line 543, 544} }
\put(  3.88,  1.52){\special{em:point 545} }
\put(  3.86,  1.51){\special{em:point 546} }
{\special{em:line 545, 546} }
\put(  3.89,  1.53){\special{em:point 547} }
\put(  3.88,  1.52){\special{em:point 548} }
{\special{em:line 547, 548} }
\put(  3.90,  1.54){\special{em:point 549} }
\put(  3.89,  1.53){\special{em:point 550} }
{\special{em:line 549, 550} }
\put(  3.92,  1.55){\special{em:point 551} }
\put(  3.90,  1.54){\special{em:point 552} }
{\special{em:line 551, 552} }
\put(  3.93,  1.56){\special{em:point 553} }
\put(  3.92,  1.55){\special{em:point 554} }
{\special{em:line 553, 554} }
\put(  3.94,  1.57){\special{em:point 555} }
\put(  3.93,  1.56){\special{em:point 556} }
{\special{em:line 555, 556} }
\put(  3.95,  1.58){\special{em:point 557} }
\put(  3.94,  1.57){\special{em:point 558} }
{\special{em:line 557, 558} }
\put(  3.97,  1.59){\special{em:point 559} }
\put(  3.95,  1.58){\special{em:point 560} }
{\special{em:line 559, 560} }
\put(  3.98,  1.60){\special{em:point 561} }
\put(  3.97,  1.59){\special{em:point 562} }
{\special{em:line 561, 562} }
\put(  3.99,  1.61){\special{em:point 563} }
\put(  3.98,  1.60){\special{em:point 564} }
{\special{em:line 563, 564} }
\put(  4.00,  1.62){\special{em:point 565} }
\put(  3.99,  1.61){\special{em:point 566} }
{\special{em:line 565, 566} }
\put(  4.01,  1.62){\special{em:point 567} }
\put(  4.00,  1.62){\special{em:point 568} }
{\special{em:line 567, 568} }
\put(  4.02,  1.63){\special{em:point 569} }
\put(  4.01,  1.62){\special{em:point 570} }
{\special{em:line 569, 570} }
\put(  4.03,  1.64){\special{em:point 571} }
\put(  4.02,  1.63){\special{em:point 572} }
{\special{em:line 571, 572} }
\put(  4.05,  1.65){\special{em:point 573} }
\put(  4.03,  1.64){\special{em:point 574} }
{\special{em:line 573, 574} }
\put(  4.06,  1.65){\special{em:point 575} }
\put(  4.05,  1.65){\special{em:point 576} }
{\special{em:line 575, 576} }
\put(  4.07,  1.66){\special{em:point 577} }
\put(  4.06,  1.65){\special{em:point 578} }
{\special{em:line 577, 578} }
\put(  4.08,  1.67){\special{em:point 579} }
\put(  4.07,  1.66){\special{em:point 580} }
{\special{em:line 579, 580} }
\put(  4.09,  1.68){\special{em:point 581} }
\put(  4.08,  1.67){\special{em:point 582} }
{\special{em:line 581, 582} }
\put(  4.10,  1.68){\special{em:point 583} }
\put(  4.09,  1.68){\special{em:point 584} }
{\special{em:line 583, 584} }
\put(  4.11,  1.69){\special{em:point 585} }
\put(  4.10,  1.68){\special{em:point 586} }
{\special{em:line 585, 586} }
\put(  4.12,  1.69){\special{em:point 587} }
\put(  4.11,  1.69){\special{em:point 588} }
{\special{em:line 587, 588} }
\put(  4.13,  1.70){\special{em:point 589} }
\put(  4.12,  1.69){\special{em:point 590} }
{\special{em:line 589, 590} }
\put(  4.14,  1.71){\special{em:point 591} }
\put(  4.13,  1.70){\special{em:point 592} }
{\special{em:line 591, 592} }
\put(  4.15,  1.71){\special{em:point 593} }
\put(  4.14,  1.71){\special{em:point 594} }
{\special{em:line 593, 594} }
\put(  4.16,  1.72){\special{em:point 595} }
\put(  4.15,  1.71){\special{em:point 596} }
{\special{em:line 595, 596} }
\put(  4.17,  1.72){\special{em:point 597} }
\put(  4.16,  1.72){\special{em:point 598} }
{\special{em:line 597, 598} }
\put(  4.18,  1.73){\special{em:point 599} }
\put(  4.17,  1.72){\special{em:point 600} }
{\special{em:line 599, 600} }
\put(  4.19,  1.73){\special{em:point 601} }
\put(  4.18,  1.73){\special{em:point 602} }
{\special{em:line 601, 602} }
\put(  4.20,  1.74){\special{em:point 603} }
\put(  4.19,  1.73){\special{em:point 604} }
{\special{em:line 603, 604} }
\put(  4.20,  1.74){\special{em:point 605} }
\put(  4.20,  1.74){\special{em:point 606} }
{\special{em:line 605, 606} }
\put(  4.22,  1.75){\special{em:point 607} }
\put(  4.20,  1.74){\special{em:point 608} }
{\special{em:line 607, 608} }
\put(  4.24,  1.76){\special{em:point 609} }
\put(  4.22,  1.75){\special{em:point 610} }
{\special{em:line 609, 610} }
\put(  4.26,  1.77){\special{em:point 611} }
\put(  4.24,  1.76){\special{em:point 612} }
{\special{em:line 611, 612} }
\put(  4.27,  1.77){\special{em:point 613} }
\put(  4.26,  1.77){\special{em:point 614} }
{\special{em:line 613, 614} }
\put(  4.29,  1.78){\special{em:point 615} }
\put(  4.27,  1.77){\special{em:point 616} }
{\special{em:line 615, 616} }
\put(  4.31,  1.79){\special{em:point 617} }
\put(  4.29,  1.78){\special{em:point 618} }
{\special{em:line 617, 618} }
\put(  4.32,  1.79){\special{em:point 619} }
\put(  4.31,  1.79){\special{em:point 620} }
{\special{em:line 619, 620} }
\put(  4.34,  1.80){\special{em:point 621} }
\put(  4.32,  1.79){\special{em:point 622} }
{\special{em:line 621, 622} }
\put(  4.35,  1.81){\special{em:point 623} }
\put(  4.34,  1.80){\special{em:point 624} }
{\special{em:line 623, 624} }
\put(  4.37,  1.81){\special{em:point 625} }
\put(  4.35,  1.81){\special{em:point 626} }
{\special{em:line 625, 626} }
\put(  4.38,  1.82){\special{em:point 627} }
\put(  4.37,  1.81){\special{em:point 628} }
{\special{em:line 627, 628} }
\put(  4.39,  1.83){\special{em:point 629} }
\put(  4.38,  1.82){\special{em:point 630} }
{\special{em:line 629, 630} }
\put(  4.41,  1.83){\special{em:point 631} }
\put(  4.39,  1.83){\special{em:point 632} }
{\special{em:line 631, 632} }
\put(  4.42,  1.84){\special{em:point 633} }
\put(  4.41,  1.83){\special{em:point 634} }
{\special{em:line 633, 634} }
\put(  4.43,  1.84){\special{em:point 635} }
\put(  4.42,  1.84){\special{em:point 636} }
{\special{em:line 635, 636} }
\put(  4.45,  1.85){\special{em:point 637} }
\put(  4.43,  1.84){\special{em:point 638} }
{\special{em:line 637, 638} }
\put(  4.46,  1.86){\special{em:point 639} }
\put(  4.45,  1.85){\special{em:point 640} }
{\special{em:line 639, 640} }
\put(  4.47,  1.86){\special{em:point 641} }
\put(  4.46,  1.86){\special{em:point 642} }
{\special{em:line 641, 642} }
\put(  4.48,  1.87){\special{em:point 643} }
\put(  4.47,  1.86){\special{em:point 644} }
{\special{em:line 643, 644} }
\put(  4.49,  1.88){\special{em:point 645} }
\put(  4.48,  1.87){\special{em:point 646} }
{\special{em:line 645, 646} }
\put(  4.50,  1.88){\special{em:point 647} }
\put(  4.49,  1.88){\special{em:point 648} }
{\special{em:line 647, 648} }
\put(  4.51,  1.89){\special{em:point 649} }
\put(  4.50,  1.88){\special{em:point 650} }
{\special{em:line 649, 650} }
\put(  4.52,  1.89){\special{em:point 651} }
\put(  4.51,  1.89){\special{em:point 652} }
{\special{em:line 651, 652} }
\put(  4.53,  1.90){\special{em:point 653} }
\put(  4.52,  1.89){\special{em:point 654} }
{\special{em:line 653, 654} }
\put(  4.54,  1.91){\special{em:point 655} }
\put(  4.53,  1.90){\special{em:point 656} }
{\special{em:line 655, 656} }
\put(  4.55,  1.91){\special{em:point 657} }
\put(  4.54,  1.91){\special{em:point 658} }
{\special{em:line 657, 658} }
\put(  4.56,  1.92){\special{em:point 659} }
\put(  4.55,  1.91){\special{em:point 660} }
{\special{em:line 659, 660} }
\put(  4.57,  1.92){\special{em:point 661} }
\put(  4.56,  1.92){\special{em:point 662} }
{\special{em:line 661, 662} }
\put(  4.58,  1.93){\special{em:point 663} }
\put(  4.57,  1.92){\special{em:point 664} }
{\special{em:line 663, 664} }
\put(  4.60,  1.95){\special{em:point 665} }
\put(  4.58,  1.93){\special{em:point 666} }
{\special{em:line 665, 666} }
\put(  4.61,  1.96){\special{em:point 667} }
\put(  4.60,  1.95){\special{em:point 668} }
{\special{em:line 667, 668} }
\put(  4.62,  1.97){\special{em:point 669} }
\put(  4.61,  1.96){\special{em:point 670} }
{\special{em:line 669, 670} }
\put(  4.63,  1.98){\special{em:point 671} }
\put(  4.62,  1.97){\special{em:point 672} }
{\special{em:line 671, 672} }
\put(  4.64,  1.99){\special{em:point 673} }
\put(  4.63,  1.98){\special{em:point 674} }
{\special{em:line 673, 674} }
\put(  4.64,  2.00){\special{em:point 675} }
\put(  4.64,  1.99){\special{em:point 676} }
{\special{em:line 675, 676} }
\put(  4.64,  2.01){\special{em:point 677} }
\put(  4.64,  2.00){\special{em:point 678} }
{\special{em:line 677, 678} }
\put(  4.63,  2.02){\special{em:point 679} }
\put(  4.64,  2.01){\special{em:point 680} }
{\special{em:line 679, 680} }
\put(  4.63,  2.03){\special{em:point 681} }
\put(  4.63,  2.02){\special{em:point 682} }
{\special{em:line 681, 682} }
\put(  4.62,  2.04){\special{em:point 683} }
\put(  4.63,  2.03){\special{em:point 684} }
{\special{em:line 683, 684} }
\put(  4.61,  2.05){\special{em:point 685} }
\put(  4.62,  2.04){\special{em:point 686} }
{\special{em:line 685, 686} }
\put(  4.59,  2.06){\special{em:point 687} }
\put(  4.61,  2.05){\special{em:point 688} }
{\special{em:line 687, 688} }
\put(  4.58,  2.06){\special{em:point 689} }
\put(  4.59,  2.06){\special{em:point 690} }
{\special{em:line 689, 690} }
\put(  4.57,  2.06){\special{em:point 691} }
\put(  4.58,  2.06){\special{em:point 692} }
{\special{em:line 691, 692} }
\put(  4.56,  2.07){\special{em:point 693} }
\put(  4.57,  2.06){\special{em:point 694} }
{\special{em:line 693, 694} }
\put(  4.55,  2.07){\special{em:point 695} }
\put(  4.56,  2.07){\special{em:point 696} }
{\special{em:line 695, 696} }
\put(  4.54,  2.07){\special{em:point 697} }
\put(  4.55,  2.07){\special{em:point 698} }
{\special{em:line 697, 698} }
\put(  4.52,  2.08){\special{em:point 699} }
\put(  4.54,  2.07){\special{em:point 700} }
{\special{em:line 699, 700} }
\put(  4.51,  2.08){\special{em:point 701} }
\put(  4.52,  2.08){\special{em:point 702} }
{\special{em:line 701, 702} }
\put(  4.49,  2.08){\special{em:point 703} }
\put(  4.51,  2.08){\special{em:point 704} }
{\special{em:line 703, 704} }
\put(  4.48,  2.09){\special{em:point 705} }
\put(  4.49,  2.08){\special{em:point 706} }
{\special{em:line 705, 706} }
\put(  4.46,  2.09){\special{em:point 707} }
\put(  4.48,  2.09){\special{em:point 708} }
{\special{em:line 707, 708} }
\put(  4.45,  2.09){\special{em:point 709} }
\put(  4.46,  2.09){\special{em:point 710} }
{\special{em:line 709, 710} }
\put(  4.43,  2.10){\special{em:point 711} }
\put(  4.45,  2.09){\special{em:point 712} }
{\special{em:line 711, 712} }
\put(  4.41,  2.10){\special{em:point 713} }
\put(  4.43,  2.10){\special{em:point 714} }
{\special{em:line 713, 714} }
\put(  4.39,  2.10){\special{em:point 715} }
\put(  4.41,  2.10){\special{em:point 716} }
{\special{em:line 715, 716} }
\put(  4.37,  2.10){\special{em:point 717} }
\put(  4.39,  2.10){\special{em:point 718} }
{\special{em:line 717, 718} }
\put(  4.35,  2.11){\special{em:point 719} }
\put(  4.37,  2.10){\special{em:point 720} }
{\special{em:line 719, 720} }
\put(  4.33,  2.11){\special{em:point 721} }
\put(  4.35,  2.11){\special{em:point 722} }
{\special{em:line 721, 722} }
\put(  4.32,  2.11){\special{em:point 723} }
\put(  4.33,  2.11){\special{em:point 724} }
{\special{em:line 723, 724} }
\put(  4.30,  2.12){\special{em:point 725} }
\put(  4.32,  2.11){\special{em:point 726} }
{\special{em:line 725, 726} }
\put(  4.28,  2.12){\special{em:point 727} }
\put(  4.30,  2.12){\special{em:point 728} }
{\special{em:line 727, 728} }
\put(  4.26,  2.12){\special{em:point 729} }
\put(  4.28,  2.12){\special{em:point 730} }
{\special{em:line 729, 730} }
\put(  4.24,  2.12){\special{em:point 731} }
\put(  4.26,  2.12){\special{em:point 732} }
{\special{em:line 731, 732} }
\put(  4.23,  2.13){\special{em:point 733} }
\put(  4.24,  2.12){\special{em:point 734} }
{\special{em:line 733, 734} }
\put(  4.21,  2.13){\special{em:point 735} }
\put(  4.23,  2.13){\special{em:point 736} }
{\special{em:line 735, 736} }
\put(  4.19,  2.13){\special{em:point 737} }
\put(  4.21,  2.13){\special{em:point 738} }
{\special{em:line 737, 738} }
\put(  4.18,  2.14){\special{em:point 739} }
\put(  4.19,  2.13){\special{em:point 740} }
{\special{em:line 739, 740} }
\put(  4.16,  2.14){\special{em:point 741} }
\put(  4.18,  2.14){\special{em:point 742} }
{\special{em:line 741, 742} }
\put(  4.14,  2.15){\special{em:point 743} }
\put(  4.16,  2.14){\special{em:point 744} }
{\special{em:line 743, 744} }
\put(  4.13,  2.15){\special{em:point 745} }
\put(  4.14,  2.15){\special{em:point 746} }
{\special{em:line 745, 746} }
\put(  4.11,  2.15){\special{em:point 747} }
\put(  4.13,  2.15){\special{em:point 748} }
{\special{em:line 747, 748} }
\put(  4.09,  2.16){\special{em:point 749} }
\put(  4.11,  2.15){\special{em:point 750} }
{\special{em:line 749, 750} }
\put(  4.08,  2.16){\special{em:point 751} }
\put(  4.09,  2.16){\special{em:point 752} }
{\special{em:line 751, 752} }
\put(  4.06,  2.16){\special{em:point 753} }
\put(  4.08,  2.16){\special{em:point 754} }
{\special{em:line 753, 754} }
\put(  4.05,  2.17){\special{em:point 755} }
\put(  4.06,  2.16){\special{em:point 756} }
{\special{em:line 755, 756} }
\put(  4.03,  2.17){\special{em:point 757} }
\put(  4.05,  2.17){\special{em:point 758} }
{\special{em:line 757, 758} }
\put(  4.02,  2.18){\special{em:point 759} }
\put(  4.03,  2.17){\special{em:point 760} }
{\special{em:line 759, 760} }
\put(  4.01,  2.18){\special{em:point 761} }
\put(  4.02,  2.18){\special{em:point 762} }
{\special{em:line 761, 762} }
\put(  3.99,  2.19){\special{em:point 763} }
\put(  4.01,  2.18){\special{em:point 764} }
{\special{em:line 763, 764} }
\put(  3.98,  2.19){\special{em:point 765} }
\put(  3.99,  2.19){\special{em:point 766} }
{\special{em:line 765, 766} }
\put(  3.96,  2.19){\special{em:point 767} }
\put(  3.98,  2.19){\special{em:point 768} }
{\special{em:line 767, 768} }
\put(  3.95,  2.20){\special{em:point 769} }
\put(  3.96,  2.19){\special{em:point 770} }
{\special{em:line 769, 770} }
\put(  3.94,  2.20){\special{em:point 771} }
\put(  3.95,  2.20){\special{em:point 772} }
{\special{em:line 771, 772} }
\put(  3.93,  2.21){\special{em:point 773} }
\put(  3.94,  2.20){\special{em:point 774} }
{\special{em:line 773, 774} }
\put(  3.91,  2.21){\special{em:point 775} }
\put(  3.93,  2.21){\special{em:point 776} }
{\special{em:line 775, 776} }
\put(  3.90,  2.22){\special{em:point 777} }
\put(  3.91,  2.21){\special{em:point 778} }
{\special{em:line 777, 778} }
\put(  3.89,  2.22){\special{em:point 779} }
\put(  3.90,  2.22){\special{em:point 780} }
{\special{em:line 779, 780} }
  % Spline-Ende

\put(  3.00,  0.00){\special{em:point 781} }
\put(  3.00,  0.00){\special{em:point 782} }
{\special{em:line 781, 782} }
\put(  5.00,  2.80){Frame}
\put(  1.92,  1.45){p1}
\end{picture}
\end{center}
\caption {The 3-D curve 'lying' on the projection plane}
 % 
\end{figure}
%\end{document}


==> SZENE3.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene3.tex
}%\Bem{
\setlength{\unitlength}{0.9cm}

\setcounter{figure}{2}
\begin{figure}
\begin{center}
\begin{picture}(10,10)
\put(  3.89,  2.22){\special{em:point 1} }
\put(  4.09,  2.14){\special{em:point 2} }
{\special{em:line 1, 2} }
\put(  3.89,  2.22){\special{em:point 3} }
\put(  3.46,  1.15){\special{em:point 4} }
{\special{em:line 3, 4} }

  % Eine Ebene wird gezeichnet
\put(  7.00,  2.50){\special{em:point 5} }
\put(  2.75,  2.50){\special{em:point 6} }
{\special{em:line 5,6} }
\put(  0.91,  0.45){\special{em:point 7} }
{\special{em:line 6,7} }
\put(  8.64,  0.45){\special{em:point 8} }
{\special{em:line 7,8} }

\put(  7.00,  2.50){\special{em:point 9} }
{\special{em:line 8,9} }

  % Eine Ebene wird gezeichnet
\put(  1.92,  1.15){\special{em:point 10} }
\put(  1.92,  5.00){\special{em:point 11} }
{\special{em:line 10,11} }
\put(  8.08,  5.00){\special{em:point 12} }
{\special{em:line 11,12} }
\put(  8.08,  1.15){\special{em:point 13} }
{\special{em:line 12,13} }

\put(  1.92,  1.15){\special{em:point 14} }
{\special{em:line 13,14} }
\put(  5.00,  1.45){L1}

% Punkt A mit Koordinaten (  0.30,  0.30,  0.00)
% Bildschirmkoordinaten: (  3.46,  1.15)
\put(  3.40,  1.13){\special{em:point 15} }
\put(  3.52,  1.17){\special{em:point 16} }
{\special{em:line 15, 16} }
\put(  3.42,  1.17){\special{em:point 17} }
\put(  3.50,  1.13){\special{em:point 18} }
{\special{em:line 17, 18} }
\put(  3.46,  0.85){A}

% Punkt B mit Koordinaten (  0.30,  0.80,  0.00)
% Bildschirmkoordinaten: (  3.89,  2.22)
\put(  3.83,  2.21){\special{em:point 19} }
\put(  3.94,  2.24){\special{em:point 20} }
{\special{em:line 19, 20} }
\put(  3.84,  2.24){\special{em:point 21} }
\put(  3.93,  2.21){\special{em:point 22} }
{\special{em:line 21, 22} }
\put(  3.89,  2.52){B}

% Punkt S mit Koordinaten (  0.69,  0.30,   0.1)
% Bildschirmkoordinaten: (  6.44,  1.92)
\put(  6.40,  1.90){\special{em:point 23} }
\put(  6.49,  1.93){\special{em:point 24} }
{\special{em:line 23, 24} }
\put(  6.39,  1.93){\special{em:point 25} }
\put(  6.50,  1.90){\special{em:point 26} }
{\special{em:line 25, 26} }
\put(  6.44,  2.22){S}

% Punkt S' mit Koordinaten (  0.69,  0.30,  0.00)
% Bildschirmkoordinaten: (  6.44,  1.15)
\put(  6.40,  1.13){\special{em:point 27} }
\put(  6.49,  1.17){\special{em:point 28} }
{\special{em:line 27, 28} }
\put(  6.39,  1.17){\special{em:point 29} }
\put(  6.50,  1.13){\special{em:point 30} }
{\special{em:line 29, 30} }
\put(  6.44,  0.85){S'}

  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 31} }
{\special{em:line 31, 31} }
\put(  3.46,  1.17){\special{em:point 32} }
\put(  3.46,  1.15){\special{em:point 33} }
{\special{em:line 32, 33} }
\put(  3.47,  1.18){\special{em:point 34} }
\put(  3.46,  1.17){\special{em:point 35} }
{\special{em:line 34, 35} }
\put(  3.47,  1.20){\special{em:point 36} }
\put(  3.47,  1.18){\special{em:point 37} }
{\special{em:line 36, 37} }
\put(  3.47,  1.21){\special{em:point 38} }
\put(  3.47,  1.20){\special{em:point 39} }
{\special{em:line 38, 39} }
\put(  3.47,  1.22){\special{em:point 40} }
\put(  3.47,  1.21){\special{em:point 41} }
{\special{em:line 40, 41} }
\put(  3.48,  1.24){\special{em:point 42} }
\put(  3.47,  1.22){\special{em:point 43} }
{\special{em:line 42, 43} }
\put(  3.48,  1.25){\special{em:point 44} }
\put(  3.48,  1.24){\special{em:point 45} }
{\special{em:line 44, 45} }
\put(  3.48,  1.26){\special{em:point 46} }
\put(  3.48,  1.25){\special{em:point 47} }
{\special{em:line 46, 47} }
\put(  3.48,  1.28){\special{em:point 48} }
\put(  3.48,  1.26){\special{em:point 49} }
{\special{em:line 48, 49} }
\put(  3.49,  1.29){\special{em:point 50} }
\put(  3.48,  1.28){\special{em:point 51} }
{\special{em:line 50, 51} }
\put(  3.49,  1.30){\special{em:point 52} }
\put(  3.49,  1.29){\special{em:point 53} }
{\special{em:line 52, 53} }
\put(  3.49,  1.32){\special{em:point 54} }
\put(  3.49,  1.30){\special{em:point 55} }
{\special{em:line 54, 55} }
\put(  3.49,  1.33){\special{em:point 56} }
\put(  3.49,  1.32){\special{em:point 57} }
{\special{em:line 56, 57} }
\put(  3.50,  1.34){\special{em:point 58} }
\put(  3.49,  1.33){\special{em:point 59} }
{\special{em:line 58, 59} }
\put(  3.50,  1.36){\special{em:point 60} }
\put(  3.50,  1.34){\special{em:point 61} }
{\special{em:line 60, 61} }
\put(  3.50,  1.37){\special{em:point 62} }
\put(  3.50,  1.36){\special{em:point 63} }
{\special{em:line 62, 63} }
\put(  3.50,  1.38){\special{em:point 64} }
\put(  3.50,  1.37){\special{em:point 65} }
{\special{em:line 64, 65} }
\put(  3.51,  1.39){\special{em:point 66} }
\put(  3.50,  1.38){\special{em:point 67} }
{\special{em:line 66, 67} }
\put(  3.51,  1.41){\special{em:point 68} }
\put(  3.51,  1.39){\special{em:point 69} }
{\special{em:line 68, 69} }
\put(  3.51,  1.42){\special{em:point 70} }
\put(  3.51,  1.41){\special{em:point 71} }
{\special{em:line 70, 71} }
\put(  3.51,  1.43){\special{em:point 72} }
\put(  3.51,  1.42){\special{em:point 73} }
{\special{em:line 72, 73} }
\put(  3.52,  1.44){\special{em:point 74} }
\put(  3.51,  1.43){\special{em:point 75} }
{\special{em:line 74, 75} }
\put(  3.52,  1.46){\special{em:point 76} }
\put(  3.52,  1.44){\special{em:point 77} }
{\special{em:line 76, 77} }
\put(  3.52,  1.47){\special{em:point 78} }
\put(  3.52,  1.46){\special{em:point 79} }
{\special{em:line 78, 79} }
\put(  3.52,  1.48){\special{em:point 80} }
\put(  3.52,  1.47){\special{em:point 81} }
{\special{em:line 80, 81} }
\put(  3.53,  1.49){\special{em:point 82} }
\put(  3.52,  1.48){\special{em:point 83} }
{\special{em:line 82, 83} }
\put(  3.53,  1.50){\special{em:point 84} }
\put(  3.53,  1.49){\special{em:point 85} }
{\special{em:line 84, 85} }
\put(  3.53,  1.52){\special{em:point 86} }
\put(  3.53,  1.50){\special{em:point 87} }
{\special{em:line 86, 87} }
\put(  3.53,  1.53){\special{em:point 88} }
\put(  3.53,  1.52){\special{em:point 89} }
{\special{em:line 88, 89} }
\put(  3.54,  1.54){\special{em:point 90} }
\put(  3.53,  1.53){\special{em:point 91} }
{\special{em:line 90, 91} }
\put(  3.54,  1.55){\special{em:point 92} }
\put(  3.54,  1.54){\special{em:point 93} }
{\special{em:line 92, 93} }
\put(  3.54,  1.56){\special{em:point 94} }
\put(  3.54,  1.55){\special{em:point 95} }
{\special{em:line 94, 95} }
\put(  3.54,  1.58){\special{em:point 96} }
\put(  3.54,  1.56){\special{em:point 97} }
{\special{em:line 96, 97} }
\put(  3.55,  1.59){\special{em:point 98} }
\put(  3.54,  1.58){\special{em:point 99} }
{\special{em:line 98, 99} }
\put(  3.55,  1.60){\special{em:point 100} }
\put(  3.55,  1.59){\special{em:point 101} }
{\special{em:line 100, 101} }
\put(  3.55,  1.61){\special{em:point 102} }
\put(  3.55,  1.60){\special{em:point 103} }
{\special{em:line 102, 103} }
\put(  3.55,  1.62){\special{em:point 104} }
\put(  3.55,  1.61){\special{em:point 105} }
{\special{em:line 104, 105} }
\put(  3.55,  1.63){\special{em:point 106} }
\put(  3.55,  1.62){\special{em:point 107} }
{\special{em:line 106, 107} }
\put(  3.56,  1.64){\special{em:point 108} }
\put(  3.55,  1.63){\special{em:point 109} }
{\special{em:line 108, 109} }
\put(  3.56,  1.65){\special{em:point 110} }
\put(  3.56,  1.64){\special{em:point 111} }
{\special{em:line 110, 111} }
\put(  3.56,  1.67){\special{em:point 112} }
\put(  3.56,  1.65){\special{em:point 113} }
{\special{em:line 112, 113} }
\put(  3.56,  1.68){\special{em:point 114} }
\put(  3.56,  1.67){\special{em:point 115} }
{\special{em:line 114, 115} }
\put(  3.57,  1.69){\special{em:point 116} }
\put(  3.56,  1.68){\special{em:point 117} }
{\special{em:line 116, 117} }
\put(  3.57,  1.70){\special{em:point 118} }
\put(  3.57,  1.69){\special{em:point 119} }
{\special{em:line 118, 119} }
\put(  3.57,  1.71){\special{em:point 120} }
\put(  3.57,  1.70){\special{em:point 121} }
{\special{em:line 120, 121} }
\put(  3.57,  1.72){\special{em:point 122} }
\put(  3.57,  1.71){\special{em:point 123} }
{\special{em:line 122, 123} }
\put(  3.58,  1.73){\special{em:point 124} }
\put(  3.57,  1.72){\special{em:point 125} }
{\special{em:line 124, 125} }
\put(  3.58,  1.74){\special{em:point 126} }
\put(  3.58,  1.73){\special{em:point 127} }
{\special{em:line 126, 127} }
\put(  3.58,  1.75){\special{em:point 128} }
\put(  3.58,  1.74){\special{em:point 129} }
{\special{em:line 128, 129} }
\put(  3.58,  1.76){\special{em:point 130} }
\put(  3.58,  1.75){\special{em:point 131} }
{\special{em:line 130, 131} }
\put(  3.59,  1.77){\special{em:point 132} }
\put(  3.58,  1.76){\special{em:point 133} }
{\special{em:line 132, 133} }
\put(  3.59,  1.78){\special{em:point 134} }
\put(  3.59,  1.77){\special{em:point 135} }
{\special{em:line 134, 135} }
\put(  3.59,  1.79){\special{em:point 136} }
\put(  3.59,  1.78){\special{em:point 137} }
{\special{em:line 136, 137} }
\put(  3.59,  1.80){\special{em:point 138} }
\put(  3.59,  1.79){\special{em:point 139} }
{\special{em:line 138, 139} }
\put(  3.59,  1.81){\special{em:point 140} }
\put(  3.59,  1.80){\special{em:point 141} }
{\special{em:line 140, 141} }
\put(  3.60,  1.82){\special{em:point 142} }
\put(  3.59,  1.81){\special{em:point 143} }
{\special{em:line 142, 143} }
\put(  3.60,  1.83){\special{em:point 144} }
\put(  3.60,  1.82){\special{em:point 145} }
{\special{em:line 144, 145} }
\put(  3.60,  1.84){\special{em:point 146} }
\put(  3.60,  1.83){\special{em:point 147} }
{\special{em:line 146, 147} }
\put(  3.60,  1.85){\special{em:point 148} }
\put(  3.60,  1.84){\special{em:point 149} }
{\special{em:line 148, 149} }
\put(  3.61,  1.86){\special{em:point 150} }
\put(  3.60,  1.85){\special{em:point 151} }
{\special{em:line 150, 151} }
\put(  3.61,  1.88){\special{em:point 152} }
\put(  3.61,  1.86){\special{em:point 153} }
{\special{em:line 152, 153} }
\put(  3.62,  1.90){\special{em:point 154} }
\put(  3.61,  1.88){\special{em:point 155} }
{\special{em:line 154, 155} }
\put(  3.62,  1.92){\special{em:point 156} }
\put(  3.62,  1.90){\special{em:point 157} }
{\special{em:line 156, 157} }
\put(  3.62,  1.94){\special{em:point 158} }
\put(  3.62,  1.92){\special{em:point 159} }
{\special{em:line 158, 159} }
\put(  3.63,  1.95){\special{em:point 160} }
\put(  3.62,  1.94){\special{em:point 161} }
{\special{em:line 160, 161} }
\put(  3.63,  1.97){\special{em:point 162} }
\put(  3.63,  1.95){\special{em:point 163} }
{\special{em:line 162, 163} }
\put(  3.64,  1.99){\special{em:point 164} }
\put(  3.63,  1.97){\special{em:point 165} }
{\special{em:line 164, 165} }
\put(  3.64,  2.01){\special{em:point 166} }
\put(  3.64,  1.99){\special{em:point 167} }
{\special{em:line 166, 167} }
\put(  3.65,  2.03){\special{em:point 168} }
\put(  3.64,  2.01){\special{em:point 169} }
{\special{em:line 168, 169} }
\put(  3.65,  2.04){\special{em:point 170} }
\put(  3.65,  2.03){\special{em:point 171} }
{\special{em:line 170, 171} }
\put(  3.66,  2.06){\special{em:point 172} }
\put(  3.65,  2.04){\special{em:point 173} }
{\special{em:line 172, 173} }
\put(  3.66,  2.08){\special{em:point 174} }
\put(  3.66,  2.06){\special{em:point 175} }
{\special{em:line 174, 175} }
\put(  3.67,  2.09){\special{em:point 176} }
\put(  3.66,  2.08){\special{em:point 177} }
{\special{em:line 176, 177} }
\put(  3.67,  2.11){\special{em:point 178} }
\put(  3.67,  2.09){\special{em:point 179} }
{\special{em:line 178, 179} }
\put(  3.67,  2.12){\special{em:point 180} }
\put(  3.67,  2.11){\special{em:point 181} }
{\special{em:line 180, 181} }
\put(  3.68,  2.14){\special{em:point 182} }
\put(  3.67,  2.12){\special{em:point 183} }
{\special{em:line 182, 183} }
\put(  3.68,  2.16){\special{em:point 184} }
\put(  3.68,  2.14){\special{em:point 185} }
{\special{em:line 184, 185} }
\put(  3.69,  2.17){\special{em:point 186} }
\put(  3.68,  2.16){\special{em:point 187} }
{\special{em:line 186, 187} }
\put(  3.69,  2.19){\special{em:point 188} }
\put(  3.69,  2.17){\special{em:point 189} }
{\special{em:line 188, 189} }
\put(  3.70,  2.20){\special{em:point 190} }
\put(  3.69,  2.19){\special{em:point 191} }
{\special{em:line 190, 191} }
\put(  3.70,  2.21){\special{em:point 192} }
\put(  3.70,  2.20){\special{em:point 193} }
{\special{em:line 192, 193} }
\put(  3.71,  2.23){\special{em:point 194} }
\put(  3.70,  2.21){\special{em:point 195} }
{\special{em:line 194, 195} }
\put(  3.71,  2.24){\special{em:point 196} }
\put(  3.71,  2.23){\special{em:point 197} }
{\special{em:line 196, 197} }
\put(  3.71,  2.26){\special{em:point 198} }
\put(  3.71,  2.24){\special{em:point 199} }
{\special{em:line 198, 199} }
\put(  3.72,  2.27){\special{em:point 200} }
\put(  3.71,  2.26){\special{em:point 201} }
{\special{em:line 200, 201} }
\put(  3.72,  2.28){\special{em:point 202} }
\put(  3.72,  2.27){\special{em:point 203} }
{\special{em:line 202, 203} }
\put(  3.73,  2.30){\special{em:point 204} }
\put(  3.72,  2.28){\special{em:point 205} }
{\special{em:line 204, 205} }
\put(  3.73,  2.31){\special{em:point 206} }
\put(  3.73,  2.30){\special{em:point 207} }
{\special{em:line 206, 207} }
\put(  3.74,  2.32){\special{em:point 208} }
\put(  3.73,  2.31){\special{em:point 209} }
{\special{em:line 208, 209} }
\put(  3.74,  2.34){\special{em:point 210} }
\put(  3.74,  2.32){\special{em:point 211} }
{\special{em:line 210, 211} }
\put(  3.74,  2.35){\special{em:point 212} }
\put(  3.74,  2.34){\special{em:point 213} }
{\special{em:line 212, 213} }
\put(  3.75,  2.36){\special{em:point 214} }
\put(  3.74,  2.35){\special{em:point 215} }
{\special{em:line 214, 215} }
\put(  3.75,  2.37){\special{em:point 216} }
\put(  3.75,  2.36){\special{em:point 217} }
{\special{em:line 216, 217} }
\put(  3.76,  2.39){\special{em:point 218} }
\put(  3.75,  2.37){\special{em:point 219} }
{\special{em:line 218, 219} }
\put(  3.76,  2.40){\special{em:point 220} }
\put(  3.76,  2.39){\special{em:point 221} }
{\special{em:line 220, 221} }
\put(  3.77,  2.41){\special{em:point 222} }
\put(  3.76,  2.40){\special{em:point 223} }
{\special{em:line 222, 223} }
\put(  3.77,  2.42){\special{em:point 224} }
\put(  3.77,  2.41){\special{em:point 225} }
{\special{em:line 224, 225} }
\put(  3.78,  2.43){\special{em:point 226} }
\put(  3.77,  2.42){\special{em:point 227} }
{\special{em:line 226, 227} }
\put(  3.78,  2.44){\special{em:point 228} }
\put(  3.78,  2.43){\special{em:point 229} }
{\special{em:line 228, 229} }
\put(  3.78,  2.45){\special{em:point 230} }
\put(  3.78,  2.44){\special{em:point 231} }
{\special{em:line 230, 231} }
\put(  3.79,  2.46){\special{em:point 232} }
\put(  3.78,  2.45){\special{em:point 233} }
{\special{em:line 232, 233} }
\put(  3.79,  2.47){\special{em:point 234} }
\put(  3.79,  2.46){\special{em:point 235} }
{\special{em:line 234, 235} }
\put(  3.80,  2.48){\special{em:point 236} }
\put(  3.79,  2.47){\special{em:point 237} }
{\special{em:line 236, 237} }
\put(  3.80,  2.49){\special{em:point 238} }
\put(  3.80,  2.48){\special{em:point 239} }
{\special{em:line 238, 239} }
\put(  3.81,  2.50){\special{em:point 240} }
\put(  3.80,  2.49){\special{em:point 241} }
{\special{em:line 240, 241} }
\put(  3.81,  2.51){\special{em:point 242} }
\put(  3.81,  2.50){\special{em:point 243} }
{\special{em:line 242, 243} }
\put(  3.81,  2.52){\special{em:point 244} }
\put(  3.81,  2.51){\special{em:point 245} }
{\special{em:line 244, 245} }
\put(  3.82,  2.53){\special{em:point 246} }
\put(  3.81,  2.52){\special{em:point 247} }
{\special{em:line 246, 247} }
\put(  3.83,  2.55){\special{em:point 248} }
\put(  3.82,  2.53){\special{em:point 249} }
{\special{em:line 248, 249} }
\put(  3.84,  2.57){\special{em:point 250} }
\put(  3.83,  2.55){\special{em:point 251} }
{\special{em:line 250, 251} }
\put(  3.84,  2.58){\special{em:point 252} }
\put(  3.84,  2.57){\special{em:point 253} }
{\special{em:line 252, 253} }
\put(  3.85,  2.60){\special{em:point 254} }
\put(  3.84,  2.58){\special{em:point 255} }
{\special{em:line 254, 255} }
\put(  3.86,  2.61){\special{em:point 256} }
\put(  3.85,  2.60){\special{em:point 257} }
{\special{em:line 256, 257} }
\put(  3.87,  2.63){\special{em:point 258} }
\put(  3.86,  2.61){\special{em:point 259} }
{\special{em:line 258, 259} }
\put(  3.88,  2.64){\special{em:point 260} }
\put(  3.87,  2.63){\special{em:point 261} }
{\special{em:line 260, 261} }
\put(  3.89,  2.65){\special{em:point 262} }
\put(  3.88,  2.64){\special{em:point 263} }
{\special{em:line 262, 263} }
\put(  3.90,  2.67){\special{em:point 264} }
\put(  3.89,  2.65){\special{em:point 265} }
{\special{em:line 264, 265} }
\put(  3.91,  2.68){\special{em:point 266} }
\put(  3.90,  2.67){\special{em:point 267} }
{\special{em:line 266, 267} }
\put(  3.91,  2.69){\special{em:point 268} }
\put(  3.91,  2.68){\special{em:point 269} }
{\special{em:line 268, 269} }
\put(  3.92,  2.70){\special{em:point 270} }
\put(  3.91,  2.69){\special{em:point 271} }
{\special{em:line 270, 271} }
\put(  3.93,  2.71){\special{em:point 272} }
\put(  3.92,  2.70){\special{em:point 273} }
{\special{em:line 272, 273} }
\put(  3.94,  2.72){\special{em:point 274} }
\put(  3.93,  2.71){\special{em:point 275} }
{\special{em:line 274, 275} }
\put(  3.95,  2.73){\special{em:point 276} }
\put(  3.94,  2.72){\special{em:point 277} }
{\special{em:line 276, 277} }
\put(  3.96,  2.73){\special{em:point 278} }
\put(  3.95,  2.73){\special{em:point 279} }
{\special{em:line 278, 279} }
\put(  3.97,  2.74){\special{em:point 280} }
\put(  3.96,  2.73){\special{em:point 281} }
{\special{em:line 280, 281} }
\put(  3.98,  2.75){\special{em:point 282} }
\put(  3.97,  2.74){\special{em:point 283} }
{\special{em:line 282, 283} }
\put(  3.98,  2.75){\special{em:point 284} }
\put(  3.98,  2.75){\special{em:point 285} }
{\special{em:line 284, 285} }
\put(  3.99,  2.76){\special{em:point 286} }
\put(  3.98,  2.75){\special{em:point 287} }
{\special{em:line 286, 287} }
\put(  4.00,  2.76){\special{em:point 288} }
\put(  3.99,  2.76){\special{em:point 289} }
{\special{em:line 288, 289} }
\put(  4.02,  2.77){\special{em:point 290} }
\put(  4.00,  2.76){\special{em:point 291} }
{\special{em:line 290, 291} }
\put(  4.04,  2.77){\special{em:point 292} }
\put(  4.02,  2.77){\special{em:point 293} }
{\special{em:line 292, 293} }
\put(  4.05,  2.78){\special{em:point 294} }
\put(  4.04,  2.77){\special{em:point 295} }
{\special{em:line 294, 295} }
\put(  4.07,  2.78){\special{em:point 296} }
\put(  4.05,  2.78){\special{em:point 297} }
{\special{em:line 296, 297} }
\put(  4.09,  2.78){\special{em:point 298} }
\put(  4.07,  2.78){\special{em:point 299} }
{\special{em:line 298, 299} }
\put(  4.11,  2.78){\special{em:point 300} }
\put(  4.09,  2.78){\special{em:point 301} }
{\special{em:line 300, 301} }
\put(  4.12,  2.79){\special{em:point 302} }
\put(  4.11,  2.78){\special{em:point 303} }
{\special{em:line 302, 303} }
\put(  4.14,  2.79){\special{em:point 304} }
\put(  4.12,  2.79){\special{em:point 305} }
{\special{em:line 304, 305} }
\put(  4.15,  2.79){\special{em:point 306} }
\put(  4.14,  2.79){\special{em:point 307} }
{\special{em:line 306, 307} }
\put(  4.17,  2.79){\special{em:point 308} }
\put(  4.15,  2.79){\special{em:point 309} }
{\special{em:line 308, 309} }
\put(  4.19,  2.79){\special{em:point 310} }
\put(  4.17,  2.79){\special{em:point 311} }
{\special{em:line 310, 311} }
\put(  4.20,  2.79){\special{em:point 312} }
\put(  4.19,  2.79){\special{em:point 313} }
{\special{em:line 312, 313} }
\put(  4.22,  2.79){\special{em:point 314} }
\put(  4.20,  2.79){\special{em:point 315} }
{\special{em:line 314, 315} }
\put(  4.23,  2.79){\special{em:point 316} }
\put(  4.22,  2.79){\special{em:point 317} }
{\special{em:line 316, 317} }
\put(  4.24,  2.78){\special{em:point 318} }
\put(  4.23,  2.79){\special{em:point 319} }
{\special{em:line 318, 319} }
\put(  4.26,  2.78){\special{em:point 320} }
\put(  4.24,  2.78){\special{em:point 321} }
{\special{em:line 320, 321} }
\put(  4.27,  2.78){\special{em:point 322} }
\put(  4.26,  2.78){\special{em:point 323} }
{\special{em:line 322, 323} }
\put(  4.29,  2.78){\special{em:point 324} }
\put(  4.27,  2.78){\special{em:point 325} }
{\special{em:line 324, 325} }
\put(  4.30,  2.77){\special{em:point 326} }
\put(  4.29,  2.78){\special{em:point 327} }
{\special{em:line 326, 327} }
\put(  4.31,  2.77){\special{em:point 328} }
\put(  4.30,  2.77){\special{em:point 329} }
{\special{em:line 328, 329} }
\put(  4.32,  2.77){\special{em:point 330} }
\put(  4.31,  2.77){\special{em:point 331} }
{\special{em:line 330, 331} }
\put(  4.34,  2.76){\special{em:point 332} }
\put(  4.32,  2.77){\special{em:point 333} }
{\special{em:line 332, 333} }
\put(  4.35,  2.76){\special{em:point 334} }
\put(  4.34,  2.76){\special{em:point 335} }
{\special{em:line 334, 335} }
\put(  4.36,  2.76){\special{em:point 336} }
\put(  4.35,  2.76){\special{em:point 337} }
{\special{em:line 336, 337} }
\put(  4.37,  2.75){\special{em:point 338} }
\put(  4.36,  2.76){\special{em:point 339} }
{\special{em:line 338, 339} }
\put(  4.38,  2.74){\special{em:point 340} }
\put(  4.37,  2.75){\special{em:point 341} }
{\special{em:line 340, 341} }
\put(  4.39,  2.74){\special{em:point 342} }
\put(  4.38,  2.74){\special{em:point 343} }
{\special{em:line 342, 343} }
\put(  4.40,  2.73){\special{em:point 344} }
\put(  4.39,  2.74){\special{em:point 345} }
{\special{em:line 344, 345} }
\put(  4.42,  2.73){\special{em:point 346} }
\put(  4.40,  2.73){\special{em:point 347} }
{\special{em:line 346, 347} }
\put(  4.43,  2.72){\special{em:point 348} }
\put(  4.42,  2.73){\special{em:point 349} }
{\special{em:line 348, 349} }
\put(  4.44,  2.71){\special{em:point 350} }
\put(  4.43,  2.72){\special{em:point 351} }
{\special{em:line 350, 351} }
\put(  4.45,  2.71){\special{em:point 352} }
\put(  4.44,  2.71){\special{em:point 353} }
{\special{em:line 352, 353} }
\put(  4.45,  2.70){\special{em:point 354} }
\put(  4.45,  2.71){\special{em:point 355} }
{\special{em:line 354, 355} }
\put(  4.46,  2.69){\special{em:point 356} }
\put(  4.45,  2.70){\special{em:point 357} }
{\special{em:line 356, 357} }
\put(  4.47,  2.68){\special{em:point 358} }
\put(  4.46,  2.69){\special{em:point 359} }
{\special{em:line 358, 359} }
\put(  4.48,  2.67){\special{em:point 360} }
\put(  4.47,  2.68){\special{em:point 361} }
{\special{em:line 360, 361} }
\put(  4.49,  2.66){\special{em:point 362} }
\put(  4.48,  2.67){\special{em:point 363} }
{\special{em:line 362, 363} }
\put(  4.49,  2.66){\special{em:point 364} }
\put(  4.49,  2.66){\special{em:point 365} }
{\special{em:line 364, 365} }
\put(  4.50,  2.64){\special{em:point 366} }
\put(  4.49,  2.66){\special{em:point 367} }
{\special{em:line 366, 367} }
\put(  4.51,  2.62){\special{em:point 368} }
\put(  4.50,  2.64){\special{em:point 369} }
{\special{em:line 368, 369} }
\put(  4.51,  2.60){\special{em:point 370} }
\put(  4.51,  2.62){\special{em:point 371} }
{\special{em:line 370, 371} }
\put(  4.51,  2.58){\special{em:point 372} }
\put(  4.51,  2.60){\special{em:point 373} }
{\special{em:line 372, 373} }
\put(  4.51,  2.57){\special{em:point 374} }
\put(  4.51,  2.58){\special{em:point 375} }
{\special{em:line 374, 375} }
\put(  4.51,  2.56){\special{em:point 376} }
\put(  4.51,  2.57){\special{em:point 377} }
{\special{em:line 376, 377} }
\put(  4.50,  2.55){\special{em:point 378} }
\put(  4.51,  2.56){\special{em:point 379} }
{\special{em:line 378, 379} }
\put(  4.50,  2.54){\special{em:point 380} }
\put(  4.50,  2.55){\special{em:point 381} }
{\special{em:line 380, 381} }
\put(  4.49,  2.53){\special{em:point 382} }
\put(  4.50,  2.54){\special{em:point 383} }
{\special{em:line 382, 383} }
\put(  4.49,  2.52){\special{em:point 384} }
\put(  4.49,  2.53){\special{em:point 385} }
{\special{em:line 384, 385} }
\put(  4.48,  2.51){\special{em:point 386} }
\put(  4.49,  2.52){\special{em:point 387} }
{\special{em:line 386, 387} }
\put(  4.47,  2.50){\special{em:point 388} }
\put(  4.48,  2.51){\special{em:point 389} }
{\special{em:line 388, 389} }
\put(  4.46,  2.49){\special{em:point 390} }
\put(  4.47,  2.50){\special{em:point 391} }
{\special{em:line 390, 391} }
\put(  4.46,  2.48){\special{em:point 392} }
\put(  4.46,  2.49){\special{em:point 393} }
{\special{em:line 392, 393} }
\put(  4.45,  2.47){\special{em:point 394} }
\put(  4.46,  2.48){\special{em:point 395} }
{\special{em:line 394, 395} }
\put(  4.43,  2.45){\special{em:point 396} }
\put(  4.45,  2.47){\special{em:point 397} }
{\special{em:line 396, 397} }
\put(  4.42,  2.44){\special{em:point 398} }
\put(  4.43,  2.45){\special{em:point 399} }
{\special{em:line 398, 399} }
\put(  4.41,  2.43){\special{em:point 400} }
\put(  4.42,  2.44){\special{em:point 401} }
{\special{em:line 400, 401} }
\put(  4.40,  2.42){\special{em:point 402} }
\put(  4.41,  2.43){\special{em:point 403} }
{\special{em:line 402, 403} }
\put(  4.38,  2.41){\special{em:point 404} }
\put(  4.40,  2.42){\special{em:point 405} }
{\special{em:line 404, 405} }
\put(  4.37,  2.40){\special{em:point 406} }
\put(  4.38,  2.41){\special{em:point 407} }
{\special{em:line 406, 407} }
\put(  4.35,  2.39){\special{em:point 408} }
\put(  4.37,  2.40){\special{em:point 409} }
{\special{em:line 408, 409} }
\put(  4.34,  2.38){\special{em:point 410} }
\put(  4.35,  2.39){\special{em:point 411} }
{\special{em:line 410, 411} }
\put(  4.32,  2.37){\special{em:point 412} }
\put(  4.34,  2.38){\special{em:point 413} }
{\special{em:line 412, 413} }
\put(  4.31,  2.36){\special{em:point 414} }
\put(  4.32,  2.37){\special{em:point 415} }
{\special{em:line 414, 415} }
\put(  4.29,  2.35){\special{em:point 416} }
\put(  4.31,  2.36){\special{em:point 417} }
{\special{em:line 416, 417} }
\put(  4.27,  2.34){\special{em:point 418} }
\put(  4.29,  2.35){\special{em:point 419} }
{\special{em:line 418, 419} }
\put(  4.26,  2.33){\special{em:point 420} }
\put(  4.27,  2.34){\special{em:point 421} }
{\special{em:line 420, 421} }
\put(  4.24,  2.32){\special{em:point 422} }
\put(  4.26,  2.33){\special{em:point 423} }
{\special{em:line 422, 423} }
\put(  4.23,  2.31){\special{em:point 424} }
\put(  4.24,  2.32){\special{em:point 425} }
{\special{em:line 424, 425} }
\put(  4.21,  2.30){\special{em:point 426} }
\put(  4.23,  2.31){\special{em:point 427} }
{\special{em:line 426, 427} }
\put(  4.20,  2.29){\special{em:point 428} }
\put(  4.21,  2.30){\special{em:point 429} }
{\special{em:line 428, 429} }
\put(  4.18,  2.29){\special{em:point 430} }
\put(  4.20,  2.29){\special{em:point 431} }
{\special{em:line 430, 431} }
\put(  4.17,  2.28){\special{em:point 432} }
\put(  4.18,  2.29){\special{em:point 433} }
{\special{em:line 432, 433} }
\put(  4.15,  2.27){\special{em:point 434} }
\put(  4.17,  2.28){\special{em:point 435} }
{\special{em:line 434, 435} }
\put(  4.14,  2.27){\special{em:point 436} }
\put(  4.15,  2.27){\special{em:point 437} }
{\special{em:line 436, 437} }
\put(  4.12,  2.26){\special{em:point 438} }
\put(  4.14,  2.27){\special{em:point 439} }
{\special{em:line 438, 439} }
\put(  4.11,  2.25){\special{em:point 440} }
\put(  4.12,  2.26){\special{em:point 441} }
{\special{em:line 440, 441} }
\put(  4.09,  2.25){\special{em:point 442} }
\put(  4.11,  2.25){\special{em:point 443} }
{\special{em:line 442, 443} }
\put(  4.08,  2.24){\special{em:point 444} }
\put(  4.09,  2.25){\special{em:point 445} }
{\special{em:line 444, 445} }
\put(  4.07,  2.24){\special{em:point 446} }
\put(  4.08,  2.24){\special{em:point 447} }
{\special{em:line 446, 447} }
\put(  4.05,  2.24){\special{em:point 448} }
\put(  4.07,  2.24){\special{em:point 449} }
{\special{em:line 448, 449} }
\put(  4.04,  2.23){\special{em:point 450} }
\put(  4.05,  2.24){\special{em:point 451} }
{\special{em:line 450, 451} }
\put(  4.03,  2.23){\special{em:point 452} }
\put(  4.04,  2.23){\special{em:point 453} }
{\special{em:line 452, 453} }
\put(  4.01,  2.23){\special{em:point 454} }
\put(  4.03,  2.23){\special{em:point 455} }
{\special{em:line 454, 455} }
\put(  4.00,  2.23){\special{em:point 456} }
\put(  4.01,  2.23){\special{em:point 457} }
{\special{em:line 456, 457} }
\put(  3.99,  2.22){\special{em:point 458} }
\put(  4.00,  2.23){\special{em:point 459} }
{\special{em:line 458, 459} }
\put(  3.97,  2.22){\special{em:point 460} }
\put(  3.99,  2.22){\special{em:point 461} }
{\special{em:line 460, 461} }
\put(  3.96,  2.22){\special{em:point 462} }
\put(  3.97,  2.22){\special{em:point 463} }
{\special{em:line 462, 463} }
\put(  3.95,  2.22){\special{em:point 464} }
\put(  3.96,  2.22){\special{em:point 465} }
{\special{em:line 464, 465} }
\put(  3.94,  2.22){\special{em:point 466} }
\put(  3.95,  2.22){\special{em:point 467} }
{\special{em:line 466, 467} }
\put(  3.92,  2.22){\special{em:point 468} }
\put(  3.94,  2.22){\special{em:point 469} }
{\special{em:line 468, 469} }
\put(  3.91,  2.22){\special{em:point 470} }
\put(  3.92,  2.22){\special{em:point 471} }
{\special{em:line 470, 471} }
\put(  3.90,  2.22){\special{em:point 472} }
\put(  3.91,  2.22){\special{em:point 473} }
{\special{em:line 472, 473} }
\put(  3.89,  2.22){\special{em:point 474} }
\put(  3.90,  2.22){\special{em:point 475} }
{\special{em:line 474, 475} }
  % Spline-Ende


  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 476} }
{\special{em:line 476, 476} }
\put(  3.47,  1.16){\special{em:point 477} }
\put(  3.46,  1.15){\special{em:point 478} }
{\special{em:line 477, 478} }
\put(  3.47,  1.17){\special{em:point 479} }
\put(  3.47,  1.16){\special{em:point 480} }
{\special{em:line 479, 480} }
\put(  3.48,  1.18){\special{em:point 481} }
\put(  3.47,  1.17){\special{em:point 482} }
{\special{em:line 481, 482} }
\put(  3.48,  1.19){\special{em:point 483} }
\put(  3.48,  1.18){\special{em:point 484} }
{\special{em:line 483, 484} }
\put(  3.49,  1.20){\special{em:point 485} }
\put(  3.48,  1.19){\special{em:point 486} }
{\special{em:line 485, 486} }
\put(  3.49,  1.21){\special{em:point 487} }
\put(  3.49,  1.20){\special{em:point 488} }
{\special{em:line 487, 488} }
\put(  3.50,  1.22){\special{em:point 489} }
\put(  3.49,  1.21){\special{em:point 490} }
{\special{em:line 489, 490} }
\put(  3.51,  1.24){\special{em:point 491} }
\put(  3.50,  1.22){\special{em:point 492} }
{\special{em:line 491, 492} }
\put(  3.52,  1.26){\special{em:point 493} }
\put(  3.51,  1.24){\special{em:point 494} }
{\special{em:line 493, 494} }
\put(  3.53,  1.27){\special{em:point 495} }
\put(  3.52,  1.26){\special{em:point 496} }
{\special{em:line 495, 496} }
\put(  3.54,  1.29){\special{em:point 497} }
\put(  3.53,  1.27){\special{em:point 498} }
{\special{em:line 497, 498} }
\put(  3.55,  1.31){\special{em:point 499} }
\put(  3.54,  1.29){\special{em:point 500} }
{\special{em:line 499, 500} }
\put(  3.56,  1.32){\special{em:point 501} }
\put(  3.55,  1.31){\special{em:point 502} }
{\special{em:line 501, 502} }
\put(  3.57,  1.34){\special{em:point 503} }
\put(  3.56,  1.32){\special{em:point 504} }
{\special{em:line 503, 504} }
\put(  3.58,  1.35){\special{em:point 505} }
\put(  3.57,  1.34){\special{em:point 506} }
{\special{em:line 505, 506} }
\put(  3.59,  1.36){\special{em:point 507} }
\put(  3.58,  1.35){\special{em:point 508} }
{\special{em:line 507, 508} }
\put(  3.60,  1.38){\special{em:point 509} }
\put(  3.59,  1.36){\special{em:point 510} }
{\special{em:line 509, 510} }
\put(  3.61,  1.39){\special{em:point 511} }
\put(  3.60,  1.38){\special{em:point 512} }
{\special{em:line 511, 512} }
\put(  3.62,  1.40){\special{em:point 513} }
\put(  3.61,  1.39){\special{em:point 514} }
{\special{em:line 513, 514} }
\put(  3.62,  1.42){\special{em:point 515} }
\put(  3.62,  1.40){\special{em:point 516} }
{\special{em:line 515, 516} }
\put(  3.63,  1.43){\special{em:point 517} }
\put(  3.62,  1.42){\special{em:point 518} }
{\special{em:line 517, 518} }
\put(  3.64,  1.44){\special{em:point 519} }
\put(  3.63,  1.43){\special{em:point 520} }
{\special{em:line 519, 520} }
\put(  3.65,  1.45){\special{em:point 521} }
\put(  3.64,  1.44){\special{em:point 522} }
{\special{em:line 521, 522} }
\put(  3.66,  1.47){\special{em:point 523} }
\put(  3.65,  1.45){\special{em:point 524} }
{\special{em:line 523, 524} }
\put(  3.67,  1.48){\special{em:point 525} }
\put(  3.66,  1.47){\special{em:point 526} }
{\special{em:line 525, 526} }
\put(  3.68,  1.49){\special{em:point 527} }
\put(  3.67,  1.48){\special{em:point 528} }
{\special{em:line 527, 528} }
\put(  3.69,  1.50){\special{em:point 529} }
\put(  3.68,  1.49){\special{em:point 530} }
{\special{em:line 529, 530} }
\put(  3.70,  1.51){\special{em:point 531} }
\put(  3.69,  1.50){\special{em:point 532} }
{\special{em:line 531, 532} }
\put(  3.71,  1.52){\special{em:point 533} }
\put(  3.70,  1.51){\special{em:point 534} }
{\special{em:line 533, 534} }
\put(  3.71,  1.53){\special{em:point 535} }
\put(  3.71,  1.52){\special{em:point 536} }
{\special{em:line 535, 536} }
\put(  3.72,  1.54){\special{em:point 537} }
\put(  3.71,  1.53){\special{em:point 538} }
{\special{em:line 537, 538} }
\put(  3.73,  1.55){\special{em:point 539} }
\put(  3.72,  1.54){\special{em:point 540} }
{\special{em:line 539, 540} }
\put(  3.74,  1.56){\special{em:point 541} }
\put(  3.73,  1.55){\special{em:point 542} }
{\special{em:line 541, 542} }
\put(  3.75,  1.57){\special{em:point 543} }
\put(  3.74,  1.56){\special{em:point 544} }
{\special{em:line 543, 544} }
\put(  3.76,  1.58){\special{em:point 545} }
\put(  3.75,  1.57){\special{em:point 546} }
{\special{em:line 545, 546} }
\put(  3.77,  1.59){\special{em:point 547} }
\put(  3.76,  1.58){\special{em:point 548} }
{\special{em:line 547, 548} }
\put(  3.78,  1.60){\special{em:point 549} }
\put(  3.77,  1.59){\special{em:point 550} }
{\special{em:line 549, 550} }
\put(  3.78,  1.61){\special{em:point 551} }
\put(  3.78,  1.60){\special{em:point 552} }
{\special{em:line 551, 552} }
\put(  3.79,  1.62){\special{em:point 553} }
\put(  3.78,  1.61){\special{em:point 554} }
{\special{em:line 553, 554} }
\put(  3.80,  1.62){\special{em:point 555} }
\put(  3.79,  1.62){\special{em:point 556} }
{\special{em:line 555, 556} }
\put(  3.81,  1.63){\special{em:point 557} }
\put(  3.80,  1.62){\special{em:point 558} }
{\special{em:line 557, 558} }
\put(  3.82,  1.64){\special{em:point 559} }
\put(  3.81,  1.63){\special{em:point 560} }
{\special{em:line 559, 560} }
\put(  3.83,  1.65){\special{em:point 561} }
\put(  3.82,  1.64){\special{em:point 562} }
{\special{em:line 561, 562} }
\put(  3.84,  1.65){\special{em:point 563} }
\put(  3.83,  1.65){\special{em:point 564} }
{\special{em:line 563, 564} }
\put(  3.84,  1.66){\special{em:point 565} }
\put(  3.84,  1.65){\special{em:point 566} }
{\special{em:line 565, 566} }
\put(  3.85,  1.67){\special{em:point 567} }
\put(  3.84,  1.66){\special{em:point 568} }
{\special{em:line 567, 568} }
\put(  3.86,  1.68){\special{em:point 569} }
\put(  3.85,  1.67){\special{em:point 570} }
{\special{em:line 569, 570} }
\put(  3.87,  1.68){\special{em:point 571} }
\put(  3.86,  1.68){\special{em:point 572} }
{\special{em:line 571, 572} }
\put(  3.88,  1.69){\special{em:point 573} }
\put(  3.87,  1.68){\special{em:point 574} }
{\special{em:line 573, 574} }
\put(  3.89,  1.69){\special{em:point 575} }
\put(  3.88,  1.69){\special{em:point 576} }
{\special{em:line 575, 576} }
\put(  3.90,  1.70){\special{em:point 577} }
\put(  3.89,  1.69){\special{em:point 578} }
{\special{em:line 577, 578} }
\put(  3.91,  1.71){\special{em:point 579} }
\put(  3.90,  1.70){\special{em:point 580} }
{\special{em:line 579, 580} }
\put(  3.91,  1.71){\special{em:point 581} }
\put(  3.91,  1.71){\special{em:point 582} }
{\special{em:line 581, 582} }
\put(  3.92,  1.72){\special{em:point 583} }
\put(  3.91,  1.71){\special{em:point 584} }
{\special{em:line 583, 584} }
\put(  3.93,  1.72){\special{em:point 585} }
\put(  3.92,  1.72){\special{em:point 586} }
{\special{em:line 585, 586} }
\put(  3.94,  1.73){\special{em:point 587} }
\put(  3.93,  1.72){\special{em:point 588} }
{\special{em:line 587, 588} }
\put(  3.95,  1.73){\special{em:point 589} }
\put(  3.94,  1.73){\special{em:point 590} }
{\special{em:line 589, 590} }
\put(  3.97,  1.74){\special{em:point 591} }
\put(  3.95,  1.73){\special{em:point 592} }
{\special{em:line 591, 592} }
\put(  3.98,  1.75){\special{em:point 593} }
\put(  3.97,  1.74){\special{em:point 594} }
{\special{em:line 593, 594} }
\put(  4.00,  1.76){\special{em:point 595} }
\put(  3.98,  1.75){\special{em:point 596} }
{\special{em:line 595, 596} }
\put(  4.02,  1.77){\special{em:point 597} }
\put(  4.00,  1.76){\special{em:point 598} }
{\special{em:line 597, 598} }
\put(  4.04,  1.77){\special{em:point 599} }
\put(  4.02,  1.77){\special{em:point 600} }
{\special{em:line 599, 600} }
\put(  4.05,  1.78){\special{em:point 601} }
\put(  4.04,  1.77){\special{em:point 602} }
{\special{em:line 601, 602} }
\put(  4.07,  1.79){\special{em:point 603} }
\put(  4.05,  1.78){\special{em:point 604} }
{\special{em:line 603, 604} }
\put(  4.09,  1.79){\special{em:point 605} }
\put(  4.07,  1.79){\special{em:point 606} }
{\special{em:line 605, 606} }
\put(  4.11,  1.80){\special{em:point 607} }
\put(  4.09,  1.79){\special{em:point 608} }
{\special{em:line 607, 608} }
\put(  4.12,  1.81){\special{em:point 609} }
\put(  4.11,  1.80){\special{em:point 610} }
{\special{em:line 609, 610} }
\put(  4.14,  1.81){\special{em:point 611} }
\put(  4.12,  1.81){\special{em:point 612} }
{\special{em:line 611, 612} }
\put(  4.15,  1.82){\special{em:point 613} }
\put(  4.14,  1.81){\special{em:point 614} }
{\special{em:line 613, 614} }
\put(  4.17,  1.83){\special{em:point 615} }
\put(  4.15,  1.82){\special{em:point 616} }
{\special{em:line 615, 616} }
\put(  4.19,  1.83){\special{em:point 617} }
\put(  4.17,  1.83){\special{em:point 618} }
{\special{em:line 617, 618} }
\put(  4.20,  1.84){\special{em:point 619} }
\put(  4.19,  1.83){\special{em:point 620} }
{\special{em:line 619, 620} }
\put(  4.22,  1.84){\special{em:point 621} }
\put(  4.20,  1.84){\special{em:point 622} }
{\special{em:line 621, 622} }
\put(  4.23,  1.85){\special{em:point 623} }
\put(  4.22,  1.84){\special{em:point 624} }
{\special{em:line 623, 624} }
\put(  4.24,  1.86){\special{em:point 625} }
\put(  4.23,  1.85){\special{em:point 626} }
{\special{em:line 625, 626} }
\put(  4.26,  1.86){\special{em:point 627} }
\put(  4.24,  1.86){\special{em:point 628} }
{\special{em:line 627, 628} }
\put(  4.27,  1.87){\special{em:point 629} }
\put(  4.26,  1.86){\special{em:point 630} }
{\special{em:line 629, 630} }
\put(  4.29,  1.88){\special{em:point 631} }
\put(  4.27,  1.87){\special{em:point 632} }
{\special{em:line 631, 632} }
\put(  4.30,  1.88){\special{em:point 633} }
\put(  4.29,  1.88){\special{em:point 634} }
{\special{em:line 633, 634} }
\put(  4.31,  1.89){\special{em:point 635} }
\put(  4.30,  1.88){\special{em:point 636} }
{\special{em:line 635, 636} }
\put(  4.32,  1.89){\special{em:point 637} }
\put(  4.31,  1.89){\special{em:point 638} }
{\special{em:line 637, 638} }
\put(  4.34,  1.90){\special{em:point 639} }
\put(  4.32,  1.89){\special{em:point 640} }
{\special{em:line 639, 640} }
\put(  4.35,  1.91){\special{em:point 641} }
\put(  4.34,  1.90){\special{em:point 642} }
{\special{em:line 641, 642} }
\put(  4.36,  1.91){\special{em:point 643} }
\put(  4.35,  1.91){\special{em:point 644} }
{\special{em:line 643, 644} }
\put(  4.37,  1.92){\special{em:point 645} }
\put(  4.36,  1.91){\special{em:point 646} }
{\special{em:line 645, 646} }
\put(  4.38,  1.92){\special{em:point 647} }
\put(  4.37,  1.92){\special{em:point 648} }
{\special{em:line 647, 648} }
\put(  4.39,  1.93){\special{em:point 649} }
\put(  4.38,  1.92){\special{em:point 650} }
{\special{em:line 649, 650} }
\put(  4.40,  1.93){\special{em:point 651} }
\put(  4.39,  1.93){\special{em:point 652} }
{\special{em:line 651, 652} }
\put(  4.42,  1.94){\special{em:point 653} }
\put(  4.40,  1.93){\special{em:point 654} }
{\special{em:line 653, 654} }
\put(  4.43,  1.95){\special{em:point 655} }
\put(  4.42,  1.94){\special{em:point 656} }
{\special{em:line 655, 656} }
\put(  4.44,  1.95){\special{em:point 657} }
\put(  4.43,  1.95){\special{em:point 658} }
{\special{em:line 657, 658} }
\put(  4.45,  1.96){\special{em:point 659} }
\put(  4.44,  1.95){\special{em:point 660} }
{\special{em:line 659, 660} }
\put(  4.45,  1.96){\special{em:point 661} }
\put(  4.45,  1.96){\special{em:point 662} }
{\special{em:line 661, 662} }
\put(  4.46,  1.97){\special{em:point 663} }
\put(  4.45,  1.96){\special{em:point 664} }
{\special{em:line 663, 664} }
\put(  4.48,  1.98){\special{em:point 665} }
\put(  4.46,  1.97){\special{em:point 666} }
{\special{em:line 665, 666} }
\put(  4.49,  1.99){\special{em:point 667} }
\put(  4.48,  1.98){\special{em:point 668} }
{\special{em:line 667, 668} }
\put(  4.50,  2.00){\special{em:point 669} }
\put(  4.49,  1.99){\special{em:point 670} }
{\special{em:line 669, 670} }
\put(  4.51,  2.01){\special{em:point 671} }
\put(  4.50,  2.00){\special{em:point 672} }
{\special{em:line 671, 672} }
\put(  4.51,  2.03){\special{em:point 673} }
\put(  4.51,  2.01){\special{em:point 674} }
{\special{em:line 673, 674} }
\put(  4.50,  2.05){\special{em:point 675} }
\put(  4.51,  2.03){\special{em:point 676} }
{\special{em:line 675, 676} }
\put(  4.49,  2.06){\special{em:point 677} }
\put(  4.50,  2.05){\special{em:point 678} }
{\special{em:line 677, 678} }
\put(  4.48,  2.06){\special{em:point 679} }
\put(  4.49,  2.06){\special{em:point 680} }
{\special{em:line 679, 680} }
\put(  4.46,  2.07){\special{em:point 681} }
\put(  4.48,  2.06){\special{em:point 682} }
{\special{em:line 681, 682} }
\put(  4.46,  2.07){\special{em:point 683} }
\put(  4.46,  2.07){\special{em:point 684} }
{\special{em:line 683, 684} }
\put(  4.45,  2.08){\special{em:point 685} }
\put(  4.46,  2.07){\special{em:point 686} }
{\special{em:line 685, 686} }
\put(  4.43,  2.08){\special{em:point 687} }
\put(  4.45,  2.08){\special{em:point 688} }
{\special{em:line 687, 688} }
\put(  4.42,  2.08){\special{em:point 689} }
\put(  4.43,  2.08){\special{em:point 690} }
{\special{em:line 689, 690} }
\put(  4.41,  2.09){\special{em:point 691} }
\put(  4.42,  2.08){\special{em:point 692} }
{\special{em:line 691, 692} }
\put(  4.40,  2.09){\special{em:point 693} }
\put(  4.41,  2.09){\special{em:point 694} }
{\special{em:line 693, 694} }
\put(  4.38,  2.09){\special{em:point 695} }
\put(  4.40,  2.09){\special{em:point 696} }
{\special{em:line 695, 696} }
\put(  4.37,  2.10){\special{em:point 697} }
\put(  4.38,  2.09){\special{em:point 698} }
{\special{em:line 697, 698} }
\put(  4.35,  2.10){\special{em:point 699} }
\put(  4.37,  2.10){\special{em:point 700} }
{\special{em:line 699, 700} }
\put(  4.34,  2.10){\special{em:point 701} }
\put(  4.35,  2.10){\special{em:point 702} }
{\special{em:line 701, 702} }
\put(  4.32,  2.10){\special{em:point 703} }
\put(  4.34,  2.10){\special{em:point 704} }
{\special{em:line 703, 704} }
\put(  4.31,  2.11){\special{em:point 705} }
\put(  4.32,  2.10){\special{em:point 706} }
{\special{em:line 705, 706} }
\put(  4.29,  2.11){\special{em:point 707} }
\put(  4.31,  2.11){\special{em:point 708} }
{\special{em:line 707, 708} }
\put(  4.27,  2.11){\special{em:point 709} }
\put(  4.29,  2.11){\special{em:point 710} }
{\special{em:line 709, 710} }
\put(  4.26,  2.12){\special{em:point 711} }
\put(  4.27,  2.11){\special{em:point 712} }
{\special{em:line 711, 712} }
\put(  4.24,  2.12){\special{em:point 713} }
\put(  4.26,  2.12){\special{em:point 714} }
{\special{em:line 713, 714} }
\put(  4.23,  2.12){\special{em:point 715} }
\put(  4.24,  2.12){\special{em:point 716} }
{\special{em:line 715, 716} }
\put(  4.21,  2.12){\special{em:point 717} }
\put(  4.23,  2.12){\special{em:point 718} }
{\special{em:line 717, 718} }
\put(  4.20,  2.13){\special{em:point 719} }
\put(  4.21,  2.12){\special{em:point 720} }
{\special{em:line 719, 720} }
\put(  4.18,  2.13){\special{em:point 721} }
\put(  4.20,  2.13){\special{em:point 722} }
{\special{em:line 721, 722} }
\put(  4.17,  2.13){\special{em:point 723} }
\put(  4.18,  2.13){\special{em:point 724} }
{\special{em:line 723, 724} }
\put(  4.15,  2.14){\special{em:point 725} }
\put(  4.17,  2.13){\special{em:point 726} }
{\special{em:line 725, 726} }
\put(  4.14,  2.14){\special{em:point 727} }
\put(  4.15,  2.14){\special{em:point 728} }
{\special{em:line 727, 728} }
\put(  4.12,  2.15){\special{em:point 729} }
\put(  4.14,  2.14){\special{em:point 730} }
{\special{em:line 729, 730} }
\put(  4.11,  2.15){\special{em:point 731} }
\put(  4.12,  2.15){\special{em:point 732} }
{\special{em:line 731, 732} }
\put(  4.09,  2.15){\special{em:point 733} }
\put(  4.11,  2.15){\special{em:point 734} }
{\special{em:line 733, 734} }
\put(  4.08,  2.16){\special{em:point 735} }
\put(  4.09,  2.15){\special{em:point 736} }
{\special{em:line 735, 736} }
\put(  4.07,  2.16){\special{em:point 737} }
\put(  4.08,  2.16){\special{em:point 738} }
{\special{em:line 737, 738} }
\put(  4.05,  2.16){\special{em:point 739} }
\put(  4.07,  2.16){\special{em:point 740} }
{\special{em:line 739, 740} }
\put(  4.04,  2.17){\special{em:point 741} }
\put(  4.05,  2.16){\special{em:point 742} }
{\special{em:line 741, 742} }
\put(  4.03,  2.17){\special{em:point 743} }
\put(  4.04,  2.17){\special{em:point 744} }
{\special{em:line 743, 744} }
\put(  4.01,  2.18){\special{em:point 745} }
\put(  4.03,  2.17){\special{em:point 746} }
{\special{em:line 745, 746} }
\put(  4.00,  2.18){\special{em:point 747} }
\put(  4.01,  2.18){\special{em:point 748} }
{\special{em:line 747, 748} }
\put(  3.99,  2.19){\special{em:point 749} }
\put(  4.00,  2.18){\special{em:point 750} }
{\special{em:line 749, 750} }
\put(  3.97,  2.19){\special{em:point 751} }
\put(  3.99,  2.19){\special{em:point 752} }
{\special{em:line 751, 752} }
\put(  3.96,  2.19){\special{em:point 753} }
\put(  3.97,  2.19){\special{em:point 754} }
{\special{em:line 753, 754} }
\put(  3.95,  2.20){\special{em:point 755} }
\put(  3.96,  2.19){\special{em:point 756} }
{\special{em:line 755, 756} }
\put(  3.94,  2.20){\special{em:point 757} }
\put(  3.95,  2.20){\special{em:point 758} }
{\special{em:line 757, 758} }
\put(  3.92,  2.21){\special{em:point 759} }
\put(  3.94,  2.20){\special{em:point 760} }
{\special{em:line 759, 760} }
\put(  3.91,  2.21){\special{em:point 761} }
\put(  3.92,  2.21){\special{em:point 762} }
{\special{em:line 761, 762} }
\put(  3.90,  2.22){\special{em:point 763} }
\put(  3.91,  2.21){\special{em:point 764} }
{\special{em:line 763, 764} }
\put(  3.89,  2.22){\special{em:point 765} }
\put(  3.90,  2.22){\special{em:point 766} }
{\special{em:line 765, 766} }
  % Spline-Ende

\put(  3.89,  2.22){\special{em:point 767} }
\put(  4.08,  2.20){\special{em:point 768} }
{\special{em:line 767, 768} }
\put(  3.89,  2.22){\special{em:point 769} }
\put(  4.08,  2.14){\special{em:point 770} }
{\special{em:line 769, 770} }
\put(  3.46,  1.15){\special{em:point 771} }
\put(  3.89,  2.22){\special{em:point 772} }
{\special{em:line 771, 772} }
\put(  3.46,  1.15){\special{em:point 773} }
\put(  6.44,  1.92){\special{em:point 774} }
{\special{em:line 773, 774} }
\put(  3.89,  2.22){\special{em:point 775} }
\put(  6.44,  1.92){\special{em:point 776} }
{\special{em:line 775, 776} }
\put(  6.44,  1.92){\special{em:point 777} }
\put(  6.44,  1.15){\special{em:point 778} }
{\special{em:line 777, 778} }
\end{picture}
\end{center}
\caption {The 3-D curve rotated around A'B'}
 % 
\end{figure}
%\end{document}


==> SZENE4.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene4.tex
}%\Bem{
\setlength{\unitlength}{1cm}

\setcounter{figure}{3}
\begin{figure}
\begin{center}
\begin{picture}(10,10)
\put(  3.87,  3.02){\special{em:point 1} }
\put(  4.07,  2.93){\special{em:point 2} }
{\special{em:line 1, 2} }
\put(  3.87,  3.02){\special{em:point 3} }
\put(  3.87,  2.19){\special{em:point 4} }
{\special{em:line 3, 4} }
\put(  3.87,  2.19){\special{em:point 5} }
\put(  4.07,  2.10){\special{em:point 6} }
{\special{em:line 5, 6} }

  % Eine Ebene wird gezeichnet
\put(  7.00,  2.50){\special{em:point 7} }
\put(  2.75,  2.50){\special{em:point 8} }
{\special{em:line 7,8} }
\put(  0.91,  0.45){\special{em:point 9} }
{\special{em:line 8,9} }
\put(  8.64,  0.45){\special{em:point 10} }
{\special{em:line 9,10} }

\put(  7.00,  2.50){\special{em:point 11} }
{\special{em:line 10,11} }

  % Eine Ebene wird gezeichnet
\put(  1.92,  1.15){\special{em:point 12} }
\put(  1.92,  5.00){\special{em:point 13} }
{\special{em:line 12,13} }
\put(  8.08,  5.00){\special{em:point 14} }
{\special{em:line 13,14} }
\put(  8.08,  1.15){\special{em:point 15} }
{\special{em:line 14,15} }

\put(  1.92,  1.15){\special{em:point 16} }
{\special{em:line 15,16} }
\put(  5.00,  1.45){L1}

% Punkt A mit Koordinaten (  0.30,  0.30,  0.00)
% Bildschirmkoordinaten: (  3.46,  1.15)
\put(  3.40,  1.13){\special{em:point 17} }
\put(  3.52,  1.17){\special{em:point 18} }
{\special{em:line 17, 18} }
\put(  3.42,  1.17){\special{em:point 19} }
\put(  3.50,  1.13){\special{em:point 20} }
{\special{em:line 19, 20} }
\put(  3.46,  0.85){A}

% Punkt B mit Koordinaten (  0.30,  0.78,  0.15)
% Bildschirmkoordinaten: (  3.87,  3.02)
\put(  3.82,  3.01){\special{em:point 21} }
\put(  3.93,  3.03){\special{em:point 22} }
{\special{em:line 21, 22} }
\put(  3.83,  3.03){\special{em:point 23} }
\put(  3.92,  3.01){\special{em:point 24} }
{\special{em:line 23, 24} }
\put(  3.87,  3.32){B}

% Punkt S mit Koordinaten (  0.69,  0.27,  0.09)
% Bildschirmkoordinaten: (  6.48,  1.81)
\put(  6.43,  1.79){\special{em:point 25} }
\put(  6.52,  1.83){\special{em:point 26} }
{\special{em:line 25, 26} }
\put(  6.42,  1.83){\special{em:point 27} }
\put(  6.53,  1.79){\special{em:point 28} }
{\special{em:line 27, 28} }
\put(  6.48,  2.01){S}

% Punkt S' mit Koordinaten (  0.69,  0.30,  0.00)
% Bildschirmkoordinaten: (  6.44,  1.15)
\put(  6.40,  1.13){\special{em:point 29} }
\put(  6.49,  1.17){\special{em:point 30} }
{\special{em:line 29, 30} }
\put(  6.39,  1.17){\special{em:point 31} }
\put(  6.50,  1.13){\special{em:point 32} }
{\special{em:line 31, 32} }
\put(  6.54,  1.25){S'}

% Punkt D' mit Koordinaten (  0.67,  0.30,  0.00)
% Bildschirmkoordinaten: (  6.27,  1.15)
\put(  6.23,  1.13){\special{em:point 33} }
\put(  6.31,  1.17){\special{em:point 34} }
{\special{em:line 33, 34} }
\put(  6.21,  1.17){\special{em:point 35} }
\put(  6.33,  1.13){\special{em:point 36} }
{\special{em:line 35, 36} }
\put(  5.97,  0.75){D'}

% Punkt S'' mit Koordinaten (  0.69,  0.27,  0.00)
% Bildschirmkoordinaten: (  6.48,  1.07)
\put(  6.43,  1.05){\special{em:point 37} }
\put(  6.52,  1.08){\special{em:point 38} }
{\special{em:line 37, 38} }
\put(  6.42,  1.08){\special{em:point 39} }
\put(  6.53,  1.05){\special{em:point 40} }
{\special{em:line 39, 40} }
\put(  6.68,  0.67){S''}

  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 41} }
{\special{em:line 41, 41} }
\put(  3.46,  1.17){\special{em:point 42} }
\put(  3.46,  1.15){\special{em:point 43} }
{\special{em:line 42, 43} }
\put(  3.47,  1.19){\special{em:point 44} }
\put(  3.46,  1.17){\special{em:point 45} }
{\special{em:line 44, 45} }
\put(  3.47,  1.20){\special{em:point 46} }
\put(  3.47,  1.19){\special{em:point 47} }
{\special{em:line 46, 47} }
\put(  3.47,  1.22){\special{em:point 48} }
\put(  3.47,  1.20){\special{em:point 49} }
{\special{em:line 48, 49} }
\put(  3.47,  1.23){\special{em:point 50} }
\put(  3.47,  1.22){\special{em:point 51} }
{\special{em:line 50, 51} }
\put(  3.47,  1.25){\special{em:point 52} }
\put(  3.47,  1.23){\special{em:point 53} }
{\special{em:line 52, 53} }
\put(  3.48,  1.26){\special{em:point 54} }
\put(  3.47,  1.25){\special{em:point 55} }
{\special{em:line 54, 55} }
\put(  3.48,  1.28){\special{em:point 56} }
\put(  3.48,  1.26){\special{em:point 57} }
{\special{em:line 56, 57} }
\put(  3.48,  1.29){\special{em:point 58} }
\put(  3.48,  1.28){\special{em:point 59} }
{\special{em:line 58, 59} }
\put(  3.48,  1.31){\special{em:point 60} }
\put(  3.48,  1.29){\special{em:point 61} }
{\special{em:line 60, 61} }
\put(  3.48,  1.32){\special{em:point 62} }
\put(  3.48,  1.31){\special{em:point 63} }
{\special{em:line 62, 63} }
\put(  3.49,  1.34){\special{em:point 64} }
\put(  3.48,  1.32){\special{em:point 65} }
{\special{em:line 64, 65} }
\put(  3.49,  1.35){\special{em:point 66} }
\put(  3.49,  1.34){\special{em:point 67} }
{\special{em:line 66, 67} }
\put(  3.49,  1.37){\special{em:point 68} }
\put(  3.49,  1.35){\special{em:point 69} }
{\special{em:line 68, 69} }
\put(  3.49,  1.38){\special{em:point 70} }
\put(  3.49,  1.37){\special{em:point 71} }
{\special{em:line 70, 71} }
\put(  3.49,  1.40){\special{em:point 72} }
\put(  3.49,  1.38){\special{em:point 73} }
{\special{em:line 72, 73} }
\put(  3.50,  1.41){\special{em:point 74} }
\put(  3.49,  1.40){\special{em:point 75} }
{\special{em:line 74, 75} }
\put(  3.50,  1.43){\special{em:point 76} }
\put(  3.50,  1.41){\special{em:point 77} }
{\special{em:line 76, 77} }
\put(  3.50,  1.44){\special{em:point 78} }
\put(  3.50,  1.43){\special{em:point 79} }
{\special{em:line 78, 79} }
\put(  3.50,  1.46){\special{em:point 80} }
\put(  3.50,  1.44){\special{em:point 81} }
{\special{em:line 80, 81} }
\put(  3.50,  1.47){\special{em:point 82} }
\put(  3.50,  1.46){\special{em:point 83} }
{\special{em:line 82, 83} }
\put(  3.51,  1.49){\special{em:point 84} }
\put(  3.50,  1.47){\special{em:point 85} }
{\special{em:line 84, 85} }
\put(  3.51,  1.50){\special{em:point 86} }
\put(  3.51,  1.49){\special{em:point 87} }
{\special{em:line 86, 87} }
\put(  3.51,  1.51){\special{em:point 88} }
\put(  3.51,  1.50){\special{em:point 89} }
{\special{em:line 88, 89} }
\put(  3.51,  1.53){\special{em:point 90} }
\put(  3.51,  1.51){\special{em:point 91} }
{\special{em:line 90, 91} }
\put(  3.51,  1.54){\special{em:point 92} }
\put(  3.51,  1.53){\special{em:point 93} }
{\special{em:line 92, 93} }
\put(  3.52,  1.56){\special{em:point 94} }
\put(  3.51,  1.54){\special{em:point 95} }
{\special{em:line 94, 95} }
\put(  3.52,  1.57){\special{em:point 96} }
\put(  3.52,  1.56){\special{em:point 97} }
{\special{em:line 96, 97} }
\put(  3.52,  1.58){\special{em:point 98} }
\put(  3.52,  1.57){\special{em:point 99} }
{\special{em:line 98, 99} }
\put(  3.52,  1.60){\special{em:point 100} }
\put(  3.52,  1.58){\special{em:point 101} }
{\special{em:line 100, 101} }
\put(  3.52,  1.61){\special{em:point 102} }
\put(  3.52,  1.60){\special{em:point 103} }
{\special{em:line 102, 103} }
\put(  3.53,  1.62){\special{em:point 104} }
\put(  3.52,  1.61){\special{em:point 105} }
{\special{em:line 104, 105} }
\put(  3.53,  1.64){\special{em:point 106} }
\put(  3.53,  1.62){\special{em:point 107} }
{\special{em:line 106, 107} }
\put(  3.53,  1.65){\special{em:point 108} }
\put(  3.53,  1.64){\special{em:point 109} }
{\special{em:line 108, 109} }
\put(  3.53,  1.66){\special{em:point 110} }
\put(  3.53,  1.65){\special{em:point 111} }
{\special{em:line 110, 111} }
\put(  3.53,  1.68){\special{em:point 112} }
\put(  3.53,  1.66){\special{em:point 113} }
{\special{em:line 112, 113} }
\put(  3.54,  1.69){\special{em:point 114} }
\put(  3.53,  1.68){\special{em:point 115} }
{\special{em:line 114, 115} }
\put(  3.54,  1.70){\special{em:point 116} }
\put(  3.54,  1.69){\special{em:point 117} }
{\special{em:line 116, 117} }
\put(  3.54,  1.72){\special{em:point 118} }
\put(  3.54,  1.70){\special{em:point 119} }
{\special{em:line 118, 119} }
\put(  3.54,  1.73){\special{em:point 120} }
\put(  3.54,  1.72){\special{em:point 121} }
{\special{em:line 120, 121} }
\put(  3.54,  1.74){\special{em:point 122} }
\put(  3.54,  1.73){\special{em:point 123} }
{\special{em:line 122, 123} }
\put(  3.55,  1.75){\special{em:point 124} }
\put(  3.54,  1.74){\special{em:point 125} }
{\special{em:line 124, 125} }
\put(  3.55,  1.77){\special{em:point 126} }
\put(  3.55,  1.75){\special{em:point 127} }
{\special{em:line 126, 127} }
\put(  3.55,  1.78){\special{em:point 128} }
\put(  3.55,  1.77){\special{em:point 129} }
{\special{em:line 128, 129} }
\put(  3.55,  1.79){\special{em:point 130} }
\put(  3.55,  1.78){\special{em:point 131} }
{\special{em:line 130, 131} }
\put(  3.55,  1.80){\special{em:point 132} }
\put(  3.55,  1.79){\special{em:point 133} }
{\special{em:line 132, 133} }
\put(  3.56,  1.82){\special{em:point 134} }
\put(  3.55,  1.80){\special{em:point 135} }
{\special{em:line 134, 135} }
\put(  3.56,  1.83){\special{em:point 136} }
\put(  3.56,  1.82){\special{em:point 137} }
{\special{em:line 136, 137} }
\put(  3.56,  1.84){\special{em:point 138} }
\put(  3.56,  1.83){\special{em:point 139} }
{\special{em:line 138, 139} }
\put(  3.56,  1.85){\special{em:point 140} }
\put(  3.56,  1.84){\special{em:point 141} }
{\special{em:line 140, 141} }
\put(  3.56,  1.87){\special{em:point 142} }
\put(  3.56,  1.85){\special{em:point 143} }
{\special{em:line 142, 143} }
\put(  3.57,  1.88){\special{em:point 144} }
\put(  3.56,  1.87){\special{em:point 145} }
{\special{em:line 144, 145} }
\put(  3.57,  1.89){\special{em:point 146} }
\put(  3.57,  1.88){\special{em:point 147} }
{\special{em:line 146, 147} }
\put(  3.57,  1.90){\special{em:point 148} }
\put(  3.57,  1.89){\special{em:point 149} }
{\special{em:line 148, 149} }
\put(  3.57,  1.91){\special{em:point 150} }
\put(  3.57,  1.90){\special{em:point 151} }
{\special{em:line 150, 151} }
\put(  3.57,  1.93){\special{em:point 152} }
\put(  3.57,  1.91){\special{em:point 153} }
{\special{em:line 152, 153} }
\put(  3.58,  1.94){\special{em:point 154} }
\put(  3.57,  1.93){\special{em:point 155} }
{\special{em:line 154, 155} }
\put(  3.58,  1.95){\special{em:point 156} }
\put(  3.58,  1.94){\special{em:point 157} }
{\special{em:line 156, 157} }
\put(  3.58,  1.96){\special{em:point 158} }
\put(  3.58,  1.95){\special{em:point 159} }
{\special{em:line 158, 159} }
\put(  3.58,  1.97){\special{em:point 160} }
\put(  3.58,  1.96){\special{em:point 161} }
{\special{em:line 160, 161} }
\put(  3.58,  1.98){\special{em:point 162} }
\put(  3.58,  1.97){\special{em:point 163} }
{\special{em:line 162, 163} }
\put(  3.59,  1.99){\special{em:point 164} }
\put(  3.58,  1.98){\special{em:point 165} }
{\special{em:line 164, 165} }
\put(  3.59,  2.01){\special{em:point 166} }
\put(  3.59,  1.99){\special{em:point 167} }
{\special{em:line 166, 167} }
\put(  3.59,  2.02){\special{em:point 168} }
\put(  3.59,  2.01){\special{em:point 169} }
{\special{em:line 168, 169} }
\put(  3.59,  2.03){\special{em:point 170} }
\put(  3.59,  2.02){\special{em:point 171} }
{\special{em:line 170, 171} }
\put(  3.59,  2.04){\special{em:point 172} }
\put(  3.59,  2.03){\special{em:point 173} }
{\special{em:line 172, 173} }
\put(  3.60,  2.05){\special{em:point 174} }
\put(  3.59,  2.04){\special{em:point 175} }
{\special{em:line 174, 175} }
\put(  3.60,  2.06){\special{em:point 176} }
\put(  3.60,  2.05){\special{em:point 177} }
{\special{em:line 176, 177} }
\put(  3.60,  2.07){\special{em:point 178} }
\put(  3.60,  2.06){\special{em:point 179} }
{\special{em:line 178, 179} }
\put(  3.60,  2.08){\special{em:point 180} }
\put(  3.60,  2.07){\special{em:point 181} }
{\special{em:line 180, 181} }
\put(  3.60,  2.09){\special{em:point 182} }
\put(  3.60,  2.08){\special{em:point 183} }
{\special{em:line 182, 183} }
\put(  3.61,  2.11){\special{em:point 184} }
\put(  3.60,  2.09){\special{em:point 185} }
{\special{em:line 184, 185} }
\put(  3.61,  2.12){\special{em:point 186} }
\put(  3.61,  2.11){\special{em:point 187} }
{\special{em:line 186, 187} }
\put(  3.61,  2.13){\special{em:point 188} }
\put(  3.61,  2.12){\special{em:point 189} }
{\special{em:line 188, 189} }
\put(  3.61,  2.14){\special{em:point 190} }
\put(  3.61,  2.13){\special{em:point 191} }
{\special{em:line 190, 191} }
\put(  3.61,  2.15){\special{em:point 192} }
\put(  3.61,  2.14){\special{em:point 193} }
{\special{em:line 192, 193} }
\put(  3.62,  2.16){\special{em:point 194} }
\put(  3.61,  2.15){\special{em:point 195} }
{\special{em:line 194, 195} }
\put(  3.62,  2.17){\special{em:point 196} }
\put(  3.62,  2.16){\special{em:point 197} }
{\special{em:line 196, 197} }
\put(  3.62,  2.18){\special{em:point 198} }
\put(  3.62,  2.17){\special{em:point 199} }
{\special{em:line 198, 199} }
\put(  3.62,  2.19){\special{em:point 200} }
\put(  3.62,  2.18){\special{em:point 201} }
{\special{em:line 200, 201} }
\put(  3.62,  2.20){\special{em:point 202} }
\put(  3.62,  2.19){\special{em:point 203} }
{\special{em:line 202, 203} }
\put(  3.63,  2.21){\special{em:point 204} }
\put(  3.62,  2.20){\special{em:point 205} }
{\special{em:line 204, 205} }
\put(  3.63,  2.22){\special{em:point 206} }
\put(  3.63,  2.21){\special{em:point 207} }
{\special{em:line 206, 207} }
\put(  3.63,  2.23){\special{em:point 208} }
\put(  3.63,  2.22){\special{em:point 209} }
{\special{em:line 208, 209} }
\put(  3.63,  2.24){\special{em:point 210} }
\put(  3.63,  2.23){\special{em:point 211} }
{\special{em:line 210, 211} }
\put(  3.64,  2.25){\special{em:point 212} }
\put(  3.63,  2.24){\special{em:point 213} }
{\special{em:line 212, 213} }
\put(  3.64,  2.27){\special{em:point 214} }
\put(  3.64,  2.25){\special{em:point 215} }
{\special{em:line 214, 215} }
\put(  3.64,  2.29){\special{em:point 216} }
\put(  3.64,  2.27){\special{em:point 217} }
{\special{em:line 216, 217} }
\put(  3.65,  2.31){\special{em:point 218} }
\put(  3.64,  2.29){\special{em:point 219} }
{\special{em:line 218, 219} }
\put(  3.65,  2.33){\special{em:point 220} }
\put(  3.65,  2.31){\special{em:point 221} }
{\special{em:line 220, 221} }
\put(  3.66,  2.34){\special{em:point 222} }
\put(  3.65,  2.33){\special{em:point 223} }
{\special{em:line 222, 223} }
\put(  3.66,  2.36){\special{em:point 224} }
\put(  3.66,  2.34){\special{em:point 225} }
{\special{em:line 224, 225} }
\put(  3.66,  2.38){\special{em:point 226} }
\put(  3.66,  2.36){\special{em:point 227} }
{\special{em:line 226, 227} }
\put(  3.67,  2.40){\special{em:point 228} }
\put(  3.66,  2.38){\special{em:point 229} }
{\special{em:line 228, 229} }
\put(  3.67,  2.42){\special{em:point 230} }
\put(  3.67,  2.40){\special{em:point 231} }
{\special{em:line 230, 231} }
\put(  3.68,  2.43){\special{em:point 232} }
\put(  3.67,  2.42){\special{em:point 233} }
{\special{em:line 232, 233} }
\put(  3.68,  2.45){\special{em:point 234} }
\put(  3.68,  2.43){\special{em:point 235} }
{\special{em:line 234, 235} }
\put(  3.68,  2.47){\special{em:point 236} }
\put(  3.68,  2.45){\special{em:point 237} }
{\special{em:line 236, 237} }
\put(  3.69,  2.48){\special{em:point 238} }
\put(  3.68,  2.47){\special{em:point 239} }
{\special{em:line 238, 239} }
\put(  3.69,  2.50){\special{em:point 240} }
\put(  3.69,  2.48){\special{em:point 241} }
{\special{em:line 240, 241} }
\put(  3.70,  2.52){\special{em:point 242} }
\put(  3.69,  2.50){\special{em:point 243} }
{\special{em:line 242, 243} }
\put(  3.70,  2.53){\special{em:point 244} }
\put(  3.70,  2.52){\special{em:point 245} }
{\special{em:line 244, 245} }
\put(  3.70,  2.55){\special{em:point 246} }
\put(  3.70,  2.53){\special{em:point 247} }
{\special{em:line 246, 247} }
\put(  3.71,  2.56){\special{em:point 248} }
\put(  3.70,  2.55){\special{em:point 249} }
{\special{em:line 248, 249} }
\put(  3.71,  2.58){\special{em:point 250} }
\put(  3.71,  2.56){\special{em:point 251} }
{\special{em:line 250, 251} }
\put(  3.72,  2.59){\special{em:point 252} }
\put(  3.71,  2.58){\special{em:point 253} }
{\special{em:line 252, 253} }
\put(  3.72,  2.61){\special{em:point 254} }
\put(  3.72,  2.59){\special{em:point 255} }
{\special{em:line 254, 255} }
\put(  3.73,  2.62){\special{em:point 256} }
\put(  3.72,  2.61){\special{em:point 257} }
{\special{em:line 256, 257} }
\put(  3.73,  2.64){\special{em:point 258} }
\put(  3.73,  2.62){\special{em:point 259} }
{\special{em:line 258, 259} }
\put(  3.73,  2.65){\special{em:point 260} }
\put(  3.73,  2.64){\special{em:point 261} }
{\special{em:line 260, 261} }
\put(  3.74,  2.67){\special{em:point 262} }
\put(  3.73,  2.65){\special{em:point 263} }
{\special{em:line 262, 263} }
\put(  3.74,  2.68){\special{em:point 264} }
\put(  3.74,  2.67){\special{em:point 265} }
{\special{em:line 264, 265} }
\put(  3.75,  2.69){\special{em:point 266} }
\put(  3.74,  2.68){\special{em:point 267} }
{\special{em:line 266, 267} }
\put(  3.75,  2.71){\special{em:point 268} }
\put(  3.75,  2.69){\special{em:point 269} }
{\special{em:line 268, 269} }
\put(  3.75,  2.72){\special{em:point 270} }
\put(  3.75,  2.71){\special{em:point 271} }
{\special{em:line 270, 271} }
\put(  3.76,  2.73){\special{em:point 272} }
\put(  3.75,  2.72){\special{em:point 273} }
{\special{em:line 272, 273} }
\put(  3.76,  2.75){\special{em:point 274} }
\put(  3.76,  2.73){\special{em:point 275} }
{\special{em:line 274, 275} }
\put(  3.77,  2.76){\special{em:point 276} }
\put(  3.76,  2.75){\special{em:point 277} }
{\special{em:line 276, 277} }
\put(  3.77,  2.77){\special{em:point 278} }
\put(  3.77,  2.76){\special{em:point 279} }
{\special{em:line 278, 279} }
\put(  3.78,  2.78){\special{em:point 280} }
\put(  3.77,  2.77){\special{em:point 281} }
{\special{em:line 280, 281} }
\put(  3.78,  2.79){\special{em:point 282} }
\put(  3.78,  2.78){\special{em:point 283} }
{\special{em:line 282, 283} }
\put(  3.78,  2.81){\special{em:point 284} }
\put(  3.78,  2.79){\special{em:point 285} }
{\special{em:line 284, 285} }
\put(  3.79,  2.82){\special{em:point 286} }
\put(  3.78,  2.81){\special{em:point 287} }
{\special{em:line 286, 287} }
\put(  3.79,  2.83){\special{em:point 288} }
\put(  3.79,  2.82){\special{em:point 289} }
{\special{em:line 288, 289} }
\put(  3.80,  2.84){\special{em:point 290} }
\put(  3.79,  2.83){\special{em:point 291} }
{\special{em:line 290, 291} }
\put(  3.80,  2.85){\special{em:point 292} }
\put(  3.80,  2.84){\special{em:point 293} }
{\special{em:line 292, 293} }
\put(  3.81,  2.86){\special{em:point 294} }
\put(  3.80,  2.85){\special{em:point 295} }
{\special{em:line 294, 295} }
\put(  3.81,  2.87){\special{em:point 296} }
\put(  3.81,  2.86){\special{em:point 297} }
{\special{em:line 296, 297} }
\put(  3.81,  2.88){\special{em:point 298} }
\put(  3.81,  2.87){\special{em:point 299} }
{\special{em:line 298, 299} }
\put(  3.82,  2.89){\special{em:point 300} }
\put(  3.81,  2.88){\special{em:point 301} }
{\special{em:line 300, 301} }
\put(  3.82,  2.90){\special{em:point 302} }
\put(  3.82,  2.89){\special{em:point 303} }
{\special{em:line 302, 303} }
\put(  3.83,  2.91){\special{em:point 304} }
\put(  3.82,  2.90){\special{em:point 305} }
{\special{em:line 304, 305} }
\put(  3.83,  2.92){\special{em:point 306} }
\put(  3.83,  2.91){\special{em:point 307} }
{\special{em:line 306, 307} }
\put(  3.84,  2.93){\special{em:point 308} }
\put(  3.83,  2.92){\special{em:point 309} }
{\special{em:line 308, 309} }
\put(  3.84,  2.94){\special{em:point 310} }
\put(  3.84,  2.93){\special{em:point 311} }
{\special{em:line 310, 311} }
\put(  3.85,  2.96){\special{em:point 312} }
\put(  3.84,  2.94){\special{em:point 313} }
{\special{em:line 312, 313} }
\put(  3.86,  2.97){\special{em:point 314} }
\put(  3.85,  2.96){\special{em:point 315} }
{\special{em:line 314, 315} }
\put(  3.87,  2.99){\special{em:point 316} }
\put(  3.86,  2.97){\special{em:point 317} }
{\special{em:line 316, 317} }
\put(  3.87,  3.00){\special{em:point 318} }
\put(  3.87,  2.99){\special{em:point 319} }
{\special{em:line 318, 319} }
\put(  3.88,  3.02){\special{em:point 320} }
\put(  3.87,  3.00){\special{em:point 321} }
{\special{em:line 320, 321} }
\put(  3.89,  3.03){\special{em:point 322} }
\put(  3.88,  3.02){\special{em:point 323} }
{\special{em:line 322, 323} }
\put(  3.90,  3.04){\special{em:point 324} }
\put(  3.89,  3.03){\special{em:point 325} }
{\special{em:line 324, 325} }
\put(  3.91,  3.06){\special{em:point 326} }
\put(  3.90,  3.04){\special{em:point 327} }
{\special{em:line 326, 327} }
\put(  3.92,  3.07){\special{em:point 328} }
\put(  3.91,  3.06){\special{em:point 329} }
{\special{em:line 328, 329} }
\put(  3.93,  3.08){\special{em:point 330} }
\put(  3.92,  3.07){\special{em:point 331} }
{\special{em:line 330, 331} }
\put(  3.94,  3.09){\special{em:point 332} }
\put(  3.93,  3.08){\special{em:point 333} }
{\special{em:line 332, 333} }
\put(  3.95,  3.10){\special{em:point 334} }
\put(  3.94,  3.09){\special{em:point 335} }
{\special{em:line 334, 335} }
\put(  3.95,  3.11){\special{em:point 336} }
\put(  3.95,  3.10){\special{em:point 337} }
{\special{em:line 336, 337} }
\put(  3.96,  3.11){\special{em:point 338} }
\put(  3.95,  3.11){\special{em:point 339} }
{\special{em:line 338, 339} }
\put(  3.97,  3.12){\special{em:point 340} }
\put(  3.96,  3.11){\special{em:point 341} }
{\special{em:line 340, 341} }
\put(  3.98,  3.13){\special{em:point 342} }
\put(  3.97,  3.12){\special{em:point 343} }
{\special{em:line 342, 343} }
\put(  3.99,  3.13){\special{em:point 344} }
\put(  3.98,  3.13){\special{em:point 345} }
{\special{em:line 344, 345} }
\put(  4.00,  3.14){\special{em:point 346} }
\put(  3.99,  3.13){\special{em:point 347} }
{\special{em:line 346, 347} }
\put(  4.01,  3.14){\special{em:point 348} }
\put(  4.00,  3.14){\special{em:point 349} }
{\special{em:line 348, 349} }
\put(  4.02,  3.15){\special{em:point 350} }
\put(  4.01,  3.14){\special{em:point 351} }
{\special{em:line 350, 351} }
\put(  4.04,  3.15){\special{em:point 352} }
\put(  4.02,  3.15){\special{em:point 353} }
{\special{em:line 352, 353} }
\put(  4.05,  3.16){\special{em:point 354} }
\put(  4.04,  3.15){\special{em:point 355} }
{\special{em:line 354, 355} }
\put(  4.07,  3.17){\special{em:point 356} }
\put(  4.05,  3.16){\special{em:point 357} }
{\special{em:line 356, 357} }
\put(  4.09,  3.18){\special{em:point 358} }
\put(  4.07,  3.17){\special{em:point 359} }
{\special{em:line 358, 359} }
\put(  4.11,  3.18){\special{em:point 360} }
\put(  4.09,  3.18){\special{em:point 361} }
{\special{em:line 360, 361} }
\put(  4.12,  3.19){\special{em:point 362} }
\put(  4.11,  3.18){\special{em:point 363} }
{\special{em:line 362, 363} }
\put(  4.14,  3.20){\special{em:point 364} }
\put(  4.12,  3.19){\special{em:point 365} }
{\special{em:line 364, 365} }
\put(  4.16,  3.20){\special{em:point 366} }
\put(  4.14,  3.20){\special{em:point 367} }
{\special{em:line 366, 367} }
\put(  4.17,  3.21){\special{em:point 368} }
\put(  4.16,  3.20){\special{em:point 369} }
{\special{em:line 368, 369} }
\put(  4.19,  3.21){\special{em:point 370} }
\put(  4.17,  3.21){\special{em:point 371} }
{\special{em:line 370, 371} }
\put(  4.20,  3.22){\special{em:point 372} }
\put(  4.19,  3.21){\special{em:point 373} }
{\special{em:line 372, 373} }
\put(  4.22,  3.22){\special{em:point 374} }
\put(  4.20,  3.22){\special{em:point 375} }
{\special{em:line 374, 375} }
\put(  4.23,  3.22){\special{em:point 376} }
\put(  4.22,  3.22){\special{em:point 377} }
{\special{em:line 376, 377} }
\put(  4.25,  3.23){\special{em:point 378} }
\put(  4.23,  3.22){\special{em:point 379} }
{\special{em:line 378, 379} }
\put(  4.26,  3.23){\special{em:point 380} }
\put(  4.25,  3.23){\special{em:point 381} }
{\special{em:line 380, 381} }
\put(  4.27,  3.23){\special{em:point 382} }
\put(  4.26,  3.23){\special{em:point 383} }
{\special{em:line 382, 383} }
\put(  4.29,  3.23){\special{em:point 384} }
\put(  4.27,  3.23){\special{em:point 385} }
{\special{em:line 384, 385} }
\put(  4.30,  3.24){\special{em:point 386} }
\put(  4.29,  3.23){\special{em:point 387} }
{\special{em:line 386, 387} }
\put(  4.31,  3.24){\special{em:point 388} }
\put(  4.30,  3.24){\special{em:point 389} }
{\special{em:line 388, 389} }
\put(  4.33,  3.24){\special{em:point 390} }
\put(  4.31,  3.24){\special{em:point 391} }
{\special{em:line 390, 391} }
\put(  4.34,  3.24){\special{em:point 392} }
\put(  4.33,  3.24){\special{em:point 393} }
{\special{em:line 392, 393} }
\put(  4.35,  3.24){\special{em:point 394} }
\put(  4.34,  3.24){\special{em:point 395} }
{\special{em:line 394, 395} }
\put(  4.36,  3.24){\special{em:point 396} }
\put(  4.35,  3.24){\special{em:point 397} }
{\special{em:line 396, 397} }
\put(  4.37,  3.24){\special{em:point 398} }
\put(  4.36,  3.24){\special{em:point 399} }
{\special{em:line 398, 399} }
\put(  4.38,  3.24){\special{em:point 400} }
\put(  4.37,  3.24){\special{em:point 401} }
{\special{em:line 400, 401} }
\put(  4.40,  3.24){\special{em:point 402} }
\put(  4.38,  3.24){\special{em:point 403} }
{\special{em:line 402, 403} }
\put(  4.41,  3.24){\special{em:point 404} }
\put(  4.40,  3.24){\special{em:point 405} }
{\special{em:line 404, 405} }
\put(  4.42,  3.24){\special{em:point 406} }
\put(  4.41,  3.24){\special{em:point 407} }
{\special{em:line 406, 407} }
\put(  4.43,  3.23){\special{em:point 408} }
\put(  4.42,  3.24){\special{em:point 409} }
{\special{em:line 408, 409} }
\put(  4.44,  3.23){\special{em:point 410} }
\put(  4.43,  3.23){\special{em:point 411} }
{\special{em:line 410, 411} }
\put(  4.45,  3.23){\special{em:point 412} }
\put(  4.44,  3.23){\special{em:point 413} }
{\special{em:line 412, 413} }
\put(  4.46,  3.22){\special{em:point 414} }
\put(  4.45,  3.23){\special{em:point 415} }
{\special{em:line 414, 415} }
\put(  4.48,  3.22){\special{em:point 416} }
\put(  4.46,  3.22){\special{em:point 417} }
{\special{em:line 416, 417} }
\put(  4.49,  3.21){\special{em:point 418} }
\put(  4.48,  3.22){\special{em:point 419} }
{\special{em:line 418, 419} }
\put(  4.50,  3.20){\special{em:point 420} }
\put(  4.49,  3.21){\special{em:point 421} }
{\special{em:line 420, 421} }
\put(  4.50,  3.19){\special{em:point 422} }
\put(  4.50,  3.20){\special{em:point 423} }
{\special{em:line 422, 423} }
\put(  4.50,  3.18){\special{em:point 424} }
\put(  4.50,  3.19){\special{em:point 425} }
{\special{em:line 424, 425} }
\put(  4.49,  3.16){\special{em:point 426} }
\put(  4.50,  3.18){\special{em:point 427} }
{\special{em:line 426, 427} }
\put(  4.48,  3.15){\special{em:point 428} }
\put(  4.49,  3.16){\special{em:point 429} }
{\special{em:line 428, 429} }
\put(  4.47,  3.14){\special{em:point 430} }
\put(  4.48,  3.15){\special{em:point 431} }
{\special{em:line 430, 431} }
\put(  4.46,  3.14){\special{em:point 432} }
\put(  4.47,  3.14){\special{em:point 433} }
{\special{em:line 432, 433} }
\put(  4.45,  3.13){\special{em:point 434} }
\put(  4.46,  3.14){\special{em:point 435} }
{\special{em:line 434, 435} }
\put(  4.44,  3.12){\special{em:point 436} }
\put(  4.45,  3.13){\special{em:point 437} }
{\special{em:line 436, 437} }
\put(  4.43,  3.12){\special{em:point 438} }
\put(  4.44,  3.12){\special{em:point 439} }
{\special{em:line 438, 439} }
\put(  4.42,  3.11){\special{em:point 440} }
\put(  4.43,  3.12){\special{em:point 441} }
{\special{em:line 440, 441} }
\put(  4.41,  3.10){\special{em:point 442} }
\put(  4.42,  3.11){\special{em:point 443} }
{\special{em:line 442, 443} }
\put(  4.40,  3.10){\special{em:point 444} }
\put(  4.41,  3.10){\special{em:point 445} }
{\special{em:line 444, 445} }
\put(  4.39,  3.09){\special{em:point 446} }
\put(  4.40,  3.10){\special{em:point 447} }
{\special{em:line 446, 447} }
\put(  4.37,  3.08){\special{em:point 448} }
\put(  4.39,  3.09){\special{em:point 449} }
{\special{em:line 448, 449} }
\put(  4.36,  3.07){\special{em:point 450} }
\put(  4.37,  3.08){\special{em:point 451} }
{\special{em:line 450, 451} }
\put(  4.34,  3.06){\special{em:point 452} }
\put(  4.36,  3.07){\special{em:point 453} }
{\special{em:line 452, 453} }
\put(  4.33,  3.06){\special{em:point 454} }
\put(  4.34,  3.06){\special{em:point 455} }
{\special{em:line 454, 455} }
\put(  4.31,  3.05){\special{em:point 456} }
\put(  4.33,  3.06){\special{em:point 457} }
{\special{em:line 456, 457} }
\put(  4.29,  3.04){\special{em:point 458} }
\put(  4.31,  3.05){\special{em:point 459} }
{\special{em:line 458, 459} }
\put(  4.28,  3.03){\special{em:point 460} }
\put(  4.29,  3.04){\special{em:point 461} }
{\special{em:line 460, 461} }
\put(  4.26,  3.03){\special{em:point 462} }
\put(  4.28,  3.03){\special{em:point 463} }
{\special{em:line 462, 463} }
\put(  4.24,  3.02){\special{em:point 464} }
\put(  4.26,  3.03){\special{em:point 465} }
{\special{em:line 464, 465} }
\put(  4.23,  3.02){\special{em:point 466} }
\put(  4.24,  3.02){\special{em:point 467} }
{\special{em:line 466, 467} }
\put(  4.21,  3.01){\special{em:point 468} }
\put(  4.23,  3.02){\special{em:point 469} }
{\special{em:line 468, 469} }
\put(  4.20,  3.01){\special{em:point 470} }
\put(  4.21,  3.01){\special{em:point 471} }
{\special{em:line 470, 471} }
\put(  4.18,  3.00){\special{em:point 472} }
\put(  4.20,  3.01){\special{em:point 473} }
{\special{em:line 472, 473} }
\put(  4.17,  3.00){\special{em:point 474} }
\put(  4.18,  3.00){\special{em:point 475} }
{\special{em:line 474, 475} }
\put(  4.15,  2.99){\special{em:point 476} }
\put(  4.17,  3.00){\special{em:point 477} }
{\special{em:line 476, 477} }
\put(  4.14,  2.99){\special{em:point 478} }
\put(  4.15,  2.99){\special{em:point 479} }
{\special{em:line 478, 479} }
\put(  4.12,  2.99){\special{em:point 480} }
\put(  4.14,  2.99){\special{em:point 481} }
{\special{em:line 480, 481} }
\put(  4.11,  2.99){\special{em:point 482} }
\put(  4.12,  2.99){\special{em:point 483} }
{\special{em:line 482, 483} }
\put(  4.09,  2.98){\special{em:point 484} }
\put(  4.11,  2.99){\special{em:point 485} }
{\special{em:line 484, 485} }
\put(  4.08,  2.98){\special{em:point 486} }
\put(  4.09,  2.98){\special{em:point 487} }
{\special{em:line 486, 487} }
\put(  4.07,  2.98){\special{em:point 488} }
\put(  4.08,  2.98){\special{em:point 489} }
{\special{em:line 488, 489} }
\put(  4.05,  2.98){\special{em:point 490} }
\put(  4.07,  2.98){\special{em:point 491} }
{\special{em:line 490, 491} }
\put(  4.04,  2.98){\special{em:point 492} }
\put(  4.05,  2.98){\special{em:point 493} }
{\special{em:line 492, 493} }
\put(  4.03,  2.98){\special{em:point 494} }
\put(  4.04,  2.98){\special{em:point 495} }
{\special{em:line 494, 495} }
\put(  4.01,  2.98){\special{em:point 496} }
\put(  4.03,  2.98){\special{em:point 497} }
{\special{em:line 496, 497} }
\put(  4.00,  2.98){\special{em:point 498} }
\put(  4.01,  2.98){\special{em:point 499} }
{\special{em:line 498, 499} }
\put(  3.99,  2.99){\special{em:point 500} }
\put(  4.00,  2.98){\special{em:point 501} }
{\special{em:line 500, 501} }
\put(  3.97,  2.99){\special{em:point 502} }
\put(  3.99,  2.99){\special{em:point 503} }
{\special{em:line 502, 503} }
\put(  3.96,  2.99){\special{em:point 504} }
\put(  3.97,  2.99){\special{em:point 505} }
{\special{em:line 504, 505} }
\put(  3.95,  2.99){\special{em:point 506} }
\put(  3.96,  2.99){\special{em:point 507} }
{\special{em:line 506, 507} }
\put(  3.93,  3.00){\special{em:point 508} }
\put(  3.95,  2.99){\special{em:point 509} }
{\special{em:line 508, 509} }
\put(  3.92,  3.00){\special{em:point 510} }
\put(  3.93,  3.00){\special{em:point 511} }
{\special{em:line 510, 511} }
\put(  3.91,  3.00){\special{em:point 512} }
\put(  3.92,  3.00){\special{em:point 513} }
{\special{em:line 512, 513} }
\put(  3.90,  3.01){\special{em:point 514} }
\put(  3.91,  3.00){\special{em:point 515} }
{\special{em:line 514, 515} }
\put(  3.89,  3.01){\special{em:point 516} }
\put(  3.90,  3.01){\special{em:point 517} }
{\special{em:line 516, 517} }
\put(  3.87,  3.02){\special{em:point 518} }
\put(  3.89,  3.01){\special{em:point 519} }
{\special{em:line 518, 519} }
  % Spline-Ende


  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 520} }
{\special{em:line 520, 520} }
\put(  3.47,  1.17){\special{em:point 521} }
\put(  3.46,  1.15){\special{em:point 522} }
{\special{em:line 521, 522} }
\put(  3.48,  1.18){\special{em:point 523} }
\put(  3.47,  1.17){\special{em:point 524} }
{\special{em:line 523, 524} }
\put(  3.49,  1.19){\special{em:point 525} }
\put(  3.48,  1.18){\special{em:point 526} }
{\special{em:line 525, 526} }
\put(  3.49,  1.21){\special{em:point 527} }
\put(  3.49,  1.19){\special{em:point 528} }
{\special{em:line 527, 528} }
\put(  3.50,  1.22){\special{em:point 529} }
\put(  3.49,  1.21){\special{em:point 530} }
{\special{em:line 529, 530} }
\put(  3.51,  1.23){\special{em:point 531} }
\put(  3.50,  1.22){\special{em:point 532} }
{\special{em:line 531, 532} }
\put(  3.52,  1.24){\special{em:point 533} }
\put(  3.51,  1.23){\special{em:point 534} }
{\special{em:line 533, 534} }
\put(  3.53,  1.25){\special{em:point 535} }
\put(  3.52,  1.24){\special{em:point 536} }
{\special{em:line 535, 536} }
\put(  3.53,  1.27){\special{em:point 537} }
\put(  3.53,  1.25){\special{em:point 538} }
{\special{em:line 537, 538} }
\put(  3.54,  1.28){\special{em:point 539} }
\put(  3.53,  1.27){\special{em:point 540} }
{\special{em:line 539, 540} }
\put(  3.55,  1.29){\special{em:point 541} }
\put(  3.54,  1.28){\special{em:point 542} }
{\special{em:line 541, 542} }
\put(  3.56,  1.30){\special{em:point 543} }
\put(  3.55,  1.29){\special{em:point 544} }
{\special{em:line 543, 544} }
\put(  3.57,  1.31){\special{em:point 545} }
\put(  3.56,  1.30){\special{em:point 546} }
{\special{em:line 545, 546} }
\put(  3.57,  1.32){\special{em:point 547} }
\put(  3.57,  1.31){\special{em:point 548} }
{\special{em:line 547, 548} }
\put(  3.58,  1.33){\special{em:point 549} }
\put(  3.57,  1.32){\special{em:point 550} }
{\special{em:line 549, 550} }
\put(  3.59,  1.34){\special{em:point 551} }
\put(  3.58,  1.33){\special{em:point 552} }
{\special{em:line 551, 552} }
\put(  3.60,  1.35){\special{em:point 553} }
\put(  3.59,  1.34){\special{em:point 554} }
{\special{em:line 553, 554} }
\put(  3.61,  1.36){\special{em:point 555} }
\put(  3.60,  1.35){\special{em:point 556} }
{\special{em:line 555, 556} }
\put(  3.61,  1.37){\special{em:point 557} }
\put(  3.61,  1.36){\special{em:point 558} }
{\special{em:line 557, 558} }
\put(  3.62,  1.38){\special{em:point 559} }
\put(  3.61,  1.37){\special{em:point 560} }
{\special{em:line 559, 560} }
\put(  3.63,  1.39){\special{em:point 561} }
\put(  3.62,  1.38){\special{em:point 562} }
{\special{em:line 561, 562} }
\put(  3.64,  1.40){\special{em:point 563} }
\put(  3.63,  1.39){\special{em:point 564} }
{\special{em:line 563, 564} }
\put(  3.65,  1.41){\special{em:point 565} }
\put(  3.64,  1.40){\special{em:point 566} }
{\special{em:line 565, 566} }
\put(  3.66,  1.42){\special{em:point 567} }
\put(  3.65,  1.41){\special{em:point 568} }
{\special{em:line 567, 568} }
\put(  3.66,  1.42){\special{em:point 569} }
\put(  3.66,  1.42){\special{em:point 570} }
{\special{em:line 569, 570} }
\put(  3.67,  1.43){\special{em:point 571} }
\put(  3.66,  1.42){\special{em:point 572} }
{\special{em:line 571, 572} }
\put(  3.68,  1.44){\special{em:point 573} }
\put(  3.67,  1.43){\special{em:point 574} }
{\special{em:line 573, 574} }
\put(  3.69,  1.45){\special{em:point 575} }
\put(  3.68,  1.44){\special{em:point 576} }
{\special{em:line 575, 576} }
\put(  3.70,  1.46){\special{em:point 577} }
\put(  3.69,  1.45){\special{em:point 578} }
{\special{em:line 577, 578} }
\put(  3.70,  1.46){\special{em:point 579} }
\put(  3.70,  1.46){\special{em:point 580} }
{\special{em:line 579, 580} }
\put(  3.71,  1.47){\special{em:point 581} }
\put(  3.70,  1.46){\special{em:point 582} }
{\special{em:line 581, 582} }
\put(  3.72,  1.48){\special{em:point 583} }
\put(  3.71,  1.47){\special{em:point 584} }
{\special{em:line 583, 584} }
\put(  3.73,  1.49){\special{em:point 585} }
\put(  3.72,  1.48){\special{em:point 586} }
{\special{em:line 585, 586} }
\put(  3.74,  1.49){\special{em:point 587} }
\put(  3.73,  1.49){\special{em:point 588} }
{\special{em:line 587, 588} }
\put(  3.75,  1.50){\special{em:point 589} }
\put(  3.74,  1.49){\special{em:point 590} }
{\special{em:line 589, 590} }
\put(  3.75,  1.51){\special{em:point 591} }
\put(  3.75,  1.50){\special{em:point 592} }
{\special{em:line 591, 592} }
\put(  3.76,  1.52){\special{em:point 593} }
\put(  3.75,  1.51){\special{em:point 594} }
{\special{em:line 593, 594} }
\put(  3.77,  1.52){\special{em:point 595} }
\put(  3.76,  1.52){\special{em:point 596} }
{\special{em:line 595, 596} }
\put(  3.78,  1.53){\special{em:point 597} }
\put(  3.77,  1.52){\special{em:point 598} }
{\special{em:line 597, 598} }
\put(  3.79,  1.54){\special{em:point 599} }
\put(  3.78,  1.53){\special{em:point 600} }
{\special{em:line 599, 600} }
\put(  3.80,  1.54){\special{em:point 601} }
\put(  3.79,  1.54){\special{em:point 602} }
{\special{em:line 601, 602} }
\put(  3.81,  1.55){\special{em:point 603} }
\put(  3.80,  1.54){\special{em:point 604} }
{\special{em:line 603, 604} }
\put(  3.81,  1.55){\special{em:point 605} }
\put(  3.81,  1.55){\special{em:point 606} }
{\special{em:line 605, 606} }
\put(  3.82,  1.56){\special{em:point 607} }
\put(  3.81,  1.55){\special{em:point 608} }
{\special{em:line 607, 608} }
\put(  3.83,  1.57){\special{em:point 609} }
\put(  3.82,  1.56){\special{em:point 610} }
{\special{em:line 609, 610} }
\put(  3.84,  1.57){\special{em:point 611} }
\put(  3.83,  1.57){\special{em:point 612} }
{\special{em:line 611, 612} }
\put(  3.85,  1.58){\special{em:point 613} }
\put(  3.84,  1.57){\special{em:point 614} }
{\special{em:line 613, 614} }
\put(  3.86,  1.58){\special{em:point 615} }
\put(  3.85,  1.58){\special{em:point 616} }
{\special{em:line 615, 616} }
\put(  3.87,  1.59){\special{em:point 617} }
\put(  3.86,  1.58){\special{em:point 618} }
{\special{em:line 617, 618} }
\put(  3.87,  1.59){\special{em:point 619} }
\put(  3.87,  1.59){\special{em:point 620} }
{\special{em:line 619, 620} }
\put(  3.88,  1.60){\special{em:point 621} }
\put(  3.87,  1.59){\special{em:point 622} }
{\special{em:line 621, 622} }
\put(  3.89,  1.60){\special{em:point 623} }
\put(  3.88,  1.60){\special{em:point 624} }
{\special{em:line 623, 624} }
\put(  3.90,  1.61){\special{em:point 625} }
\put(  3.89,  1.60){\special{em:point 626} }
{\special{em:line 625, 626} }
\put(  3.91,  1.61){\special{em:point 627} }
\put(  3.90,  1.61){\special{em:point 628} }
{\special{em:line 627, 628} }
\put(  3.93,  1.62){\special{em:point 629} }
\put(  3.91,  1.61){\special{em:point 630} }
{\special{em:line 629, 630} }
\put(  3.95,  1.63){\special{em:point 631} }
\put(  3.93,  1.62){\special{em:point 632} }
{\special{em:line 631, 632} }
\put(  3.96,  1.64){\special{em:point 633} }
\put(  3.95,  1.63){\special{em:point 634} }
{\special{em:line 633, 634} }
\put(  3.98,  1.64){\special{em:point 635} }
\put(  3.96,  1.64){\special{em:point 636} }
{\special{em:line 635, 636} }
\put(  4.00,  1.65){\special{em:point 637} }
\put(  3.98,  1.64){\special{em:point 638} }
{\special{em:line 637, 638} }
\put(  4.02,  1.66){\special{em:point 639} }
\put(  4.00,  1.65){\special{em:point 640} }
{\special{em:line 639, 640} }
\put(  4.04,  1.66){\special{em:point 641} }
\put(  4.02,  1.66){\special{em:point 642} }
{\special{em:line 641, 642} }
\put(  4.05,  1.67){\special{em:point 643} }
\put(  4.04,  1.66){\special{em:point 644} }
{\special{em:line 643, 644} }
\put(  4.07,  1.68){\special{em:point 645} }
\put(  4.05,  1.67){\special{em:point 646} }
{\special{em:line 645, 646} }
\put(  4.09,  1.69){\special{em:point 647} }
\put(  4.07,  1.68){\special{em:point 648} }
{\special{em:line 647, 648} }
\put(  4.11,  1.69){\special{em:point 649} }
\put(  4.09,  1.69){\special{em:point 650} }
{\special{em:line 649, 650} }
\put(  4.12,  1.70){\special{em:point 651} }
\put(  4.11,  1.69){\special{em:point 652} }
{\special{em:line 651, 652} }
\put(  4.14,  1.71){\special{em:point 653} }
\put(  4.12,  1.70){\special{em:point 654} }
{\special{em:line 653, 654} }
\put(  4.16,  1.71){\special{em:point 655} }
\put(  4.14,  1.71){\special{em:point 656} }
{\special{em:line 655, 656} }
\put(  4.17,  1.72){\special{em:point 657} }
\put(  4.16,  1.71){\special{em:point 658} }
{\special{em:line 657, 658} }
\put(  4.19,  1.73){\special{em:point 659} }
\put(  4.17,  1.72){\special{em:point 660} }
{\special{em:line 659, 660} }
\put(  4.20,  1.73){\special{em:point 661} }
\put(  4.19,  1.73){\special{em:point 662} }
{\special{em:line 661, 662} }
\put(  4.22,  1.74){\special{em:point 663} }
\put(  4.20,  1.73){\special{em:point 664} }
{\special{em:line 663, 664} }
\put(  4.23,  1.75){\special{em:point 665} }
\put(  4.22,  1.74){\special{em:point 666} }
{\special{em:line 665, 666} }
\put(  4.25,  1.75){\special{em:point 667} }
\put(  4.23,  1.75){\special{em:point 668} }
{\special{em:line 667, 668} }
\put(  4.26,  1.76){\special{em:point 669} }
\put(  4.25,  1.75){\special{em:point 670} }
{\special{em:line 669, 670} }
\put(  4.27,  1.77){\special{em:point 671} }
\put(  4.26,  1.76){\special{em:point 672} }
{\special{em:line 671, 672} }
\put(  4.29,  1.78){\special{em:point 673} }
\put(  4.27,  1.77){\special{em:point 674} }
{\special{em:line 673, 674} }
\put(  4.30,  1.78){\special{em:point 675} }
\put(  4.29,  1.78){\special{em:point 676} }
{\special{em:line 675, 676} }
\put(  4.31,  1.79){\special{em:point 677} }
\put(  4.30,  1.78){\special{em:point 678} }
{\special{em:line 677, 678} }
\put(  4.33,  1.80){\special{em:point 679} }
\put(  4.31,  1.79){\special{em:point 680} }
{\special{em:line 679, 680} }
\put(  4.34,  1.80){\special{em:point 681} }
\put(  4.33,  1.80){\special{em:point 682} }
{\special{em:line 681, 682} }
\put(  4.35,  1.81){\special{em:point 683} }
\put(  4.34,  1.80){\special{em:point 684} }
{\special{em:line 683, 684} }
\put(  4.36,  1.82){\special{em:point 685} }
\put(  4.35,  1.81){\special{em:point 686} }
{\special{em:line 685, 686} }
\put(  4.37,  1.82){\special{em:point 687} }
\put(  4.36,  1.82){\special{em:point 688} }
{\special{em:line 687, 688} }
\put(  4.38,  1.83){\special{em:point 689} }
\put(  4.37,  1.82){\special{em:point 690} }
{\special{em:line 689, 690} }
\put(  4.40,  1.84){\special{em:point 691} }
\put(  4.38,  1.83){\special{em:point 692} }
{\special{em:line 691, 692} }
\put(  4.41,  1.85){\special{em:point 693} }
\put(  4.40,  1.84){\special{em:point 694} }
{\special{em:line 693, 694} }
\put(  4.42,  1.85){\special{em:point 695} }
\put(  4.41,  1.85){\special{em:point 696} }
{\special{em:line 695, 696} }
\put(  4.43,  1.86){\special{em:point 697} }
\put(  4.42,  1.85){\special{em:point 698} }
{\special{em:line 697, 698} }
\put(  4.44,  1.87){\special{em:point 699} }
\put(  4.43,  1.86){\special{em:point 700} }
{\special{em:line 699, 700} }
\put(  4.45,  1.87){\special{em:point 701} }
\put(  4.44,  1.87){\special{em:point 702} }
{\special{em:line 701, 702} }
\put(  4.46,  1.88){\special{em:point 703} }
\put(  4.45,  1.87){\special{em:point 704} }
{\special{em:line 703, 704} }
\put(  4.46,  1.89){\special{em:point 705} }
\put(  4.46,  1.88){\special{em:point 706} }
{\special{em:line 705, 706} }
\put(  4.48,  1.90){\special{em:point 707} }
\put(  4.46,  1.89){\special{em:point 708} }
{\special{em:line 707, 708} }
\put(  4.49,  1.91){\special{em:point 709} }
\put(  4.48,  1.90){\special{em:point 710} }
{\special{em:line 709, 710} }
\put(  4.50,  1.93){\special{em:point 711} }
\put(  4.49,  1.91){\special{em:point 712} }
{\special{em:line 711, 712} }
\put(  4.50,  1.94){\special{em:point 713} }
\put(  4.50,  1.93){\special{em:point 714} }
{\special{em:line 713, 714} }
\put(  4.50,  1.95){\special{em:point 715} }
\put(  4.50,  1.94){\special{em:point 716} }
{\special{em:line 715, 716} }
\put(  4.50,  1.96){\special{em:point 717} }
\put(  4.50,  1.95){\special{em:point 718} }
{\special{em:line 717, 718} }
\put(  4.49,  1.97){\special{em:point 719} }
\put(  4.50,  1.96){\special{em:point 720} }
{\special{em:line 719, 720} }
\put(  4.48,  1.98){\special{em:point 721} }
\put(  4.49,  1.97){\special{em:point 722} }
{\special{em:line 721, 722} }
\put(  4.47,  1.99){\special{em:point 723} }
\put(  4.48,  1.98){\special{em:point 724} }
{\special{em:line 723, 724} }
\put(  4.45,  2.00){\special{em:point 725} }
\put(  4.47,  1.99){\special{em:point 726} }
{\special{em:line 725, 726} }
\put(  4.44,  2.01){\special{em:point 727} }
\put(  4.45,  2.00){\special{em:point 728} }
{\special{em:line 727, 728} }
\put(  4.43,  2.01){\special{em:point 729} }
\put(  4.44,  2.01){\special{em:point 730} }
{\special{em:line 729, 730} }
\put(  4.42,  2.02){\special{em:point 731} }
\put(  4.43,  2.01){\special{em:point 732} }
{\special{em:line 731, 732} }
\put(  4.41,  2.02){\special{em:point 733} }
\put(  4.42,  2.02){\special{em:point 734} }
{\special{em:line 733, 734} }
\put(  4.40,  2.02){\special{em:point 735} }
\put(  4.41,  2.02){\special{em:point 736} }
{\special{em:line 735, 736} }
\put(  4.39,  2.03){\special{em:point 737} }
\put(  4.40,  2.02){\special{em:point 738} }
{\special{em:line 737, 738} }
\put(  4.37,  2.03){\special{em:point 739} }
\put(  4.39,  2.03){\special{em:point 740} }
{\special{em:line 739, 740} }
\put(  4.36,  2.04){\special{em:point 741} }
\put(  4.37,  2.03){\special{em:point 742} }
{\special{em:line 741, 742} }
\put(  4.34,  2.04){\special{em:point 743} }
\put(  4.36,  2.04){\special{em:point 744} }
{\special{em:line 743, 744} }
\put(  4.33,  2.04){\special{em:point 745} }
\put(  4.34,  2.04){\special{em:point 746} }
{\special{em:line 745, 746} }
\put(  4.31,  2.05){\special{em:point 747} }
\put(  4.33,  2.04){\special{em:point 748} }
{\special{em:line 747, 748} }
\put(  4.29,  2.05){\special{em:point 749} }
\put(  4.31,  2.05){\special{em:point 750} }
{\special{em:line 749, 750} }
\put(  4.28,  2.06){\special{em:point 751} }
\put(  4.29,  2.05){\special{em:point 752} }
{\special{em:line 751, 752} }
\put(  4.26,  2.06){\special{em:point 753} }
\put(  4.28,  2.06){\special{em:point 754} }
{\special{em:line 753, 754} }
\put(  4.24,  2.06){\special{em:point 755} }
\put(  4.26,  2.06){\special{em:point 756} }
{\special{em:line 755, 756} }
\put(  4.23,  2.07){\special{em:point 757} }
\put(  4.24,  2.06){\special{em:point 758} }
{\special{em:line 757, 758} }
\put(  4.21,  2.07){\special{em:point 759} }
\put(  4.23,  2.07){\special{em:point 760} }
{\special{em:line 759, 760} }
\put(  4.20,  2.08){\special{em:point 761} }
\put(  4.21,  2.07){\special{em:point 762} }
{\special{em:line 761, 762} }
\put(  4.18,  2.08){\special{em:point 763} }
\put(  4.20,  2.08){\special{em:point 764} }
{\special{em:line 763, 764} }
\put(  4.17,  2.09){\special{em:point 765} }
\put(  4.18,  2.08){\special{em:point 766} }
{\special{em:line 765, 766} }
\put(  4.15,  2.09){\special{em:point 767} }
\put(  4.17,  2.09){\special{em:point 768} }
{\special{em:line 767, 768} }
\put(  4.14,  2.09){\special{em:point 769} }
\put(  4.15,  2.09){\special{em:point 770} }
{\special{em:line 769, 770} }
\put(  4.12,  2.10){\special{em:point 771} }
\put(  4.14,  2.09){\special{em:point 772} }
{\special{em:line 771, 772} }
\put(  4.11,  2.10){\special{em:point 773} }
\put(  4.12,  2.10){\special{em:point 774} }
{\special{em:line 773, 774} }
\put(  4.09,  2.11){\special{em:point 775} }
\put(  4.11,  2.10){\special{em:point 776} }
{\special{em:line 775, 776} }
\put(  4.08,  2.11){\special{em:point 777} }
\put(  4.09,  2.11){\special{em:point 778} }
{\special{em:line 777, 778} }
\put(  4.07,  2.12){\special{em:point 779} }
\put(  4.08,  2.11){\special{em:point 780} }
{\special{em:line 779, 780} }
\put(  4.05,  2.12){\special{em:point 781} }
\put(  4.07,  2.12){\special{em:point 782} }
{\special{em:line 781, 782} }
\put(  4.04,  2.12){\special{em:point 783} }
\put(  4.05,  2.12){\special{em:point 784} }
{\special{em:line 783, 784} }
\put(  4.03,  2.13){\special{em:point 785} }
\put(  4.04,  2.12){\special{em:point 786} }
{\special{em:line 785, 786} }
\put(  4.01,  2.13){\special{em:point 787} }
\put(  4.03,  2.13){\special{em:point 788} }
{\special{em:line 787, 788} }
\put(  4.00,  2.14){\special{em:point 789} }
\put(  4.01,  2.13){\special{em:point 790} }
{\special{em:line 789, 790} }
\put(  3.99,  2.14){\special{em:point 791} }
\put(  4.00,  2.14){\special{em:point 792} }
{\special{em:line 791, 792} }
\put(  3.97,  2.15){\special{em:point 793} }
\put(  3.99,  2.14){\special{em:point 794} }
{\special{em:line 793, 794} }
\put(  3.96,  2.15){\special{em:point 795} }
\put(  3.97,  2.15){\special{em:point 796} }
{\special{em:line 795, 796} }
\put(  3.95,  2.16){\special{em:point 797} }
\put(  3.96,  2.15){\special{em:point 798} }
{\special{em:line 797, 798} }
\put(  3.93,  2.16){\special{em:point 799} }
\put(  3.95,  2.16){\special{em:point 800} }
{\special{em:line 799, 800} }
\put(  3.92,  2.17){\special{em:point 801} }
\put(  3.93,  2.16){\special{em:point 802} }
{\special{em:line 801, 802} }
\put(  3.91,  2.17){\special{em:point 803} }
\put(  3.92,  2.17){\special{em:point 804} }
{\special{em:line 803, 804} }
\put(  3.90,  2.18){\special{em:point 805} }
\put(  3.91,  2.17){\special{em:point 806} }
{\special{em:line 805, 806} }
\put(  3.89,  2.18){\special{em:point 807} }
\put(  3.90,  2.18){\special{em:point 808} }
{\special{em:line 807, 808} }
\put(  3.87,  2.19){\special{em:point 809} }
\put(  3.89,  2.18){\special{em:point 810} }
{\special{em:line 809, 810} }
  % Spline-Ende

\put(  3.87,  3.02){\special{em:point 811} }
\put(  4.07,  2.93){\special{em:point 812} }
{\special{em:line 811, 812} }
\put(  3.46,  1.15){\special{em:point 813} }
\put(  3.87,  3.02){\special{em:point 814} }
{\special{em:line 813, 814} }
\put(  3.46,  1.15){\special{em:point 815} }
\put(  3.87,  2.19){\special{em:point 816} }
{\special{em:line 815, 816} }
\put(  3.87,  3.02){\special{em:point 817} }
\put(  6.48,  1.81){\special{em:point 818} }
{\special{em:line 817, 818} }
\put(  3.87,  2.19){\special{em:point 819} }
\put(  6.48,  1.07){\special{em:point 820} }
{\special{em:line 819, 820} }
\put(  6.44,  1.15){\special{em:point 821} }
\put(  6.48,  1.07){\special{em:point 822} }
{\special{em:line 821, 822} }
\put(  6.48,  1.81){\special{em:point 823} }
\put(  6.44,  1.15){\special{em:point 824} }
{\special{em:line 823, 824} }
\put(  6.48,  1.81){\special{em:point 825} }
\put(  6.48,  1.07){\special{em:point 826} }
{\special{em:line 825, 826} }
\end{picture}
\end{center}
\caption {The 3-D curve rotated twice}
 % \\
\end{figure}
%\end{document}


==> SZENE5.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene5.tex
}%\Bem{
\setlength{\unitlength}{0.9cm}

\setcounter{figure}{4}
\begin{figure}
\begin{center}
\begin{picture}(10,10)
\put(  3.87,  2.19){\special{em:point 1} }
\put(  6.48,  1.07){\special{em:point 2} }
{\special{em:line 1, 2} }
\put(  3.87,  4.71){\special{em:point 3} }
\put(  6.48,  4.17){\special{em:point 4} }
{\special{em:line 3, 4} }

  % Eine Ebene wird gezeichnet
\put(  7.00,  2.50){\special{em:point 5} }
\put(  2.75,  2.50){\special{em:point 6} }
{\special{em:line 5,6} }
\put(  0.91,  0.45){\special{em:point 7} }
{\special{em:line 6,7} }
\put(  8.64,  0.45){\special{em:point 8} }
{\special{em:line 7,8} }

\put(  7.00,  2.50){\special{em:point 9} }
{\special{em:line 8,9} }

  % Eine Ebene wird gezeichnet
\put(  1.92,  1.15){\special{em:point 10} }
\put(  1.92,  5.00){\special{em:point 11} }
{\special{em:line 10,11} }
\put(  8.08,  5.00){\special{em:point 12} }
{\special{em:line 11,12} }
\put(  8.08,  1.15){\special{em:point 13} }
{\special{em:line 12,13} }

\put(  1.92,  1.15){\special{em:point 14} }
{\special{em:line 13,14} }
\put(  5.00,  1.45){L1}

% Punkt A mit Koordinaten (  0.30,  0.30,  0.30)
% Bildschirmkoordinaten: (  3.46,  3.46)
\put(  3.40,  3.45){\special{em:point 15} }
\put(  3.52,  3.47){\special{em:point 16} }
{\special{em:line 15, 16} }
\put(  3.42,  3.47){\special{em:point 17} }
\put(  3.50,  3.45){\special{em:point 18} }
{\special{em:line 17, 18} }
\put(  3.46,  3.16){A}

% Punkt B mit Koordinaten (  0.30,  0.78,  0.45)
% Bildschirmkoordinaten: (  3.87,  4.71)
\put(  3.82,  4.70){\special{em:point 19} }
\put(  3.93,  4.71){\special{em:point 20} }
{\special{em:line 19, 20} }
\put(  3.83,  4.71){\special{em:point 21} }
\put(  3.92,  4.70){\special{em:point 22} }
{\special{em:line 21, 22} }
\put(  3.87,  5.01){B}

% Punkt S mit Koordinaten (  0.69,  0.27,  0.39)
% Bildschirmkoordinaten: (  6.48,  4.17)
\put(  6.43,  4.17){\special{em:point 23} }
\put(  6.52,  4.17){\special{em:point 24} }
{\special{em:line 23, 24} }
\put(  6.42,  4.17){\special{em:point 25} }
\put(  6.53,  4.17){\special{em:point 26} }
{\special{em:line 25, 26} }
\put(  6.48,  4.47){S}

% Punkt D' mit Koordinaten (  0.67,  0.30,  0.00)
% Bildschirmkoordinaten: (  6.27,  1.15)
\put(  6.23,  1.13){\special{em:point 27} }
\put(  6.31,  1.17){\special{em:point 28} }
{\special{em:line 27, 28} }
\put(  6.21,  1.17){\special{em:point 29} }
\put(  6.33,  1.13){\special{em:point 30} }
{\special{em:line 29, 30} }
\put(  5.87,  0.80){D'}

% Punkt S'' mit Koordinaten (  0.69,  0.27,  0.00)
% Bildschirmkoordinaten: (  6.48,  1.07)
\put(  6.43,  1.05){\special{em:point 31} }
\put(  6.52,  1.08){\special{em:point 32} }
{\special{em:line 31, 32} }
\put(  6.42,  1.08){\special{em:point 33} }
\put(  6.53,  1.05){\special{em:point 34} }
{\special{em:line 33, 34} }
\put(  6.48,  0.72){S''}

  % Eine Spline wird gezeichnet
\put(  3.46,  3.46){\special{em:point 35} }
{\special{em:line 35, 35} }
\put(  3.46,  3.48){\special{em:point 36} }
\put(  3.46,  3.46){\special{em:point 37} }
{\special{em:line 36, 37} }
\put(  3.47,  3.49){\special{em:point 38} }
\put(  3.46,  3.48){\special{em:point 39} }
{\special{em:line 38, 39} }
\put(  3.47,  3.50){\special{em:point 40} }
\put(  3.47,  3.49){\special{em:point 41} }
{\special{em:line 40, 41} }
\put(  3.47,  3.52){\special{em:point 42} }
\put(  3.47,  3.50){\special{em:point 43} }
{\special{em:line 42, 43} }
\put(  3.47,  3.53){\special{em:point 44} }
\put(  3.47,  3.52){\special{em:point 45} }
{\special{em:line 44, 45} }
\put(  3.47,  3.54){\special{em:point 46} }
\put(  3.47,  3.53){\special{em:point 47} }
{\special{em:line 46, 47} }
\put(  3.48,  3.56){\special{em:point 48} }
\put(  3.47,  3.54){\special{em:point 49} }
{\special{em:line 48, 49} }
\put(  3.48,  3.57){\special{em:point 50} }
\put(  3.48,  3.56){\special{em:point 51} }
{\special{em:line 50, 51} }
\put(  3.48,  3.58){\special{em:point 52} }
\put(  3.48,  3.57){\special{em:point 53} }
{\special{em:line 52, 53} }
\put(  3.48,  3.60){\special{em:point 54} }
\put(  3.48,  3.58){\special{em:point 55} }
{\special{em:line 54, 55} }
\put(  3.48,  3.61){\special{em:point 56} }
\put(  3.48,  3.60){\special{em:point 57} }
{\special{em:line 56, 57} }
\put(  3.49,  3.62){\special{em:point 58} }
\put(  3.48,  3.61){\special{em:point 59} }
{\special{em:line 58, 59} }
\put(  3.49,  3.64){\special{em:point 60} }
\put(  3.49,  3.62){\special{em:point 61} }
{\special{em:line 60, 61} }
\put(  3.49,  3.65){\special{em:point 62} }
\put(  3.49,  3.64){\special{em:point 63} }
{\special{em:line 62, 63} }
\put(  3.49,  3.66){\special{em:point 64} }
\put(  3.49,  3.65){\special{em:point 65} }
{\special{em:line 64, 65} }
\put(  3.49,  3.68){\special{em:point 66} }
\put(  3.49,  3.66){\special{em:point 67} }
{\special{em:line 66, 67} }
\put(  3.50,  3.69){\special{em:point 68} }
\put(  3.49,  3.68){\special{em:point 69} }
{\special{em:line 68, 69} }
\put(  3.50,  3.70){\special{em:point 70} }
\put(  3.50,  3.69){\special{em:point 71} }
{\special{em:line 70, 71} }
\put(  3.50,  3.71){\special{em:point 72} }
\put(  3.50,  3.70){\special{em:point 73} }
{\special{em:line 72, 73} }
\put(  3.50,  3.73){\special{em:point 74} }
\put(  3.50,  3.71){\special{em:point 75} }
{\special{em:line 74, 75} }
\put(  3.50,  3.74){\special{em:point 76} }
\put(  3.50,  3.73){\special{em:point 77} }
{\special{em:line 76, 77} }
\put(  3.51,  3.75){\special{em:point 78} }
\put(  3.50,  3.74){\special{em:point 79} }
{\special{em:line 78, 79} }
\put(  3.51,  3.76){\special{em:point 80} }
\put(  3.51,  3.75){\special{em:point 81} }
{\special{em:line 80, 81} }
\put(  3.51,  3.78){\special{em:point 82} }
\put(  3.51,  3.76){\special{em:point 83} }
{\special{em:line 82, 83} }
\put(  3.51,  3.79){\special{em:point 84} }
\put(  3.51,  3.78){\special{em:point 85} }
{\special{em:line 84, 85} }
\put(  3.51,  3.80){\special{em:point 86} }
\put(  3.51,  3.79){\special{em:point 87} }
{\special{em:line 86, 87} }
\put(  3.52,  3.81){\special{em:point 88} }
\put(  3.51,  3.80){\special{em:point 89} }
{\special{em:line 88, 89} }
\put(  3.52,  3.82){\special{em:point 90} }
\put(  3.52,  3.81){\special{em:point 91} }
{\special{em:line 90, 91} }
\put(  3.52,  3.84){\special{em:point 92} }
\put(  3.52,  3.82){\special{em:point 93} }
{\special{em:line 92, 93} }
\put(  3.52,  3.85){\special{em:point 94} }
\put(  3.52,  3.84){\special{em:point 95} }
{\special{em:line 94, 95} }
\put(  3.52,  3.86){\special{em:point 96} }
\put(  3.52,  3.85){\special{em:point 97} }
{\special{em:line 96, 97} }
\put(  3.53,  3.87){\special{em:point 98} }
\put(  3.52,  3.86){\special{em:point 99} }
{\special{em:line 98, 99} }
\put(  3.53,  3.88){\special{em:point 100} }
\put(  3.53,  3.87){\special{em:point 101} }
{\special{em:line 100, 101} }
\put(  3.53,  3.89){\special{em:point 102} }
\put(  3.53,  3.88){\special{em:point 103} }
{\special{em:line 102, 103} }
\put(  3.53,  3.91){\special{em:point 104} }
\put(  3.53,  3.89){\special{em:point 105} }
{\special{em:line 104, 105} }
\put(  3.53,  3.92){\special{em:point 106} }
\put(  3.53,  3.91){\special{em:point 107} }
{\special{em:line 106, 107} }
\put(  3.54,  3.93){\special{em:point 108} }
\put(  3.53,  3.92){\special{em:point 109} }
{\special{em:line 108, 109} }
\put(  3.54,  3.94){\special{em:point 110} }
\put(  3.54,  3.93){\special{em:point 111} }
{\special{em:line 110, 111} }
\put(  3.54,  3.95){\special{em:point 112} }
\put(  3.54,  3.94){\special{em:point 113} }
{\special{em:line 112, 113} }
\put(  3.54,  3.96){\special{em:point 114} }
\put(  3.54,  3.95){\special{em:point 115} }
{\special{em:line 114, 115} }
\put(  3.54,  3.97){\special{em:point 116} }
\put(  3.54,  3.96){\special{em:point 117} }
{\special{em:line 116, 117} }
\put(  3.55,  3.99){\special{em:point 118} }
\put(  3.54,  3.97){\special{em:point 119} }
{\special{em:line 118, 119} }
\put(  3.55,  4.00){\special{em:point 120} }
\put(  3.55,  3.99){\special{em:point 121} }
{\special{em:line 120, 121} }
\put(  3.55,  4.01){\special{em:point 122} }
\put(  3.55,  4.00){\special{em:point 123} }
{\special{em:line 122, 123} }
\put(  3.55,  4.02){\special{em:point 124} }
\put(  3.55,  4.01){\special{em:point 125} }
{\special{em:line 124, 125} }
\put(  3.55,  4.03){\special{em:point 126} }
\put(  3.55,  4.02){\special{em:point 127} }
{\special{em:line 126, 127} }
\put(  3.56,  4.04){\special{em:point 128} }
\put(  3.55,  4.03){\special{em:point 129} }
{\special{em:line 128, 129} }
\put(  3.56,  4.05){\special{em:point 130} }
\put(  3.56,  4.04){\special{em:point 131} }
{\special{em:line 130, 131} }
\put(  3.56,  4.06){\special{em:point 132} }
\put(  3.56,  4.05){\special{em:point 133} }
{\special{em:line 132, 133} }
\put(  3.56,  4.07){\special{em:point 134} }
\put(  3.56,  4.06){\special{em:point 135} }
{\special{em:line 134, 135} }
\put(  3.56,  4.08){\special{em:point 136} }
\put(  3.56,  4.07){\special{em:point 137} }
{\special{em:line 136, 137} }
\put(  3.57,  4.09){\special{em:point 138} }
\put(  3.56,  4.08){\special{em:point 139} }
{\special{em:line 138, 139} }
\put(  3.57,  4.10){\special{em:point 140} }
\put(  3.57,  4.09){\special{em:point 141} }
{\special{em:line 140, 141} }
\put(  3.57,  4.11){\special{em:point 142} }
\put(  3.57,  4.10){\special{em:point 143} }
{\special{em:line 142, 143} }
\put(  3.57,  4.12){\special{em:point 144} }
\put(  3.57,  4.11){\special{em:point 145} }
{\special{em:line 144, 145} }
\put(  3.57,  4.13){\special{em:point 146} }
\put(  3.57,  4.12){\special{em:point 147} }
{\special{em:line 146, 147} }
\put(  3.58,  4.14){\special{em:point 148} }
\put(  3.57,  4.13){\special{em:point 149} }
{\special{em:line 148, 149} }
\put(  3.58,  4.15){\special{em:point 150} }
\put(  3.58,  4.14){\special{em:point 151} }
{\special{em:line 150, 151} }
\put(  3.58,  4.16){\special{em:point 152} }
\put(  3.58,  4.15){\special{em:point 153} }
{\special{em:line 152, 153} }
\put(  3.58,  4.17){\special{em:point 154} }
\put(  3.58,  4.16){\special{em:point 155} }
{\special{em:line 154, 155} }
\put(  3.58,  4.18){\special{em:point 156} }
\put(  3.58,  4.17){\special{em:point 157} }
{\special{em:line 156, 157} }
\put(  3.59,  4.19){\special{em:point 158} }
\put(  3.58,  4.18){\special{em:point 159} }
{\special{em:line 158, 159} }
\put(  3.59,  4.21){\special{em:point 160} }
\put(  3.59,  4.19){\special{em:point 161} }
{\special{em:line 160, 161} }
\put(  3.59,  4.23){\special{em:point 162} }
\put(  3.59,  4.21){\special{em:point 163} }
{\special{em:line 162, 163} }
\put(  3.60,  4.25){\special{em:point 164} }
\put(  3.59,  4.23){\special{em:point 165} }
{\special{em:line 164, 165} }
\put(  3.60,  4.27){\special{em:point 166} }
\put(  3.60,  4.25){\special{em:point 167} }
{\special{em:line 166, 167} }
\put(  3.61,  4.29){\special{em:point 168} }
\put(  3.60,  4.27){\special{em:point 169} }
{\special{em:line 168, 169} }
\put(  3.61,  4.31){\special{em:point 170} }
\put(  3.61,  4.29){\special{em:point 171} }
{\special{em:line 170, 171} }
\put(  3.61,  4.33){\special{em:point 172} }
\put(  3.61,  4.31){\special{em:point 173} }
{\special{em:line 172, 173} }
\put(  3.62,  4.34){\special{em:point 174} }
\put(  3.61,  4.33){\special{em:point 175} }
{\special{em:line 174, 175} }
\put(  3.62,  4.36){\special{em:point 176} }
\put(  3.62,  4.34){\special{em:point 177} }
{\special{em:line 176, 177} }
\put(  3.63,  4.38){\special{em:point 178} }
\put(  3.62,  4.36){\special{em:point 179} }
{\special{em:line 178, 179} }
\put(  3.63,  4.40){\special{em:point 180} }
\put(  3.63,  4.38){\special{em:point 181} }
{\special{em:line 180, 181} }
\put(  3.64,  4.41){\special{em:point 182} }
\put(  3.63,  4.40){\special{em:point 183} }
{\special{em:line 182, 183} }
\put(  3.64,  4.43){\special{em:point 184} }
\put(  3.64,  4.41){\special{em:point 185} }
{\special{em:line 184, 185} }
\put(  3.64,  4.45){\special{em:point 186} }
\put(  3.64,  4.43){\special{em:point 187} }
{\special{em:line 186, 187} }
\put(  3.65,  4.46){\special{em:point 188} }
\put(  3.64,  4.45){\special{em:point 189} }
{\special{em:line 188, 189} }
\put(  3.65,  4.48){\special{em:point 190} }
\put(  3.65,  4.46){\special{em:point 191} }
{\special{em:line 190, 191} }
\put(  3.66,  4.49){\special{em:point 192} }
\put(  3.65,  4.48){\special{em:point 193} }
{\special{em:line 192, 193} }
\put(  3.66,  4.51){\special{em:point 194} }
\put(  3.66,  4.49){\special{em:point 195} }
{\special{em:line 194, 195} }
\put(  3.66,  4.53){\special{em:point 196} }
\put(  3.66,  4.51){\special{em:point 197} }
{\special{em:line 196, 197} }
\put(  3.67,  4.54){\special{em:point 198} }
\put(  3.66,  4.53){\special{em:point 199} }
{\special{em:line 198, 199} }
\put(  3.67,  4.56){\special{em:point 200} }
\put(  3.67,  4.54){\special{em:point 201} }
{\special{em:line 200, 201} }
\put(  3.68,  4.57){\special{em:point 202} }
\put(  3.67,  4.56){\special{em:point 203} }
{\special{em:line 202, 203} }
\put(  3.68,  4.59){\special{em:point 204} }
\put(  3.68,  4.57){\special{em:point 205} }
{\special{em:line 204, 205} }
\put(  3.68,  4.60){\special{em:point 206} }
\put(  3.68,  4.59){\special{em:point 207} }
{\special{em:line 206, 207} }
\put(  3.69,  4.61){\special{em:point 208} }
\put(  3.68,  4.60){\special{em:point 209} }
{\special{em:line 208, 209} }
\put(  3.69,  4.63){\special{em:point 210} }
\put(  3.69,  4.61){\special{em:point 211} }
{\special{em:line 210, 211} }
\put(  3.70,  4.64){\special{em:point 212} }
\put(  3.69,  4.63){\special{em:point 213} }
{\special{em:line 212, 213} }
\put(  3.70,  4.66){\special{em:point 214} }
\put(  3.70,  4.64){\special{em:point 215} }
{\special{em:line 214, 215} }
\put(  3.70,  4.67){\special{em:point 216} }
\put(  3.70,  4.66){\special{em:point 217} }
{\special{em:line 216, 217} }
\put(  3.71,  4.68){\special{em:point 218} }
\put(  3.70,  4.67){\special{em:point 219} }
{\special{em:line 218, 219} }
\put(  3.71,  4.70){\special{em:point 220} }
\put(  3.71,  4.68){\special{em:point 221} }
{\special{em:line 220, 221} }
\put(  3.72,  4.71){\special{em:point 222} }
\put(  3.71,  4.70){\special{em:point 223} }
{\special{em:line 222, 223} }
\put(  3.72,  4.72){\special{em:point 224} }
\put(  3.72,  4.71){\special{em:point 225} }
{\special{em:line 224, 225} }
\put(  3.73,  4.73){\special{em:point 226} }
\put(  3.72,  4.72){\special{em:point 227} }
{\special{em:line 226, 227} }
\put(  3.73,  4.75){\special{em:point 228} }
\put(  3.73,  4.73){\special{em:point 229} }
{\special{em:line 228, 229} }
\put(  3.73,  4.76){\special{em:point 230} }
\put(  3.73,  4.75){\special{em:point 231} }
{\special{em:line 230, 231} }
\put(  3.74,  4.77){\special{em:point 232} }
\put(  3.73,  4.76){\special{em:point 233} }
{\special{em:line 232, 233} }
\put(  3.74,  4.78){\special{em:point 234} }
\put(  3.74,  4.77){\special{em:point 235} }
{\special{em:line 234, 235} }
\put(  3.75,  4.79){\special{em:point 236} }
\put(  3.74,  4.78){\special{em:point 237} }
{\special{em:line 236, 237} }
\put(  3.75,  4.80){\special{em:point 238} }
\put(  3.75,  4.79){\special{em:point 239} }
{\special{em:line 238, 239} }
\put(  3.75,  4.81){\special{em:point 240} }
\put(  3.75,  4.80){\special{em:point 241} }
{\special{em:line 240, 241} }
\put(  3.76,  4.83){\special{em:point 242} }
\put(  3.75,  4.81){\special{em:point 243} }
{\special{em:line 242, 243} }
\put(  3.76,  4.84){\special{em:point 244} }
\put(  3.76,  4.83){\special{em:point 245} }
{\special{em:line 244, 245} }
\put(  3.77,  4.85){\special{em:point 246} }
\put(  3.76,  4.84){\special{em:point 247} }
{\special{em:line 246, 247} }
\put(  3.77,  4.86){\special{em:point 248} }
\put(  3.77,  4.85){\special{em:point 249} }
{\special{em:line 248, 249} }
\put(  3.78,  4.87){\special{em:point 250} }
\put(  3.77,  4.86){\special{em:point 251} }
{\special{em:line 250, 251} }
\put(  3.78,  4.88){\special{em:point 252} }
\put(  3.78,  4.87){\special{em:point 253} }
{\special{em:line 252, 253} }
\put(  3.78,  4.89){\special{em:point 254} }
\put(  3.78,  4.88){\special{em:point 255} }
{\special{em:line 254, 255} }
\put(  3.79,  4.90){\special{em:point 256} }
\put(  3.78,  4.89){\special{em:point 257} }
{\special{em:line 256, 257} }
\put(  3.79,  4.91){\special{em:point 258} }
\put(  3.79,  4.90){\special{em:point 259} }
{\special{em:line 258, 259} }
\put(  3.80,  4.91){\special{em:point 260} }
\put(  3.79,  4.91){\special{em:point 261} }
{\special{em:line 260, 261} }
\put(  3.81,  4.93){\special{em:point 262} }
\put(  3.80,  4.91){\special{em:point 263} }
{\special{em:line 262, 263} }
\put(  3.81,  4.95){\special{em:point 264} }
\put(  3.81,  4.93){\special{em:point 265} }
{\special{em:line 264, 265} }
\put(  3.82,  4.97){\special{em:point 266} }
\put(  3.81,  4.95){\special{em:point 267} }
{\special{em:line 266, 267} }
\put(  3.83,  4.98){\special{em:point 268} }
\put(  3.82,  4.97){\special{em:point 269} }
{\special{em:line 268, 269} }
\put(  3.84,  5.00){\special{em:point 270} }
\put(  3.83,  4.98){\special{em:point 271} }
{\special{em:line 270, 271} }
\put(  3.85,  5.01){\special{em:point 272} }
\put(  3.84,  5.00){\special{em:point 273} }
{\special{em:line 272, 273} }
\put(  3.86,  5.02){\special{em:point 274} }
\put(  3.85,  5.01){\special{em:point 275} }
{\special{em:line 274, 275} }
\put(  3.87,  5.04){\special{em:point 276} }
\put(  3.86,  5.02){\special{em:point 277} }
{\special{em:line 276, 277} }
\put(  3.87,  5.05){\special{em:point 278} }
\put(  3.87,  5.04){\special{em:point 279} }
{\special{em:line 278, 279} }
\put(  3.88,  5.06){\special{em:point 280} }
\put(  3.87,  5.05){\special{em:point 281} }
{\special{em:line 280, 281} }
\put(  3.89,  5.07){\special{em:point 282} }
\put(  3.88,  5.06){\special{em:point 283} }
{\special{em:line 282, 283} }
\put(  3.90,  5.08){\special{em:point 284} }
\put(  3.89,  5.07){\special{em:point 285} }
{\special{em:line 284, 285} }
\put(  3.91,  5.09){\special{em:point 286} }
\put(  3.90,  5.08){\special{em:point 287} }
{\special{em:line 286, 287} }
\put(  3.92,  5.10){\special{em:point 288} }
\put(  3.91,  5.09){\special{em:point 289} }
{\special{em:line 288, 289} }
\put(  3.93,  5.11){\special{em:point 290} }
\put(  3.92,  5.10){\special{em:point 291} }
{\special{em:line 290, 291} }
\put(  3.94,  5.11){\special{em:point 292} }
\put(  3.93,  5.11){\special{em:point 293} }
{\special{em:line 292, 293} }
\put(  3.95,  5.12){\special{em:point 294} }
\put(  3.94,  5.11){\special{em:point 295} }
{\special{em:line 294, 295} }
\put(  3.95,  5.13){\special{em:point 296} }
\put(  3.95,  5.12){\special{em:point 297} }
{\special{em:line 296, 297} }
\put(  3.96,  5.13){\special{em:point 298} }
\put(  3.95,  5.13){\special{em:point 299} }
{\special{em:line 298, 299} }
\put(  3.97,  5.14){\special{em:point 300} }
\put(  3.96,  5.13){\special{em:point 301} }
{\special{em:line 300, 301} }
\put(  3.98,  5.14){\special{em:point 302} }
\put(  3.97,  5.14){\special{em:point 303} }
{\special{em:line 302, 303} }
\put(  4.00,  5.15){\special{em:point 304} }
\put(  3.98,  5.14){\special{em:point 305} }
{\special{em:line 304, 305} }
\put(  4.02,  5.15){\special{em:point 306} }
\put(  4.00,  5.15){\special{em:point 307} }
{\special{em:line 306, 307} }
\put(  4.04,  5.15){\special{em:point 308} }
\put(  4.02,  5.15){\special{em:point 309} }
{\special{em:line 308, 309} }
\put(  4.05,  5.16){\special{em:point 310} }
\put(  4.04,  5.15){\special{em:point 311} }
{\special{em:line 310, 311} }
\put(  4.07,  5.16){\special{em:point 312} }
\put(  4.05,  5.16){\special{em:point 313} }
{\special{em:line 312, 313} }
\put(  4.09,  5.17){\special{em:point 314} }
\put(  4.07,  5.16){\special{em:point 315} }
{\special{em:line 314, 315} }
\put(  4.11,  5.17){\special{em:point 316} }
\put(  4.09,  5.17){\special{em:point 317} }
{\special{em:line 316, 317} }
\put(  4.12,  5.17){\special{em:point 318} }
\put(  4.11,  5.17){\special{em:point 319} }
{\special{em:line 318, 319} }
\put(  4.14,  5.17){\special{em:point 320} }
\put(  4.12,  5.17){\special{em:point 321} }
{\special{em:line 320, 321} }
\put(  4.16,  5.17){\special{em:point 322} }
\put(  4.14,  5.17){\special{em:point 323} }
{\special{em:line 322, 323} }
\put(  4.17,  5.17){\special{em:point 324} }
\put(  4.16,  5.17){\special{em:point 325} }
{\special{em:line 324, 325} }
\put(  4.19,  5.17){\special{em:point 326} }
\put(  4.17,  5.17){\special{em:point 327} }
{\special{em:line 326, 327} }
\put(  4.20,  5.18){\special{em:point 328} }
\put(  4.19,  5.17){\special{em:point 329} }
{\special{em:line 328, 329} }
\put(  4.22,  5.18){\special{em:point 330} }
\put(  4.20,  5.18){\special{em:point 331} }
{\special{em:line 330, 331} }
\put(  4.23,  5.17){\special{em:point 332} }
\put(  4.22,  5.18){\special{em:point 333} }
{\special{em:line 332, 333} }
\put(  4.25,  5.17){\special{em:point 334} }
\put(  4.23,  5.17){\special{em:point 335} }
{\special{em:line 334, 335} }
\put(  4.26,  5.17){\special{em:point 336} }
\put(  4.25,  5.17){\special{em:point 337} }
{\special{em:line 336, 337} }
\put(  4.27,  5.17){\special{em:point 338} }
\put(  4.26,  5.17){\special{em:point 339} }
{\special{em:line 338, 339} }
\put(  4.29,  5.17){\special{em:point 340} }
\put(  4.27,  5.17){\special{em:point 341} }
{\special{em:line 340, 341} }
\put(  4.30,  5.17){\special{em:point 342} }
\put(  4.29,  5.17){\special{em:point 343} }
{\special{em:line 342, 343} }
\put(  4.31,  5.16){\special{em:point 344} }
\put(  4.30,  5.17){\special{em:point 345} }
{\special{em:line 344, 345} }
\put(  4.33,  5.16){\special{em:point 346} }
\put(  4.31,  5.16){\special{em:point 347} }
{\special{em:line 346, 347} }
\put(  4.34,  5.16){\special{em:point 348} }
\put(  4.33,  5.16){\special{em:point 349} }
{\special{em:line 348, 349} }
\put(  4.35,  5.15){\special{em:point 350} }
\put(  4.34,  5.16){\special{em:point 351} }
{\special{em:line 350, 351} }
\put(  4.36,  5.15){\special{em:point 352} }
\put(  4.35,  5.15){\special{em:point 353} }
{\special{em:line 352, 353} }
\put(  4.37,  5.15){\special{em:point 354} }
\put(  4.36,  5.15){\special{em:point 355} }
{\special{em:line 354, 355} }
\put(  4.38,  5.14){\special{em:point 356} }
\put(  4.37,  5.15){\special{em:point 357} }
{\special{em:line 356, 357} }
\put(  4.40,  5.14){\special{em:point 358} }
\put(  4.38,  5.14){\special{em:point 359} }
{\special{em:line 358, 359} }
\put(  4.41,  5.13){\special{em:point 360} }
\put(  4.40,  5.14){\special{em:point 361} }
{\special{em:line 360, 361} }
\put(  4.42,  5.12){\special{em:point 362} }
\put(  4.41,  5.13){\special{em:point 363} }
{\special{em:line 362, 363} }
\put(  4.43,  5.12){\special{em:point 364} }
\put(  4.42,  5.12){\special{em:point 365} }
{\special{em:line 364, 365} }
\put(  4.44,  5.11){\special{em:point 366} }
\put(  4.43,  5.12){\special{em:point 367} }
{\special{em:line 366, 367} }
\put(  4.45,  5.11){\special{em:point 368} }
\put(  4.44,  5.11){\special{em:point 369} }
{\special{em:line 368, 369} }
\put(  4.46,  5.10){\special{em:point 370} }
\put(  4.45,  5.11){\special{em:point 371} }
{\special{em:line 370, 371} }
\put(  4.46,  5.09){\special{em:point 372} }
\put(  4.46,  5.10){\special{em:point 373} }
{\special{em:line 372, 373} }
\put(  4.47,  5.08){\special{em:point 374} }
\put(  4.46,  5.09){\special{em:point 375} }
{\special{em:line 374, 375} }
\put(  4.48,  5.08){\special{em:point 376} }
\put(  4.47,  5.08){\special{em:point 377} }
{\special{em:line 376, 377} }
\put(  4.49,  5.06){\special{em:point 378} }
\put(  4.48,  5.08){\special{em:point 379} }
{\special{em:line 378, 379} }
\put(  4.50,  5.05){\special{em:point 380} }
\put(  4.49,  5.06){\special{em:point 381} }
{\special{em:line 380, 381} }
\put(  4.50,  5.03){\special{em:point 382} }
\put(  4.50,  5.05){\special{em:point 383} }
{\special{em:line 382, 383} }
\put(  4.50,  5.02){\special{em:point 384} }
\put(  4.50,  5.03){\special{em:point 385} }
{\special{em:line 384, 385} }
\put(  4.50,  5.00){\special{em:point 386} }
\put(  4.50,  5.02){\special{em:point 387} }
{\special{em:line 386, 387} }
\put(  4.49,  4.98){\special{em:point 388} }
\put(  4.50,  5.00){\special{em:point 389} }
{\special{em:line 388, 389} }
\put(  4.48,  4.96){\special{em:point 390} }
\put(  4.49,  4.98){\special{em:point 391} }
{\special{em:line 390, 391} }
\put(  4.47,  4.96){\special{em:point 392} }
\put(  4.48,  4.96){\special{em:point 393} }
{\special{em:line 392, 393} }
\put(  4.47,  4.95){\special{em:point 394} }
\put(  4.47,  4.96){\special{em:point 395} }
{\special{em:line 394, 395} }
\put(  4.46,  4.94){\special{em:point 396} }
\put(  4.47,  4.95){\special{em:point 397} }
{\special{em:line 396, 397} }
\put(  4.45,  4.93){\special{em:point 398} }
\put(  4.46,  4.94){\special{em:point 399} }
{\special{em:line 398, 399} }
\put(  4.44,  4.92){\special{em:point 400} }
\put(  4.45,  4.93){\special{em:point 401} }
{\special{em:line 400, 401} }
\put(  4.43,  4.91){\special{em:point 402} }
\put(  4.44,  4.92){\special{em:point 403} }
{\special{em:line 402, 403} }
\put(  4.42,  4.90){\special{em:point 404} }
\put(  4.43,  4.91){\special{em:point 405} }
{\special{em:line 404, 405} }
\put(  4.41,  4.89){\special{em:point 406} }
\put(  4.42,  4.90){\special{em:point 407} }
{\special{em:line 406, 407} }
\put(  4.40,  4.88){\special{em:point 408} }
\put(  4.41,  4.89){\special{em:point 409} }
{\special{em:line 408, 409} }
\put(  4.39,  4.87){\special{em:point 410} }
\put(  4.40,  4.88){\special{em:point 411} }
{\special{em:line 410, 411} }
\put(  4.37,  4.86){\special{em:point 412} }
\put(  4.39,  4.87){\special{em:point 413} }
{\special{em:line 412, 413} }
\put(  4.36,  4.85){\special{em:point 414} }
\put(  4.37,  4.86){\special{em:point 415} }
{\special{em:line 414, 415} }
\put(  4.34,  4.84){\special{em:point 416} }
\put(  4.36,  4.85){\special{em:point 417} }
{\special{em:line 416, 417} }
\put(  4.33,  4.83){\special{em:point 418} }
\put(  4.34,  4.84){\special{em:point 419} }
{\special{em:line 418, 419} }
\put(  4.31,  4.82){\special{em:point 420} }
\put(  4.33,  4.83){\special{em:point 421} }
{\special{em:line 420, 421} }
\put(  4.29,  4.81){\special{em:point 422} }
\put(  4.31,  4.82){\special{em:point 423} }
{\special{em:line 422, 423} }
\put(  4.28,  4.80){\special{em:point 424} }
\put(  4.29,  4.81){\special{em:point 425} }
{\special{em:line 424, 425} }
\put(  4.26,  4.79){\special{em:point 426} }
\put(  4.28,  4.80){\special{em:point 427} }
{\special{em:line 426, 427} }
\put(  4.24,  4.78){\special{em:point 428} }
\put(  4.26,  4.79){\special{em:point 429} }
{\special{em:line 428, 429} }
\put(  4.23,  4.77){\special{em:point 430} }
\put(  4.24,  4.78){\special{em:point 431} }
{\special{em:line 430, 431} }
\put(  4.21,  4.77){\special{em:point 432} }
\put(  4.23,  4.77){\special{em:point 433} }
{\special{em:line 432, 433} }
\put(  4.20,  4.76){\special{em:point 434} }
\put(  4.21,  4.77){\special{em:point 435} }
{\special{em:line 434, 435} }
\put(  4.18,  4.75){\special{em:point 436} }
\put(  4.20,  4.76){\special{em:point 437} }
{\special{em:line 436, 437} }
\put(  4.17,  4.75){\special{em:point 438} }
\put(  4.18,  4.75){\special{em:point 439} }
{\special{em:line 438, 439} }
\put(  4.15,  4.74){\special{em:point 440} }
\put(  4.17,  4.75){\special{em:point 441} }
{\special{em:line 440, 441} }
\put(  4.14,  4.74){\special{em:point 442} }
\put(  4.15,  4.74){\special{em:point 443} }
{\special{em:line 442, 443} }
\put(  4.12,  4.73){\special{em:point 444} }
\put(  4.14,  4.74){\special{em:point 445} }
{\special{em:line 444, 445} }
\put(  4.11,  4.73){\special{em:point 446} }
\put(  4.12,  4.73){\special{em:point 447} }
{\special{em:line 446, 447} }
\put(  4.09,  4.72){\special{em:point 448} }
\put(  4.11,  4.73){\special{em:point 449} }
{\special{em:line 448, 449} }
\put(  4.08,  4.72){\special{em:point 450} }
\put(  4.09,  4.72){\special{em:point 451} }
{\special{em:line 450, 451} }
\put(  4.07,  4.71){\special{em:point 452} }
\put(  4.08,  4.72){\special{em:point 453} }
{\special{em:line 452, 453} }
\put(  4.05,  4.71){\special{em:point 454} }
\put(  4.07,  4.71){\special{em:point 455} }
{\special{em:line 454, 455} }
\put(  4.04,  4.71){\special{em:point 456} }
\put(  4.05,  4.71){\special{em:point 457} }
{\special{em:line 456, 457} }
\put(  4.03,  4.70){\special{em:point 458} }
\put(  4.04,  4.71){\special{em:point 459} }
{\special{em:line 458, 459} }
\put(  4.01,  4.70){\special{em:point 460} }
\put(  4.03,  4.70){\special{em:point 461} }
{\special{em:line 460, 461} }
\put(  4.00,  4.70){\special{em:point 462} }
\put(  4.01,  4.70){\special{em:point 463} }
{\special{em:line 462, 463} }
\put(  3.99,  4.70){\special{em:point 464} }
\put(  4.00,  4.70){\special{em:point 465} }
{\special{em:line 464, 465} }
\put(  3.97,  4.70){\special{em:point 466} }
\put(  3.99,  4.70){\special{em:point 467} }
{\special{em:line 466, 467} }
\put(  3.96,  4.70){\special{em:point 468} }
\put(  3.97,  4.70){\special{em:point 469} }
{\special{em:line 468, 469} }
\put(  3.95,  4.70){\special{em:point 470} }
\put(  3.96,  4.70){\special{em:point 471} }
{\special{em:line 470, 471} }
\put(  3.93,  4.70){\special{em:point 472} }
\put(  3.95,  4.70){\special{em:point 473} }
{\special{em:line 472, 473} }
\put(  3.92,  4.70){\special{em:point 474} }
\put(  3.93,  4.70){\special{em:point 475} }
{\special{em:line 474, 475} }
\put(  3.91,  4.70){\special{em:point 476} }
\put(  3.92,  4.70){\special{em:point 477} }
{\special{em:line 476, 477} }
\put(  3.90,  4.70){\special{em:point 478} }
\put(  3.91,  4.70){\special{em:point 479} }
{\special{em:line 478, 479} }
\put(  3.89,  4.70){\special{em:point 480} }
\put(  3.90,  4.70){\special{em:point 481} }
{\special{em:line 480, 481} }
\put(  3.87,  4.71){\special{em:point 482} }
\put(  3.89,  4.70){\special{em:point 483} }
{\special{em:line 482, 483} }
  % Spline-Ende


  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 484} }
{\special{em:line 484, 484} }
\put(  3.47,  1.17){\special{em:point 485} }
\put(  3.46,  1.15){\special{em:point 486} }
{\special{em:line 485, 486} }
\put(  3.48,  1.18){\special{em:point 487} }
\put(  3.47,  1.17){\special{em:point 488} }
{\special{em:line 487, 488} }
\put(  3.49,  1.19){\special{em:point 489} }
\put(  3.48,  1.18){\special{em:point 490} }
{\special{em:line 489, 490} }
\put(  3.49,  1.21){\special{em:point 491} }
\put(  3.49,  1.19){\special{em:point 492} }
{\special{em:line 491, 492} }
\put(  3.50,  1.22){\special{em:point 493} }
\put(  3.49,  1.21){\special{em:point 494} }
{\special{em:line 493, 494} }
\put(  3.51,  1.23){\special{em:point 495} }
\put(  3.50,  1.22){\special{em:point 496} }
{\special{em:line 495, 496} }
\put(  3.52,  1.24){\special{em:point 497} }
\put(  3.51,  1.23){\special{em:point 498} }
{\special{em:line 497, 498} }
\put(  3.53,  1.25){\special{em:point 499} }
\put(  3.52,  1.24){\special{em:point 500} }
{\special{em:line 499, 500} }
\put(  3.53,  1.27){\special{em:point 501} }
\put(  3.53,  1.25){\special{em:point 502} }
{\special{em:line 501, 502} }
\put(  3.54,  1.28){\special{em:point 503} }
\put(  3.53,  1.27){\special{em:point 504} }
{\special{em:line 503, 504} }
\put(  3.55,  1.29){\special{em:point 505} }
\put(  3.54,  1.28){\special{em:point 506} }
{\special{em:line 505, 506} }
\put(  3.56,  1.30){\special{em:point 507} }
\put(  3.55,  1.29){\special{em:point 508} }
{\special{em:line 507, 508} }
\put(  3.57,  1.31){\special{em:point 509} }
\put(  3.56,  1.30){\special{em:point 510} }
{\special{em:line 509, 510} }
\put(  3.57,  1.32){\special{em:point 511} }
\put(  3.57,  1.31){\special{em:point 512} }
{\special{em:line 511, 512} }
\put(  3.58,  1.33){\special{em:point 513} }
\put(  3.57,  1.32){\special{em:point 514} }
{\special{em:line 513, 514} }
\put(  3.59,  1.34){\special{em:point 515} }
\put(  3.58,  1.33){\special{em:point 516} }
{\special{em:line 515, 516} }
\put(  3.60,  1.35){\special{em:point 517} }
\put(  3.59,  1.34){\special{em:point 518} }
{\special{em:line 517, 518} }
\put(  3.61,  1.36){\special{em:point 519} }
\put(  3.60,  1.35){\special{em:point 520} }
{\special{em:line 519, 520} }
\put(  3.61,  1.37){\special{em:point 521} }
\put(  3.61,  1.36){\special{em:point 522} }
{\special{em:line 521, 522} }
\put(  3.62,  1.38){\special{em:point 523} }
\put(  3.61,  1.37){\special{em:point 524} }
{\special{em:line 523, 524} }
\put(  3.63,  1.39){\special{em:point 525} }
\put(  3.62,  1.38){\special{em:point 526} }
{\special{em:line 525, 526} }
\put(  3.64,  1.40){\special{em:point 527} }
\put(  3.63,  1.39){\special{em:point 528} }
{\special{em:line 527, 528} }
\put(  3.65,  1.41){\special{em:point 529} }
\put(  3.64,  1.40){\special{em:point 530} }
{\special{em:line 529, 530} }
\put(  3.66,  1.42){\special{em:point 531} }
\put(  3.65,  1.41){\special{em:point 532} }
{\special{em:line 531, 532} }
\put(  3.66,  1.42){\special{em:point 533} }
\put(  3.66,  1.42){\special{em:point 534} }
{\special{em:line 533, 534} }
\put(  3.67,  1.43){\special{em:point 535} }
\put(  3.66,  1.42){\special{em:point 536} }
{\special{em:line 535, 536} }
\put(  3.68,  1.44){\special{em:point 537} }
\put(  3.67,  1.43){\special{em:point 538} }
{\special{em:line 537, 538} }
\put(  3.69,  1.45){\special{em:point 539} }
\put(  3.68,  1.44){\special{em:point 540} }
{\special{em:line 539, 540} }
\put(  3.70,  1.46){\special{em:point 541} }
\put(  3.69,  1.45){\special{em:point 542} }
{\special{em:line 541, 542} }
\put(  3.70,  1.46){\special{em:point 543} }
\put(  3.70,  1.46){\special{em:point 544} }
{\special{em:line 543, 544} }
\put(  3.71,  1.47){\special{em:point 545} }
\put(  3.70,  1.46){\special{em:point 546} }
{\special{em:line 545, 546} }
\put(  3.72,  1.48){\special{em:point 547} }
\put(  3.71,  1.47){\special{em:point 548} }
{\special{em:line 547, 548} }
\put(  3.73,  1.49){\special{em:point 549} }
\put(  3.72,  1.48){\special{em:point 550} }
{\special{em:line 549, 550} }
\put(  3.74,  1.49){\special{em:point 551} }
\put(  3.73,  1.49){\special{em:point 552} }
{\special{em:line 551, 552} }
\put(  3.75,  1.50){\special{em:point 553} }
\put(  3.74,  1.49){\special{em:point 554} }
{\special{em:line 553, 554} }
\put(  3.75,  1.51){\special{em:point 555} }
\put(  3.75,  1.50){\special{em:point 556} }
{\special{em:line 555, 556} }
\put(  3.76,  1.52){\special{em:point 557} }
\put(  3.75,  1.51){\special{em:point 558} }
{\special{em:line 557, 558} }
\put(  3.77,  1.52){\special{em:point 559} }
\put(  3.76,  1.52){\special{em:point 560} }
{\special{em:line 559, 560} }
\put(  3.78,  1.53){\special{em:point 561} }
\put(  3.77,  1.52){\special{em:point 562} }
{\special{em:line 561, 562} }
\put(  3.79,  1.54){\special{em:point 563} }
\put(  3.78,  1.53){\special{em:point 564} }
{\special{em:line 563, 564} }
\put(  3.80,  1.54){\special{em:point 565} }
\put(  3.79,  1.54){\special{em:point 566} }
{\special{em:line 565, 566} }
\put(  3.81,  1.55){\special{em:point 567} }
\put(  3.80,  1.54){\special{em:point 568} }
{\special{em:line 567, 568} }
\put(  3.81,  1.55){\special{em:point 569} }
\put(  3.81,  1.55){\special{em:point 570} }
{\special{em:line 569, 570} }
\put(  3.82,  1.56){\special{em:point 571} }
\put(  3.81,  1.55){\special{em:point 572} }
{\special{em:line 571, 572} }
\put(  3.83,  1.57){\special{em:point 573} }
\put(  3.82,  1.56){\special{em:point 574} }
{\special{em:line 573, 574} }
\put(  3.84,  1.57){\special{em:point 575} }
\put(  3.83,  1.57){\special{em:point 576} }
{\special{em:line 575, 576} }
\put(  3.85,  1.58){\special{em:point 577} }
\put(  3.84,  1.57){\special{em:point 578} }
{\special{em:line 577, 578} }
\put(  3.86,  1.58){\special{em:point 579} }
\put(  3.85,  1.58){\special{em:point 580} }
{\special{em:line 579, 580} }
\put(  3.87,  1.59){\special{em:point 581} }
\put(  3.86,  1.58){\special{em:point 582} }
{\special{em:line 581, 582} }
\put(  3.87,  1.59){\special{em:point 583} }
\put(  3.87,  1.59){\special{em:point 584} }
{\special{em:line 583, 584} }
\put(  3.88,  1.60){\special{em:point 585} }
\put(  3.87,  1.59){\special{em:point 586} }
{\special{em:line 585, 586} }
\put(  3.89,  1.60){\special{em:point 587} }
\put(  3.88,  1.60){\special{em:point 588} }
{\special{em:line 587, 588} }
\put(  3.90,  1.61){\special{em:point 589} }
\put(  3.89,  1.60){\special{em:point 590} }
{\special{em:line 589, 590} }
\put(  3.91,  1.61){\special{em:point 591} }
\put(  3.90,  1.61){\special{em:point 592} }
{\special{em:line 591, 592} }
\put(  3.93,  1.62){\special{em:point 593} }
\put(  3.91,  1.61){\special{em:point 594} }
{\special{em:line 593, 594} }
\put(  3.95,  1.63){\special{em:point 595} }
\put(  3.93,  1.62){\special{em:point 596} }
{\special{em:line 595, 596} }
\put(  3.96,  1.64){\special{em:point 597} }
\put(  3.95,  1.63){\special{em:point 598} }
{\special{em:line 597, 598} }
\put(  3.98,  1.64){\special{em:point 599} }
\put(  3.96,  1.64){\special{em:point 600} }
{\special{em:line 599, 600} }
\put(  4.00,  1.65){\special{em:point 601} }
\put(  3.98,  1.64){\special{em:point 602} }
{\special{em:line 601, 602} }
\put(  4.02,  1.66){\special{em:point 603} }
\put(  4.00,  1.65){\special{em:point 604} }
{\special{em:line 603, 604} }
\put(  4.04,  1.66){\special{em:point 605} }
\put(  4.02,  1.66){\special{em:point 606} }
{\special{em:line 605, 606} }
\put(  4.05,  1.67){\special{em:point 607} }
\put(  4.04,  1.66){\special{em:point 608} }
{\special{em:line 607, 608} }
\put(  4.07,  1.68){\special{em:point 609} }
\put(  4.05,  1.67){\special{em:point 610} }
{\special{em:line 609, 610} }
\put(  4.09,  1.69){\special{em:point 611} }
\put(  4.07,  1.68){\special{em:point 612} }
{\special{em:line 611, 612} }
\put(  4.11,  1.69){\special{em:point 613} }
\put(  4.09,  1.69){\special{em:point 614} }
{\special{em:line 613, 614} }
\put(  4.12,  1.70){\special{em:point 615} }
\put(  4.11,  1.69){\special{em:point 616} }
{\special{em:line 615, 616} }
\put(  4.14,  1.71){\special{em:point 617} }
\put(  4.12,  1.70){\special{em:point 618} }
{\special{em:line 617, 618} }
\put(  4.16,  1.71){\special{em:point 619} }
\put(  4.14,  1.71){\special{em:point 620} }
{\special{em:line 619, 620} }
\put(  4.17,  1.72){\special{em:point 621} }
\put(  4.16,  1.71){\special{em:point 622} }
{\special{em:line 621, 622} }
\put(  4.19,  1.73){\special{em:point 623} }
\put(  4.17,  1.72){\special{em:point 624} }
{\special{em:line 623, 624} }
\put(  4.20,  1.73){\special{em:point 625} }
\put(  4.19,  1.73){\special{em:point 626} }
{\special{em:line 625, 626} }
\put(  4.22,  1.74){\special{em:point 627} }
\put(  4.20,  1.73){\special{em:point 628} }
{\special{em:line 627, 628} }
\put(  4.23,  1.75){\special{em:point 629} }
\put(  4.22,  1.74){\special{em:point 630} }
{\special{em:line 629, 630} }
\put(  4.25,  1.75){\special{em:point 631} }
\put(  4.23,  1.75){\special{em:point 632} }
{\special{em:line 631, 632} }
\put(  4.26,  1.76){\special{em:point 633} }
\put(  4.25,  1.75){\special{em:point 634} }
{\special{em:line 633, 634} }
\put(  4.27,  1.77){\special{em:point 635} }
\put(  4.26,  1.76){\special{em:point 636} }
{\special{em:line 635, 636} }
\put(  4.29,  1.78){\special{em:point 637} }
\put(  4.27,  1.77){\special{em:point 638} }
{\special{em:line 637, 638} }
\put(  4.30,  1.78){\special{em:point 639} }
\put(  4.29,  1.78){\special{em:point 640} }
{\special{em:line 639, 640} }
\put(  4.31,  1.79){\special{em:point 641} }
\put(  4.30,  1.78){\special{em:point 642} }
{\special{em:line 641, 642} }
\put(  4.33,  1.80){\special{em:point 643} }
\put(  4.31,  1.79){\special{em:point 644} }
{\special{em:line 643, 644} }
\put(  4.34,  1.80){\special{em:point 645} }
\put(  4.33,  1.80){\special{em:point 646} }
{\special{em:line 645, 646} }
\put(  4.35,  1.81){\special{em:point 647} }
\put(  4.34,  1.80){\special{em:point 648} }
{\special{em:line 647, 648} }
\put(  4.36,  1.82){\special{em:point 649} }
\put(  4.35,  1.81){\special{em:point 650} }
{\special{em:line 649, 650} }
\put(  4.37,  1.82){\special{em:point 651} }
\put(  4.36,  1.82){\special{em:point 652} }
{\special{em:line 651, 652} }
\put(  4.38,  1.83){\special{em:point 653} }
\put(  4.37,  1.82){\special{em:point 654} }
{\special{em:line 653, 654} }
\put(  4.40,  1.84){\special{em:point 655} }
\put(  4.38,  1.83){\special{em:point 656} }
{\special{em:line 655, 656} }
\put(  4.41,  1.85){\special{em:point 657} }
\put(  4.40,  1.84){\special{em:point 658} }
{\special{em:line 657, 658} }
\put(  4.42,  1.85){\special{em:point 659} }
\put(  4.41,  1.85){\special{em:point 660} }
{\special{em:line 659, 660} }
\put(  4.43,  1.86){\special{em:point 661} }
\put(  4.42,  1.85){\special{em:point 662} }
{\special{em:line 661, 662} }
\put(  4.44,  1.87){\special{em:point 663} }
\put(  4.43,  1.86){\special{em:point 664} }
{\special{em:line 663, 664} }
\put(  4.45,  1.87){\special{em:point 665} }
\put(  4.44,  1.87){\special{em:point 666} }
{\special{em:line 665, 666} }
\put(  4.46,  1.88){\special{em:point 667} }
\put(  4.45,  1.87){\special{em:point 668} }
{\special{em:line 667, 668} }
\put(  4.46,  1.89){\special{em:point 669} }
\put(  4.46,  1.88){\special{em:point 670} }
{\special{em:line 669, 670} }
\put(  4.48,  1.90){\special{em:point 671} }
\put(  4.46,  1.89){\special{em:point 672} }
{\special{em:line 671, 672} }
\put(  4.49,  1.91){\special{em:point 673} }
\put(  4.48,  1.90){\special{em:point 674} }
{\special{em:line 673, 674} }
\put(  4.50,  1.93){\special{em:point 675} }
\put(  4.49,  1.91){\special{em:point 676} }
{\special{em:line 675, 676} }
\put(  4.50,  1.94){\special{em:point 677} }
\put(  4.50,  1.93){\special{em:point 678} }
{\special{em:line 677, 678} }
\put(  4.50,  1.95){\special{em:point 679} }
\put(  4.50,  1.94){\special{em:point 680} }
{\special{em:line 679, 680} }
\put(  4.50,  1.96){\special{em:point 681} }
\put(  4.50,  1.95){\special{em:point 682} }
{\special{em:line 681, 682} }
\put(  4.49,  1.97){\special{em:point 683} }
\put(  4.50,  1.96){\special{em:point 684} }
{\special{em:line 683, 684} }
\put(  4.48,  1.98){\special{em:point 685} }
\put(  4.49,  1.97){\special{em:point 686} }
{\special{em:line 685, 686} }
\put(  4.47,  1.99){\special{em:point 687} }
\put(  4.48,  1.98){\special{em:point 688} }
{\special{em:line 687, 688} }
\put(  4.45,  2.00){\special{em:point 689} }
\put(  4.47,  1.99){\special{em:point 690} }
{\special{em:line 689, 690} }
\put(  4.44,  2.01){\special{em:point 691} }
\put(  4.45,  2.00){\special{em:point 692} }
{\special{em:line 691, 692} }
\put(  4.43,  2.01){\special{em:point 693} }
\put(  4.44,  2.01){\special{em:point 694} }
{\special{em:line 693, 694} }
\put(  4.42,  2.02){\special{em:point 695} }
\put(  4.43,  2.01){\special{em:point 696} }
{\special{em:line 695, 696} }
\put(  4.41,  2.02){\special{em:point 697} }
\put(  4.42,  2.02){\special{em:point 698} }
{\special{em:line 697, 698} }
\put(  4.40,  2.02){\special{em:point 699} }
\put(  4.41,  2.02){\special{em:point 700} }
{\special{em:line 699, 700} }
\put(  4.39,  2.03){\special{em:point 701} }
\put(  4.40,  2.02){\special{em:point 702} }
{\special{em:line 701, 702} }
\put(  4.37,  2.03){\special{em:point 703} }
\put(  4.39,  2.03){\special{em:point 704} }
{\special{em:line 703, 704} }
\put(  4.36,  2.04){\special{em:point 705} }
\put(  4.37,  2.03){\special{em:point 706} }
{\special{em:line 705, 706} }
\put(  4.34,  2.04){\special{em:point 707} }
\put(  4.36,  2.04){\special{em:point 708} }
{\special{em:line 707, 708} }
\put(  4.33,  2.04){\special{em:point 709} }
\put(  4.34,  2.04){\special{em:point 710} }
{\special{em:line 709, 710} }
\put(  4.31,  2.05){\special{em:point 711} }
\put(  4.33,  2.04){\special{em:point 712} }
{\special{em:line 711, 712} }
\put(  4.29,  2.05){\special{em:point 713} }
\put(  4.31,  2.05){\special{em:point 714} }
{\special{em:line 713, 714} }
\put(  4.28,  2.06){\special{em:point 715} }
\put(  4.29,  2.05){\special{em:point 716} }
{\special{em:line 715, 716} }
\put(  4.26,  2.06){\special{em:point 717} }
\put(  4.28,  2.06){\special{em:point 718} }
{\special{em:line 717, 718} }
\put(  4.24,  2.06){\special{em:point 719} }
\put(  4.26,  2.06){\special{em:point 720} }
{\special{em:line 719, 720} }
\put(  4.23,  2.07){\special{em:point 721} }
\put(  4.24,  2.06){\special{em:point 722} }
{\special{em:line 721, 722} }
\put(  4.21,  2.07){\special{em:point 723} }
\put(  4.23,  2.07){\special{em:point 724} }
{\special{em:line 723, 724} }
\put(  4.20,  2.08){\special{em:point 725} }
\put(  4.21,  2.07){\special{em:point 726} }
{\special{em:line 725, 726} }
\put(  4.18,  2.08){\special{em:point 727} }
\put(  4.20,  2.08){\special{em:point 728} }
{\special{em:line 727, 728} }
\put(  4.17,  2.09){\special{em:point 729} }
\put(  4.18,  2.08){\special{em:point 730} }
{\special{em:line 729, 730} }
\put(  4.15,  2.09){\special{em:point 731} }
\put(  4.17,  2.09){\special{em:point 732} }
{\special{em:line 731, 732} }
\put(  4.14,  2.09){\special{em:point 733} }
\put(  4.15,  2.09){\special{em:point 734} }
{\special{em:line 733, 734} }
\put(  4.12,  2.10){\special{em:point 735} }
\put(  4.14,  2.09){\special{em:point 736} }
{\special{em:line 735, 736} }
\put(  4.11,  2.10){\special{em:point 737} }
\put(  4.12,  2.10){\special{em:point 738} }
{\special{em:line 737, 738} }
\put(  4.09,  2.11){\special{em:point 739} }
\put(  4.11,  2.10){\special{em:point 740} }
{\special{em:line 739, 740} }
\put(  4.08,  2.11){\special{em:point 741} }
\put(  4.09,  2.11){\special{em:point 742} }
{\special{em:line 741, 742} }
\put(  4.07,  2.12){\special{em:point 743} }
\put(  4.08,  2.11){\special{em:point 744} }
{\special{em:line 743, 744} }
\put(  4.05,  2.12){\special{em:point 745} }
\put(  4.07,  2.12){\special{em:point 746} }
{\special{em:line 745, 746} }
\put(  4.04,  2.12){\special{em:point 747} }
\put(  4.05,  2.12){\special{em:point 748} }
{\special{em:line 747, 748} }
\put(  4.03,  2.13){\special{em:point 749} }
\put(  4.04,  2.12){\special{em:point 750} }
{\special{em:line 749, 750} }
\put(  4.01,  2.13){\special{em:point 751} }
\put(  4.03,  2.13){\special{em:point 752} }
{\special{em:line 751, 752} }
\put(  4.00,  2.14){\special{em:point 753} }
\put(  4.01,  2.13){\special{em:point 754} }
{\special{em:line 753, 754} }
\put(  3.99,  2.14){\special{em:point 755} }
\put(  4.00,  2.14){\special{em:point 756} }
{\special{em:line 755, 756} }
\put(  3.97,  2.15){\special{em:point 757} }
\put(  3.99,  2.14){\special{em:point 758} }
{\special{em:line 757, 758} }
\put(  3.96,  2.15){\special{em:point 759} }
\put(  3.97,  2.15){\special{em:point 760} }
{\special{em:line 759, 760} }
\put(  3.95,  2.16){\special{em:point 761} }
\put(  3.96,  2.15){\special{em:point 762} }
{\special{em:line 761, 762} }
\put(  3.93,  2.16){\special{em:point 763} }
\put(  3.95,  2.16){\special{em:point 764} }
{\special{em:line 763, 764} }
\put(  3.92,  2.17){\special{em:point 765} }
\put(  3.93,  2.16){\special{em:point 766} }
{\special{em:line 765, 766} }
\put(  3.91,  2.17){\special{em:point 767} }
\put(  3.92,  2.17){\special{em:point 768} }
{\special{em:line 767, 768} }
\put(  3.90,  2.18){\special{em:point 769} }
\put(  3.91,  2.17){\special{em:point 770} }
{\special{em:line 769, 770} }
\put(  3.89,  2.18){\special{em:point 771} }
\put(  3.90,  2.18){\special{em:point 772} }
{\special{em:line 771, 772} }
\put(  3.87,  2.19){\special{em:point 773} }
\put(  3.89,  2.18){\special{em:point 774} }
{\special{em:line 773, 774} }
  % Spline-Ende

\put(  3.87,  4.71){\special{em:point 775} }
\put(  4.07,  4.67){\special{em:point 776} }
{\special{em:line 775, 776} }
\put(  3.46,  3.46){\special{em:point 777} }
\put(  3.87,  4.71){\special{em:point 778} }
{\special{em:line 777, 778} }
\put(  3.46,  1.15){\special{em:point 779} }
\put(  3.87,  2.19){\special{em:point 780} }
{\special{em:line 779, 780} }
\put(  3.87,  4.71){\special{em:point 781} }
\put(  6.48,  4.17){\special{em:point 782} }
{\special{em:line 781, 782} }
\put(  3.87,  2.19){\special{em:point 783} }
\put(  6.48,  1.07){\special{em:point 784} }
{\special{em:line 783, 784} }
\end{picture}
\end{center}
\caption {The 3-D curve in space}
 % \\
\end{figure}
%\end{document}


==> SZENE6.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene6.tex
}%\Bem{
\setlength{\unitlength}{0.9cm}

\setcounter{figure}{5}
\begin{figure}
\begin{center}
\begin{picture}(10,10)

  % Eine Ebene wird gezeichnet
\put(  7.00,  2.50){\special{em:point 1} }
\put(  2.75,  2.50){\special{em:point 2} }
{\special{em:line 1,2} }
\put(  0.91,  0.45){\special{em:point 3} }
{\special{em:line 2,3} }
\put(  8.64,  0.45){\special{em:point 4} }
{\special{em:line 3,4} }

\put(  7.00,  2.50){\special{em:point 5} }
{\special{em:line 4,5} }

% Punkt A mit Koordinaten (  0.30,  0.30,  0.30)
% Bildschirmkoordinaten: (  3.46,  3.46)
\put(  3.40,  3.45){\special{em:point 6} }
\put(  3.52,  3.47){\special{em:point 7} }
{\special{em:line 6, 7} }
\put(  3.42,  3.47){\special{em:point 8} }
\put(  3.50,  3.45){\special{em:point 9} }
{\special{em:line 8, 9} }
\put(  2.96,  3.76){A}

% Punkt B mit Koordinaten (  0.30,  0.78,  0.45)
% Bildschirmkoordinaten: (  3.87,  4.71)
\put(  3.82,  4.70){\special{em:point 10} }
\put(  3.93,  4.71){\special{em:point 11} }
{\special{em:line 10, 11} }
\put(  3.83,  4.71){\special{em:point 12} }
\put(  3.92,  4.70){\special{em:point 13} }
{\special{em:line 12, 13} }
\put(  3.87,  4.21){B}

  % Eine Spline wird gezeichnet
\put(  3.46,  3.46){\special{em:point 14} }
{\special{em:line 14, 14} }
\put(  3.47,  3.49){\special{em:point 15} }
\put(  3.46,  3.46){\special{em:point 16} }
{\special{em:line 15, 16} }
\put(  3.47,  3.52){\special{em:point 17} }
\put(  3.47,  3.49){\special{em:point 18} }
{\special{em:line 17, 18} }
\put(  3.47,  3.54){\special{em:point 19} }
\put(  3.47,  3.52){\special{em:point 20} }
{\special{em:line 19, 20} }
\put(  3.48,  3.57){\special{em:point 21} }
\put(  3.47,  3.54){\special{em:point 22} }
{\special{em:line 21, 22} }
\put(  3.48,  3.60){\special{em:point 23} }
\put(  3.48,  3.57){\special{em:point 24} }
{\special{em:line 23, 24} }
\put(  3.49,  3.62){\special{em:point 25} }
\put(  3.48,  3.60){\special{em:point 26} }
{\special{em:line 25, 26} }
\put(  3.49,  3.65){\special{em:point 27} }
\put(  3.49,  3.62){\special{em:point 28} }
{\special{em:line 27, 28} }
\put(  3.49,  3.68){\special{em:point 29} }
\put(  3.49,  3.65){\special{em:point 30} }
{\special{em:line 29, 30} }
\put(  3.50,  3.70){\special{em:point 31} }
\put(  3.49,  3.68){\special{em:point 32} }
{\special{em:line 31, 32} }
\put(  3.50,  3.73){\special{em:point 33} }
\put(  3.50,  3.70){\special{em:point 34} }
{\special{em:line 33, 34} }
\put(  3.51,  3.75){\special{em:point 35} }
\put(  3.50,  3.73){\special{em:point 36} }
{\special{em:line 35, 36} }
\put(  3.51,  3.78){\special{em:point 37} }
\put(  3.51,  3.75){\special{em:point 38} }
{\special{em:line 37, 38} }
\put(  3.52,  3.82){\special{em:point 39} }
\put(  3.51,  3.78){\special{em:point 40} }
{\special{em:line 39, 40} }
\put(  3.53,  3.87){\special{em:point 41} }
\put(  3.52,  3.82){\special{em:point 42} }
{\special{em:line 41, 42} }
\put(  3.53,  3.92){\special{em:point 43} }
\put(  3.53,  3.87){\special{em:point 44} }
{\special{em:line 43, 44} }
\put(  3.54,  3.96){\special{em:point 45} }
\put(  3.53,  3.92){\special{em:point 46} }
{\special{em:line 45, 46} }
\put(  3.55,  4.01){\special{em:point 47} }
\put(  3.54,  3.96){\special{em:point 48} }
{\special{em:line 47, 48} }
\put(  3.56,  4.05){\special{em:point 49} }
\put(  3.55,  4.01){\special{em:point 50} }
{\special{em:line 49, 50} }
\put(  3.57,  4.09){\special{em:point 51} }
\put(  3.56,  4.05){\special{em:point 52} }
{\special{em:line 51, 52} }
\put(  3.57,  4.13){\special{em:point 53} }
\put(  3.57,  4.09){\special{em:point 54} }
{\special{em:line 53, 54} }
\put(  3.58,  4.17){\special{em:point 55} }
\put(  3.57,  4.13){\special{em:point 56} }
{\special{em:line 55, 56} }
\put(  3.59,  4.21){\special{em:point 57} }
\put(  3.58,  4.17){\special{em:point 58} }
{\special{em:line 57, 58} }
\put(  3.60,  4.25){\special{em:point 59} }
\put(  3.59,  4.21){\special{em:point 60} }
{\special{em:line 59, 60} }
\put(  3.61,  4.29){\special{em:point 61} }
\put(  3.60,  4.25){\special{em:point 62} }
{\special{em:line 61, 62} }
\put(  3.61,  4.33){\special{em:point 63} }
\put(  3.61,  4.29){\special{em:point 64} }
{\special{em:line 63, 64} }
\put(  3.62,  4.36){\special{em:point 65} }
\put(  3.61,  4.33){\special{em:point 66} }
{\special{em:line 65, 66} }
\put(  3.63,  4.40){\special{em:point 67} }
\put(  3.62,  4.36){\special{em:point 68} }
{\special{em:line 67, 68} }
\put(  3.64,  4.43){\special{em:point 69} }
\put(  3.63,  4.40){\special{em:point 70} }
{\special{em:line 69, 70} }
\put(  3.65,  4.46){\special{em:point 71} }
\put(  3.64,  4.43){\special{em:point 72} }
{\special{em:line 71, 72} }
\put(  3.66,  4.49){\special{em:point 73} }
\put(  3.65,  4.46){\special{em:point 74} }
{\special{em:line 73, 74} }
\put(  3.66,  4.53){\special{em:point 75} }
\put(  3.66,  4.49){\special{em:point 76} }
{\special{em:line 75, 76} }
\put(  3.67,  4.56){\special{em:point 77} }
\put(  3.66,  4.53){\special{em:point 78} }
{\special{em:line 77, 78} }
\put(  3.68,  4.59){\special{em:point 79} }
\put(  3.67,  4.56){\special{em:point 80} }
{\special{em:line 79, 80} }
\put(  3.69,  4.61){\special{em:point 81} }
\put(  3.68,  4.59){\special{em:point 82} }
{\special{em:line 81, 82} }
\put(  3.70,  4.64){\special{em:point 83} }
\put(  3.69,  4.61){\special{em:point 84} }
{\special{em:line 83, 84} }
\put(  3.70,  4.67){\special{em:point 85} }
\put(  3.70,  4.64){\special{em:point 86} }
{\special{em:line 85, 86} }
\put(  3.71,  4.70){\special{em:point 87} }
\put(  3.70,  4.67){\special{em:point 88} }
{\special{em:line 87, 88} }
\put(  3.72,  4.72){\special{em:point 89} }
\put(  3.71,  4.70){\special{em:point 90} }
{\special{em:line 89, 90} }
\put(  3.73,  4.75){\special{em:point 91} }
\put(  3.72,  4.72){\special{em:point 92} }
{\special{em:line 91, 92} }
\put(  3.74,  4.77){\special{em:point 93} }
\put(  3.73,  4.75){\special{em:point 94} }
{\special{em:line 93, 94} }
\put(  3.75,  4.81){\special{em:point 95} }
\put(  3.74,  4.77){\special{em:point 96} }
{\special{em:line 95, 96} }
\put(  3.77,  4.86){\special{em:point 97} }
\put(  3.75,  4.81){\special{em:point 98} }
{\special{em:line 97, 98} }
\put(  3.79,  4.90){\special{em:point 99} }
\put(  3.77,  4.86){\special{em:point 100} }
{\special{em:line 99, 100} }
\put(  3.81,  4.93){\special{em:point 101} }
\put(  3.79,  4.90){\special{em:point 102} }
{\special{em:line 101, 102} }
\put(  3.82,  4.97){\special{em:point 103} }
\put(  3.81,  4.93){\special{em:point 104} }
{\special{em:line 103, 104} }
\put(  3.84,  5.00){\special{em:point 105} }
\put(  3.82,  4.97){\special{em:point 106} }
{\special{em:line 105, 106} }
\put(  3.86,  5.02){\special{em:point 107} }
\put(  3.84,  5.00){\special{em:point 108} }
{\special{em:line 107, 108} }
\put(  3.87,  5.05){\special{em:point 109} }
\put(  3.86,  5.02){\special{em:point 110} }
{\special{em:line 109, 110} }
\put(  3.89,  5.07){\special{em:point 111} }
\put(  3.87,  5.05){\special{em:point 112} }
{\special{em:line 111, 112} }
\put(  3.91,  5.09){\special{em:point 113} }
\put(  3.89,  5.07){\special{em:point 114} }
{\special{em:line 113, 114} }
\put(  3.93,  5.11){\special{em:point 115} }
\put(  3.91,  5.09){\special{em:point 116} }
{\special{em:line 115, 116} }
\put(  3.96,  5.13){\special{em:point 117} }
\put(  3.93,  5.11){\special{em:point 118} }
{\special{em:line 117, 118} }
\put(  4.00,  5.15){\special{em:point 119} }
\put(  3.96,  5.13){\special{em:point 120} }
{\special{em:line 119, 120} }
\put(  4.04,  5.15){\special{em:point 121} }
\put(  4.00,  5.15){\special{em:point 122} }
{\special{em:line 121, 122} }
\put(  4.07,  5.16){\special{em:point 123} }
\put(  4.04,  5.15){\special{em:point 124} }
{\special{em:line 123, 124} }
\put(  4.11,  5.17){\special{em:point 125} }
\put(  4.07,  5.16){\special{em:point 126} }
{\special{em:line 125, 126} }
\put(  4.14,  5.17){\special{em:point 127} }
\put(  4.11,  5.17){\special{em:point 128} }
{\special{em:line 127, 128} }
\put(  4.17,  5.17){\special{em:point 129} }
\put(  4.14,  5.17){\special{em:point 130} }
{\special{em:line 129, 130} }
\put(  4.20,  5.18){\special{em:point 131} }
\put(  4.17,  5.17){\special{em:point 132} }
{\special{em:line 131, 132} }
\put(  4.23,  5.17){\special{em:point 133} }
\put(  4.20,  5.18){\special{em:point 134} }
{\special{em:line 133, 134} }
\put(  4.26,  5.17){\special{em:point 135} }
\put(  4.23,  5.17){\special{em:point 136} }
{\special{em:line 135, 136} }
\put(  4.29,  5.17){\special{em:point 137} }
\put(  4.26,  5.17){\special{em:point 138} }
{\special{em:line 137, 138} }
\put(  4.31,  5.16){\special{em:point 139} }
\put(  4.29,  5.17){\special{em:point 140} }
{\special{em:line 139, 140} }
\put(  4.34,  5.16){\special{em:point 141} }
\put(  4.31,  5.16){\special{em:point 142} }
{\special{em:line 141, 142} }
\put(  4.36,  5.15){\special{em:point 143} }
\put(  4.34,  5.16){\special{em:point 144} }
{\special{em:line 143, 144} }
\put(  4.41,  5.13){\special{em:point 145} }
\put(  4.36,  5.15){\special{em:point 146} }
{\special{em:line 145, 146} }
\put(  4.45,  5.11){\special{em:point 147} }
\put(  4.41,  5.13){\special{em:point 148} }
{\special{em:line 147, 148} }
\put(  4.48,  5.08){\special{em:point 149} }
\put(  4.45,  5.11){\special{em:point 150} }
{\special{em:line 149, 150} }
\put(  4.50,  5.05){\special{em:point 151} }
\put(  4.48,  5.08){\special{em:point 152} }
{\special{em:line 151, 152} }
\put(  4.50,  5.02){\special{em:point 153} }
\put(  4.50,  5.05){\special{em:point 154} }
{\special{em:line 153, 154} }
\put(  4.49,  4.98){\special{em:point 155} }
\put(  4.50,  5.02){\special{em:point 156} }
{\special{em:line 155, 156} }
\put(  4.47,  4.95){\special{em:point 157} }
\put(  4.49,  4.98){\special{em:point 158} }
{\special{em:line 157, 158} }
\put(  4.45,  4.93){\special{em:point 159} }
\put(  4.47,  4.95){\special{em:point 160} }
{\special{em:line 159, 160} }
\put(  4.43,  4.91){\special{em:point 161} }
\put(  4.45,  4.93){\special{em:point 162} }
{\special{em:line 161, 162} }
\put(  4.41,  4.89){\special{em:point 163} }
\put(  4.43,  4.91){\special{em:point 164} }
{\special{em:line 163, 164} }
\put(  4.39,  4.87){\special{em:point 165} }
\put(  4.41,  4.89){\special{em:point 166} }
{\special{em:line 165, 166} }
\put(  4.36,  4.85){\special{em:point 167} }
\put(  4.39,  4.87){\special{em:point 168} }
{\special{em:line 167, 168} }
\put(  4.33,  4.83){\special{em:point 169} }
\put(  4.36,  4.85){\special{em:point 170} }
{\special{em:line 169, 170} }
\put(  4.29,  4.81){\special{em:point 171} }
\put(  4.33,  4.83){\special{em:point 172} }
{\special{em:line 171, 172} }
\put(  4.26,  4.79){\special{em:point 173} }
\put(  4.29,  4.81){\special{em:point 174} }
{\special{em:line 173, 174} }
\put(  4.23,  4.77){\special{em:point 175} }
\put(  4.26,  4.79){\special{em:point 176} }
{\special{em:line 175, 176} }
\put(  4.20,  4.76){\special{em:point 177} }
\put(  4.23,  4.77){\special{em:point 178} }
{\special{em:line 177, 178} }
\put(  4.17,  4.75){\special{em:point 179} }
\put(  4.20,  4.76){\special{em:point 180} }
{\special{em:line 179, 180} }
\put(  4.14,  4.74){\special{em:point 181} }
\put(  4.17,  4.75){\special{em:point 182} }
{\special{em:line 181, 182} }
\put(  4.11,  4.73){\special{em:point 183} }
\put(  4.14,  4.74){\special{em:point 184} }
{\special{em:line 183, 184} }
\put(  4.08,  4.72){\special{em:point 185} }
\put(  4.11,  4.73){\special{em:point 186} }
{\special{em:line 185, 186} }
\put(  4.05,  4.71){\special{em:point 187} }
\put(  4.08,  4.72){\special{em:point 188} }
{\special{em:line 187, 188} }
\put(  4.03,  4.70){\special{em:point 189} }
\put(  4.05,  4.71){\special{em:point 190} }
{\special{em:line 189, 190} }
\put(  4.00,  4.70){\special{em:point 191} }
\put(  4.03,  4.70){\special{em:point 192} }
{\special{em:line 191, 192} }
\put(  3.97,  4.70){\special{em:point 193} }
\put(  4.00,  4.70){\special{em:point 194} }
{\special{em:line 193, 194} }
\put(  3.95,  4.70){\special{em:point 195} }
\put(  3.97,  4.70){\special{em:point 196} }
{\special{em:line 195, 196} }
\put(  3.92,  4.70){\special{em:point 197} }
\put(  3.95,  4.70){\special{em:point 198} }
{\special{em:line 197, 198} }
\put(  3.87,  4.71){\special{em:point 199} }
\put(  3.92,  4.70){\special{em:point 200} }
{\special{em:line 199, 200} }
  % Spline-Ende


  % Eine Spline wird gezeichnet
\put(  3.46,  1.15){\special{em:point 201} }
{\special{em:line 201, 201} }
\put(  3.48,  1.18){\special{em:point 202} }
\put(  3.46,  1.15){\special{em:point 203} }
{\special{em:line 202, 203} }
\put(  3.49,  1.21){\special{em:point 204} }
\put(  3.48,  1.18){\special{em:point 205} }
{\special{em:line 204, 205} }
\put(  3.51,  1.23){\special{em:point 206} }
\put(  3.49,  1.21){\special{em:point 207} }
{\special{em:line 206, 207} }
\put(  3.53,  1.25){\special{em:point 208} }
\put(  3.51,  1.23){\special{em:point 209} }
{\special{em:line 208, 209} }
\put(  3.54,  1.28){\special{em:point 210} }
\put(  3.53,  1.25){\special{em:point 211} }
{\special{em:line 210, 211} }
\put(  3.56,  1.30){\special{em:point 212} }
\put(  3.54,  1.28){\special{em:point 213} }
{\special{em:line 212, 213} }
\put(  3.57,  1.32){\special{em:point 214} }
\put(  3.56,  1.30){\special{em:point 215} }
{\special{em:line 214, 215} }
\put(  3.59,  1.34){\special{em:point 216} }
\put(  3.57,  1.32){\special{em:point 217} }
{\special{em:line 216, 217} }
\put(  3.61,  1.36){\special{em:point 218} }
\put(  3.59,  1.34){\special{em:point 219} }
{\special{em:line 218, 219} }
\put(  3.62,  1.38){\special{em:point 220} }
\put(  3.61,  1.36){\special{em:point 221} }
{\special{em:line 220, 221} }
\put(  3.66,  1.42){\special{em:point 222} }
\put(  3.62,  1.38){\special{em:point 223} }
{\special{em:line 222, 223} }
\put(  3.69,  1.45){\special{em:point 224} }
\put(  3.66,  1.42){\special{em:point 225} }
{\special{em:line 224, 225} }
\put(  3.72,  1.48){\special{em:point 226} }
\put(  3.69,  1.45){\special{em:point 227} }
{\special{em:line 226, 227} }
\put(  3.75,  1.51){\special{em:point 228} }
\put(  3.72,  1.48){\special{em:point 229} }
{\special{em:line 228, 229} }
\put(  3.79,  1.54){\special{em:point 230} }
\put(  3.75,  1.51){\special{em:point 231} }
{\special{em:line 230, 231} }
\put(  3.82,  1.56){\special{em:point 232} }
\put(  3.79,  1.54){\special{em:point 233} }
{\special{em:line 232, 233} }
\put(  3.86,  1.58){\special{em:point 234} }
\put(  3.82,  1.56){\special{em:point 235} }
{\special{em:line 234, 235} }
\put(  3.89,  1.60){\special{em:point 236} }
\put(  3.86,  1.58){\special{em:point 237} }
{\special{em:line 236, 237} }
\put(  3.93,  1.62){\special{em:point 238} }
\put(  3.89,  1.60){\special{em:point 239} }
{\special{em:line 238, 239} }
\put(  3.96,  1.64){\special{em:point 240} }
\put(  3.93,  1.62){\special{em:point 241} }
{\special{em:line 240, 241} }
\put(  4.00,  1.65){\special{em:point 242} }
\put(  3.96,  1.64){\special{em:point 243} }
{\special{em:line 242, 243} }
\put(  4.04,  1.66){\special{em:point 244} }
\put(  4.00,  1.65){\special{em:point 245} }
{\special{em:line 244, 245} }
\put(  4.07,  1.68){\special{em:point 246} }
\put(  4.04,  1.66){\special{em:point 247} }
{\special{em:line 246, 247} }
\put(  4.11,  1.69){\special{em:point 248} }
\put(  4.07,  1.68){\special{em:point 249} }
{\special{em:line 248, 249} }
\put(  4.14,  1.71){\special{em:point 250} }
\put(  4.11,  1.69){\special{em:point 251} }
{\special{em:line 250, 251} }
\put(  4.17,  1.72){\special{em:point 252} }
\put(  4.14,  1.71){\special{em:point 253} }
{\special{em:line 252, 253} }
\put(  4.20,  1.73){\special{em:point 254} }
\put(  4.17,  1.72){\special{em:point 255} }
{\special{em:line 254, 255} }
\put(  4.23,  1.75){\special{em:point 256} }
\put(  4.20,  1.73){\special{em:point 257} }
{\special{em:line 256, 257} }
\put(  4.26,  1.76){\special{em:point 258} }
\put(  4.23,  1.75){\special{em:point 259} }
{\special{em:line 258, 259} }
\put(  4.29,  1.78){\special{em:point 260} }
\put(  4.26,  1.76){\special{em:point 261} }
{\special{em:line 260, 261} }
\put(  4.31,  1.79){\special{em:point 262} }
\put(  4.29,  1.78){\special{em:point 263} }
{\special{em:line 262, 263} }
\put(  4.34,  1.80){\special{em:point 264} }
\put(  4.31,  1.79){\special{em:point 265} }
{\special{em:line 264, 265} }
\put(  4.36,  1.82){\special{em:point 266} }
\put(  4.34,  1.80){\special{em:point 267} }
{\special{em:line 266, 267} }
\put(  4.38,  1.83){\special{em:point 268} }
\put(  4.36,  1.82){\special{em:point 269} }
{\special{em:line 268, 269} }
\put(  4.41,  1.85){\special{em:point 270} }
\put(  4.38,  1.83){\special{em:point 271} }
{\special{em:line 270, 271} }
\put(  4.45,  1.87){\special{em:point 272} }
\put(  4.41,  1.85){\special{em:point 273} }
{\special{em:line 272, 273} }
\put(  4.48,  1.90){\special{em:point 274} }
\put(  4.45,  1.87){\special{em:point 275} }
{\special{em:line 274, 275} }
\put(  4.50,  1.93){\special{em:point 276} }
\put(  4.48,  1.90){\special{em:point 277} }
{\special{em:line 276, 277} }
\put(  4.49,  1.97){\special{em:point 278} }
\put(  4.50,  1.93){\special{em:point 279} }
{\special{em:line 278, 279} }
\put(  4.47,  1.99){\special{em:point 280} }
\put(  4.49,  1.97){\special{em:point 281} }
{\special{em:line 280, 281} }
\put(  4.43,  2.01){\special{em:point 282} }
\put(  4.47,  1.99){\special{em:point 283} }
{\special{em:line 282, 283} }
\put(  4.41,  2.02){\special{em:point 284} }
\put(  4.43,  2.01){\special{em:point 285} }
{\special{em:line 284, 285} }
\put(  4.39,  2.03){\special{em:point 286} }
\put(  4.41,  2.02){\special{em:point 287} }
{\special{em:line 286, 287} }
\put(  4.36,  2.04){\special{em:point 288} }
\put(  4.39,  2.03){\special{em:point 289} }
{\special{em:line 288, 289} }
\put(  4.33,  2.04){\special{em:point 290} }
\put(  4.36,  2.04){\special{em:point 291} }
{\special{em:line 290, 291} }
\put(  4.29,  2.05){\special{em:point 292} }
\put(  4.33,  2.04){\special{em:point 293} }
{\special{em:line 292, 293} }
\put(  4.26,  2.06){\special{em:point 294} }
\put(  4.29,  2.05){\special{em:point 295} }
{\special{em:line 294, 295} }
\put(  4.23,  2.07){\special{em:point 296} }
\put(  4.26,  2.06){\special{em:point 297} }
{\special{em:line 296, 297} }
\put(  4.20,  2.08){\special{em:point 298} }
\put(  4.23,  2.07){\special{em:point 299} }
{\special{em:line 298, 299} }
\put(  4.17,  2.09){\special{em:point 300} }
\put(  4.20,  2.08){\special{em:point 301} }
{\special{em:line 300, 301} }
\put(  4.14,  2.09){\special{em:point 302} }
\put(  4.17,  2.09){\special{em:point 303} }
{\special{em:line 302, 303} }
\put(  4.11,  2.10){\special{em:point 304} }
\put(  4.14,  2.09){\special{em:point 305} }
{\special{em:line 304, 305} }
\put(  4.08,  2.11){\special{em:point 306} }
\put(  4.11,  2.10){\special{em:point 307} }
{\special{em:line 306, 307} }
\put(  4.05,  2.12){\special{em:point 308} }
\put(  4.08,  2.11){\special{em:point 309} }
{\special{em:line 308, 309} }
\put(  4.03,  2.13){\special{em:point 310} }
\put(  4.05,  2.12){\special{em:point 311} }
{\special{em:line 310, 311} }
\put(  4.00,  2.14){\special{em:point 312} }
\put(  4.03,  2.13){\special{em:point 313} }
{\special{em:line 312, 313} }
\put(  3.97,  2.15){\special{em:point 314} }
\put(  4.00,  2.14){\special{em:point 315} }
{\special{em:line 314, 315} }
\put(  3.95,  2.16){\special{em:point 316} }
\put(  3.97,  2.15){\special{em:point 317} }
{\special{em:line 316, 317} }
\put(  3.92,  2.17){\special{em:point 318} }
\put(  3.95,  2.16){\special{em:point 319} }
{\special{em:line 318, 319} }
\put(  3.90,  2.18){\special{em:point 320} }
\put(  3.92,  2.17){\special{em:point 321} }
{\special{em:line 320, 321} }
\put(  3.87,  2.19){\special{em:point 322} }
\put(  3.90,  2.18){\special{em:point 323} }
{\special{em:line 322, 323} }
  % Spline-Ende


% Punkt A' mit Koordinaten (  0.30,  0.30,  0.00)
% Bildschirmkoordinaten: (  3.46,  1.15)
\put(  3.40,  1.13){\special{em:point 324} }
\put(  3.52,  1.17){\special{em:point 325} }
{\special{em:line 324, 325} }
\put(  3.42,  1.17){\special{em:point 326} }
\put(  3.50,  1.13){\special{em:point 327} }
{\special{em:line 326, 327} }
\put(  3.76,  1.15){A'}

% Punkt B' mit Koordinaten (  0.30,  0.78,  0.00)
% Bildschirmkoordinaten: (  3.87,  2.19)
\put(  3.82,  2.17){\special{em:point 328} }
\put(  3.93,  2.20){\special{em:point 329} }
{\special{em:line 328, 329} }
\put(  3.83,  2.20){\special{em:point 330} }
\put(  3.92,  2.17){\special{em:point 331} }
{\special{em:line 330, 331} }
\put(  3.87,  2.49){B'}
\put(  4.45,  5.11){\special{em:point 332} }
\put(  4.45,  1.87){\special{em:point 333} }
{\special{em:line 332, 333} }

% Punkt X mit Koordinaten (  0.41,  0.60,  0.52)
% Bildschirmkoordinaten: (  4.45,  5.11)
\put(  4.39,  5.11){\special{em:point 334} }
\put(  4.50,  5.11){\special{em:point 335} }
{\special{em:line 334, 335} }
\put(  4.40,  5.11){\special{em:point 336} }
\put(  4.49,  5.11){\special{em:point 337} }
{\special{em:line 336, 337} }
\put(  4.45,  5.41){X}

% Punkt X' mit Koordinaten (  0.41,  0.60,  0.00)
% Bildschirmkoordinaten: (  4.45,  1.87)
\put(  4.39,  1.86){\special{em:point 338} }
\put(  4.50,  1.89){\special{em:point 339} }
{\special{em:line 338, 339} }
\put(  4.40,  1.89){\special{em:point 340} }
\put(  4.49,  1.86){\special{em:point 341} }
{\special{em:line 340, 341} }
\put(  4.45,  2.17){X'}

  % Eine Ebene wird gezeichnet
\put(  8.19,  4.69){\special{em:point 342} }
\put(  5.23,  1.64){\special{em:point 343} }
{\special{em:line 342,343} }
\put(  5.41, -1.10){\special{em:point 344} }
{\special{em:line 343,344} }
\put( 10.79,  4.44){\special{em:point 345} }
{\special{em:line 344,345} }

\put(  8.19,  4.69){\special{em:point 346} }
{\special{em:line 345,346} }


  % Eine Spline wird gezeichnet
\put(  6.24,  0.76){\special{em:point 355} }
{\special{em:line 355, 355} }
\put(  6.27,  0.80){\special{em:point 356} }
\put(  6.24,  0.76){\special{em:point 357} }
{\special{em:line 356, 357} }
\put(  6.29,  0.84){\special{em:point 358} }
\put(  6.27,  0.80){\special{em:point 359} }
{\special{em:line 358, 359} }
\put(  6.31,  0.88){\special{em:point 360} }
\put(  6.29,  0.84){\special{em:point 361} }
{\special{em:line 360, 361} }
\put(  6.33,  0.92){\special{em:point 362} }
\put(  6.31,  0.88){\special{em:point 363} }
{\special{em:line 362, 363} }
\put(  6.35,  0.96){\special{em:point 364} }
\put(  6.33,  0.92){\special{em:point 365} }
{\special{em:line 364, 365} }
\put(  6.37,   1.0){\special{em:point 366} }
\put(  6.35,  0.96){\special{em:point 367} }
{\special{em:line 366, 367} }
\put(  6.39,  1.04){\special{em:point 368} }
\put(  6.37,   1.0){\special{em:point 369} }
{\special{em:line 368, 369} }
\put(  6.41,  1.07){\special{em:point 370} }
\put(  6.39,  1.04){\special{em:point 371} }
{\special{em:line 370, 371} }
\put(  6.43,  1.11){\special{em:point 372} }
\put(  6.41,  1.07){\special{em:point 373} }
{\special{em:line 372, 373} }
\put(  6.45,  1.14){\special{em:point 374} }
\put(  6.43,  1.11){\special{em:point 375} }
{\special{em:line 374, 375} }
\put(  6.46,  1.18){\special{em:point 376} }
\put(  6.45,  1.14){\special{em:point 377} }
{\special{em:line 376, 377} }
\put(  6.48,  1.21){\special{em:point 378} }
\put(  6.46,  1.18){\special{em:point 379} }
{\special{em:line 378, 379} }
\put(  6.50,  1.25){\special{em:point 380} }
\put(  6.48,  1.21){\special{em:point 381} }
{\special{em:line 380, 381} }
\put(  6.52,  1.28){\special{em:point 382} }
\put(  6.50,  1.25){\special{em:point 383} }
{\special{em:line 382, 383} }
\put(  6.53,  1.31){\special{em:point 384} }
\put(  6.52,  1.28){\special{em:point 385} }
{\special{em:line 384, 385} }
\put(  6.55,  1.34){\special{em:point 386} }
\put(  6.53,  1.31){\special{em:point 387} }
{\special{em:line 386, 387} }
\put(  6.56,  1.37){\special{em:point 388} }
\put(  6.55,  1.34){\special{em:point 389} }
{\special{em:line 388, 389} }
\put(  6.58,  1.40){\special{em:point 390} }
\put(  6.56,  1.37){\special{em:point 391} }
{\special{em:line 390, 391} }
\put(  6.59,  1.43){\special{em:point 392} }
\put(  6.58,  1.40){\special{em:point 393} }
{\special{em:line 392, 393} }
\put(  6.61,  1.46){\special{em:point 394} }
\put(  6.59,  1.43){\special{em:point 395} }
{\special{em:line 394, 395} }
\put(  6.62,  1.49){\special{em:point 396} }
\put(  6.61,  1.46){\special{em:point 397} }
{\special{em:line 396, 397} }
\put(  6.64,  1.52){\special{em:point 398} }
\put(  6.62,  1.49){\special{em:point 399} }
{\special{em:line 398, 399} }
\put(  6.65,  1.54){\special{em:point 400} }
\put(  6.64,  1.52){\special{em:point 401} }
{\special{em:line 400, 401} }
\put(  6.67,  1.57){\special{em:point 402} }
\put(  6.65,  1.54){\special{em:point 403} }
{\special{em:line 402, 403} }
\put(  6.68,  1.60){\special{em:point 404} }
\put(  6.67,  1.57){\special{em:point 405} }
{\special{em:line 404, 405} }
\put(  6.69,  1.62){\special{em:point 406} }
\put(  6.68,  1.60){\special{em:point 407} }
{\special{em:line 406, 407} }
\put(  6.71,  1.65){\special{em:point 408} }
\put(  6.69,  1.62){\special{em:point 409} }
{\special{em:line 408, 409} }
\put(  6.72,  1.67){\special{em:point 410} }
\put(  6.71,  1.65){\special{em:point 411} }
{\special{em:line 410, 411} }
\put(  6.73,  1.70){\special{em:point 412} }
\put(  6.72,  1.67){\special{em:point 413} }
{\special{em:line 412, 413} }
\put(  6.74,  1.72){\special{em:point 414} }
\put(  6.73,  1.70){\special{em:point 415} }
{\special{em:line 414, 415} }
\put(  6.75,  1.74){\special{em:point 416} }
\put(  6.74,  1.72){\special{em:point 417} }
{\special{em:line 416, 417} }
\put(  6.76,  1.76){\special{em:point 418} }
\put(  6.75,  1.74){\special{em:point 419} }
{\special{em:line 418, 419} }
\put(  6.79,  1.81){\special{em:point 420} }
\put(  6.76,  1.76){\special{em:point 421} }
{\special{em:line 420, 421} }
\put(  6.81,  1.85){\special{em:point 422} }
\put(  6.79,  1.81){\special{em:point 423} }
{\special{em:line 422, 423} }
\put(  6.83,  1.89){\special{em:point 424} }
\put(  6.81,  1.85){\special{em:point 425} }
{\special{em:line 424, 425} }
\put(  6.85,  1.93){\special{em:point 426} }
\put(  6.83,  1.89){\special{em:point 427} }
{\special{em:line 426, 427} }
\put(  6.86,  1.96){\special{em:point 428} }
\put(  6.85,  1.93){\special{em:point 429} }
{\special{em:line 428, 429} }
\put(  6.88,  2.00){\special{em:point 430} }
\put(  6.86,  1.96){\special{em:point 431} }
{\special{em:line 430, 431} }
\put(  6.89,  2.03){\special{em:point 432} }
\put(  6.88,  2.00){\special{em:point 433} }
{\special{em:line 432, 433} }
\put(  6.91,  2.06){\special{em:point 434} }
\put(  6.89,  2.03){\special{em:point 435} }
{\special{em:line 434, 435} }
\put(  6.92,  2.09){\special{em:point 436} }
\put(  6.91,  2.06){\special{em:point 437} }
{\special{em:line 436, 437} }
\put(  6.93,  2.12){\special{em:point 438} }
\put(  6.92,  2.09){\special{em:point 439} }
{\special{em:line 438, 439} }
\put(  6.95,  2.14){\special{em:point 440} }
\put(  6.93,  2.12){\special{em:point 441} }
{\special{em:line 440, 441} }
\put(  6.96,  2.16){\special{em:point 442} }
\put(  6.95,  2.14){\special{em:point 443} }
{\special{em:line 442, 443} }
\put(  6.98,  2.21){\special{em:point 444} }
\put(  6.96,  2.16){\special{em:point 445} }
{\special{em:line 444, 445} }
\put(  6.99,  2.24){\special{em:point 446} }
\put(  6.98,  2.21){\special{em:point 447} }
{\special{em:line 446, 447} }
\put(  7.00,  2.27){\special{em:point 448} }
\put(  6.99,  2.24){\special{em:point 449} }
{\special{em:line 448, 449} }
\put(  7.01,  2.31){\special{em:point 450} }
\put(  7.00,  2.27){\special{em:point 451} }
{\special{em:line 450, 451} }
\put(  7.02,  2.34){\special{em:point 452} }
\put(  7.01,  2.31){\special{em:point 453} }
{\special{em:line 452, 453} }
\put(  7.03,  2.36){\special{em:point 454} }
\put(  7.02,  2.34){\special{em:point 455} }
{\special{em:line 454, 455} }
\put(  7.04,  2.39){\special{em:point 456} }
\put(  7.03,  2.36){\special{em:point 457} }
{\special{em:line 456, 457} }
\put(  7.04,  2.42){\special{em:point 458} }
\put(  7.04,  2.39){\special{em:point 459} }
{\special{em:line 458, 459} }
\put(  7.05,  2.46){\special{em:point 460} }
\put(  7.04,  2.42){\special{em:point 461} }
{\special{em:line 460, 461} }
\put(  7.05,  2.50){\special{em:point 462} }
\put(  7.05,  2.46){\special{em:point 463} }
{\special{em:line 462, 463} }
\put(  7.05,  2.54){\special{em:point 464} }
\put(  7.05,  2.50){\special{em:point 465} }
{\special{em:line 464, 465} }
\put(  7.04,  2.57){\special{em:point 466} }
\put(  7.05,  2.54){\special{em:point 467} }
{\special{em:line 466, 467} }
\put(  7.03,  2.60){\special{em:point 468} }
\put(  7.04,  2.57){\special{em:point 469} }
{\special{em:line 468, 469} }
\put(  7.01,  2.62){\special{em:point 470} }
\put(  7.03,  2.60){\special{em:point 471} }
{\special{em:line 470, 471} }
\put(  6.98,  2.63){\special{em:point 472} }
\put(  7.01,  2.62){\special{em:point 473} }
{\special{em:line 472, 473} }
\put(  6.95,  2.63){\special{em:point 474} }
\put(  6.98,  2.63){\special{em:point 475} }
{\special{em:line 474, 475} }
\put(  6.92,  2.63){\special{em:point 476} }
\put(  6.95,  2.63){\special{em:point 477} }
{\special{em:line 476, 477} }
\put(  6.87,  2.61){\special{em:point 478} }
\put(  6.92,  2.63){\special{em:point 479} }
{\special{em:line 478, 479} }
\put(  6.85,  2.60){\special{em:point 480} }
\put(  6.87,  2.61){\special{em:point 481} }
{\special{em:line 480, 481} }
\put(  6.82,  2.59){\special{em:point 482} }
\put(  6.85,  2.60){\special{em:point 483} }
{\special{em:line 482, 483} }
\put(  6.80,  2.57){\special{em:point 484} }
\put(  6.82,  2.59){\special{em:point 485} }
{\special{em:line 484, 485} }
\put(  6.77,  2.56){\special{em:point 486} }
\put(  6.80,  2.57){\special{em:point 487} }
{\special{em:line 486, 487} }
\put(  6.74,  2.54){\special{em:point 488} }
\put(  6.77,  2.56){\special{em:point 489} }
{\special{em:line 488, 489} }
\put(  6.71,  2.52){\special{em:point 490} }
\put(  6.74,  2.54){\special{em:point 491} }
{\special{em:line 490, 491} }
\put(  6.68,  2.50){\special{em:point 492} }
\put(  6.71,  2.52){\special{em:point 493} }
{\special{em:line 492, 493} }
\put(  6.65,  2.48){\special{em:point 494} }
\put(  6.68,  2.50){\special{em:point 495} }
{\special{em:line 494, 495} }
\put(  6.62,  2.46){\special{em:point 496} }
\put(  6.65,  2.48){\special{em:point 497} }
{\special{em:line 496, 497} }
\put(  6.59,  2.44){\special{em:point 498} }
\put(  6.62,  2.46){\special{em:point 499} }
{\special{em:line 498, 499} }
\put(  6.56,  2.42){\special{em:point 500} }
\put(  6.59,  2.44){\special{em:point 501} }
{\special{em:line 500, 501} }
\put(  6.53,  2.41){\special{em:point 502} }
\put(  6.56,  2.42){\special{em:point 503} }
{\special{em:line 502, 503} }
\put(  6.51,  2.39){\special{em:point 504} }
\put(  6.53,  2.41){\special{em:point 505} }
{\special{em:line 504, 505} }
\put(  6.48,  2.38){\special{em:point 506} }
\put(  6.51,  2.39){\special{em:point 507} }
{\special{em:line 506, 507} }
\put(  6.46,  2.37){\special{em:point 508} }
\put(  6.48,  2.38){\special{em:point 509} }
{\special{em:line 508, 509} }
\put(  6.44,  2.36){\special{em:point 510} }
\put(  6.46,  2.37){\special{em:point 511} }
{\special{em:line 510, 511} }
\put(  6.40,  2.34){\special{em:point 512} }
\put(  6.44,  2.36){\special{em:point 513} }
{\special{em:line 512, 513} }
\put(  6.36,  2.33){\special{em:point 514} }
\put(  6.40,  2.34){\special{em:point 515} }
{\special{em:line 514, 515} }
\put(  6.32,  2.33){\special{em:point 516} }
\put(  6.36,  2.33){\special{em:point 517} }
{\special{em:line 516, 517} }
  % Spline-Ende


% Punkt A'' mit Koordinaten (  0.66,  0.30, -0.05)
% Bildschirmkoordinaten: (  6.24,  0.76)
\put(  6.20,  0.74){\special{em:point 518} }
\put(  6.29,  0.78){\special{em:point 519} }
{\special{em:line 518, 519} }
\put(  6.19,  0.78){\special{em:point 520} }
\put(  6.30,  0.74){\special{em:point 521} }
{\special{em:line 520, 521} }
\put(  6.64,  1.06){A''}

% Punkt B'' mit Koordinaten (  0.74,  0.78,  0.02)
% Bildschirmkoordinaten: (  6.32,  2.33)
\put(  6.28,  2.31){\special{em:point 522} }
\put(  6.37,  2.34){\special{em:point 523} }
{\special{em:line 522, 523} }
\put(  6.27,  2.34){\special{em:point 524} }
\put(  6.38,  2.31){\special{em:point 525} }
{\special{em:line 524, 525} }
\put(  6.32,  2.63){B''}
\put(  7.03,  2.60){\special{em:point 526} }
\put(  5.41,  0.94){\special{em:point 527} }
{\special{em:line 526, 527} }

% Punkt X'' mit Koordinaten (  0.82,  0.60,  0.12)
% Bildschirmkoordinaten: (  7.03,  2.60)
\put(  6.99,  2.59){\special{em:point 528} }
\put(  7.07,  2.61){\special{em:point 529} }
{\special{em:line 528, 529} }
\put(  6.97,  2.61){\special{em:point 530} }
\put(  7.09,  2.59){\special{em:point 531} }
{\special{em:line 530, 531} }
\put(  7.03,  2.90){X''}
\end{picture}
\end{center}
\caption {Recovering non-traceable points}
 % \\
\end{figure}

%\end{document}


==> SZENE7.tex <==
\Bem{\documentstyle[12pt]{article}
\setlength{\oddsidemargin}{0cm}
\setlength{\evensidemargin}{0cm}
\setlength{\headheight}{0cm}
\setlength{\headsep}{0cm}
\setlength{\textheight}{22cm}
\setlength{\textwidth}{15cm}
\setlength{\parskip}{3pt plus 2pt}   % To give space between paragraphs
\begin{document} % Abbildungen szene7.tex
}%\Bem{
\setlength{\unitlength}{0.9cm}

\setcounter{figure}{6}
\begin{figure}
\begin{center}
\begin{picture}(10,10)
\put(  2.36,  4.23){\special{em:point 1} }
\put(  3.08,  3.08){\special{em:point 2} }
{\special{em:line 1, 2} }
\put(  2.36,  4.23){\special{em:point 3} }
\put(  1.15,  1.15){\special{em:point 4} }
{\special{em:line 3, 4} }

  % Eine Spline wird gezeichnet
\put(  1.15,  1.15){\special{em:point 5} }
{\special{em:line 5, 5} }
\put(  1.17,  1.18){\special{em:point 6} }
\put(  1.15,  1.15){\special{em:point 7} }
{\special{em:line 6, 7} }
\put(  1.18,  1.21){\special{em:point 8} }
\put(  1.17,  1.18){\special{em:point 9} }
{\special{em:line 8, 9} }
\put(  1.19,  1.24){\special{em:point 10} }
\put(  1.18,  1.21){\special{em:point 11} }
{\special{em:line 10, 11} }
\put(  1.20,  1.27){\special{em:point 12} }
\put(  1.19,  1.24){\special{em:point 13} }
{\special{em:line 12, 13} }
\put(  1.21,  1.30){\special{em:point 14} }
\put(  1.20,  1.27){\special{em:point 15} }
{\special{em:line 14, 15} }
\put(  1.22,  1.33){\special{em:point 16} }
\put(  1.21,  1.30){\special{em:point 17} }
{\special{em:line 16, 17} }
\put(  1.23,  1.35){\special{em:point 18} }
\put(  1.22,  1.33){\special{em:point 19} }
{\special{em:line 18, 19} }
\put(  1.24,  1.38){\special{em:point 20} }
\put(  1.23,  1.35){\special{em:point 21} }
{\special{em:line 20, 21} }
\put(  1.25,  1.41){\special{em:point 22} }
\put(  1.24,  1.38){\special{em:point 23} }
{\special{em:line 22, 23} }
\put(  1.26,  1.44){\special{em:point 24} }
\put(  1.25,  1.41){\special{em:point 25} }
{\special{em:line 24, 25} }
\put(  1.27,  1.46){\special{em:point 26} }
\put(  1.26,  1.44){\special{em:point 27} }
{\special{em:line 26, 27} }
\put(  1.29,  1.49){\special{em:point 28} }
\put(  1.27,  1.46){\special{em:point 29} }
{\special{em:line 28, 29} }
\put(  1.30,  1.52){\special{em:point 30} }
\put(  1.29,  1.49){\special{em:point 31} }
{\special{em:line 30, 31} }
\put(  1.31,  1.54){\special{em:point 32} }
\put(  1.30,  1.52){\special{em:point 33} }
{\special{em:line 32, 33} }
\put(  1.32,  1.57){\special{em:point 34} }
\put(  1.31,  1.54){\special{em:point 35} }
{\special{em:line 34, 35} }
\put(  1.33,  1.59){\special{em:point 36} }
\put(  1.32,  1.57){\special{em:point 37} }
{\special{em:line 36, 37} }
\put(  1.34,  1.62){\special{em:point 38} }
\put(  1.33,  1.59){\special{em:point 39} }
{\special{em:line 38, 39} }
\put(  1.35,  1.64){\special{em:point 40} }
\put(  1.34,  1.62){\special{em:point 41} }
{\special{em:line 40, 41} }
\put(  1.36,  1.67){\special{em:point 42} }
\put(  1.35,  1.64){\special{em:point 43} }
{\special{em:line 42, 43} }
\put(  1.37,  1.69){\special{em:point 44} }
\put(  1.36,  1.67){\special{em:point 45} }
{\special{em:line 44, 45} }
\put(  1.38,  1.72){\special{em:point 46} }
\put(  1.37,  1.69){\special{em:point 47} }
{\special{em:line 46, 47} }
\put(  1.38,  1.74){\special{em:point 48} }
\put(  1.38,  1.72){\special{em:point 49} }
{\special{em:line 48, 49} }
\put(  1.39,  1.76){\special{em:point 50} }
\put(  1.38,  1.74){\special{em:point 51} }
{\special{em:line 50, 51} }
\put(  1.40,  1.79){\special{em:point 52} }
\put(  1.39,  1.76){\special{em:point 53} }
{\special{em:line 52, 53} }
\put(  1.41,  1.81){\special{em:point 54} }
\put(  1.40,  1.79){\special{em:point 55} }
{\special{em:line 54, 55} }
\put(  1.42,  1.83){\special{em:point 56} }
\put(  1.41,  1.81){\special{em:point 57} }
{\special{em:line 56, 57} }
\put(  1.44,  1.88){\special{em:point 58} }
\put(  1.42,  1.83){\special{em:point 59} }
{\special{em:line 58, 59} }
\put(  1.46,  1.92){\special{em:point 60} }
\put(  1.44,  1.88){\special{em:point 61} }
{\special{em:line 60, 61} }
\put(  1.48,  1.97){\special{em:point 62} }
\put(  1.46,  1.92){\special{em:point 63} }
{\special{em:line 62, 63} }
\put(  1.49,  2.01){\special{em:point 64} }
\put(  1.48,  1.97){\special{em:point 65} }
{\special{em:line 64, 65} }
\put(  1.51,  2.05){\special{em:point 66} }
\put(  1.49,  2.01){\special{em:point 67} }
{\special{em:line 66, 67} }
\put(  1.53,  2.10){\special{em:point 68} }
\put(  1.51,  2.05){\special{em:point 69} }
{\special{em:line 68, 69} }
\put(  1.54,  2.14){\special{em:point 70} }
\put(  1.53,  2.10){\special{em:point 71} }
{\special{em:line 70, 71} }
\put(  1.56,  2.18){\special{em:point 72} }
\put(  1.54,  2.14){\special{em:point 73} }
{\special{em:line 72, 73} }
\put(  1.58,  2.22){\special{em:point 74} }
\put(  1.56,  2.18){\special{em:point 75} }
{\special{em:line 74, 75} }
\put(  1.59,  2.25){\special{em:point 76} }
\put(  1.58,  2.22){\special{em:point 77} }
{\special{em:line 76, 77} }
\put(  1.61,  2.29){\special{em:point 78} }
\put(  1.59,  2.25){\special{em:point 79} }
{\special{em:line 78, 79} }
\put(  1.62,  2.33){\special{em:point 80} }
\put(  1.61,  2.29){\special{em:point 81} }
{\special{em:line 80, 81} }
\put(  1.64,  2.37){\special{em:point 82} }
\put(  1.62,  2.33){\special{em:point 83} }
{\special{em:line 82, 83} }
\put(  1.65,  2.40){\special{em:point 84} }
\put(  1.64,  2.37){\special{em:point 85} }
{\special{em:line 84, 85} }
\put(  1.67,  2.44){\special{em:point 86} }
\put(  1.65,  2.40){\special{em:point 87} }
{\special{em:line 86, 87} }
\put(  1.68,  2.47){\special{em:point 88} }
\put(  1.67,  2.44){\special{em:point 89} }
{\special{em:line 88, 89} }
\put(  1.69,  2.51){\special{em:point 90} }
\put(  1.68,  2.47){\special{em:point 91} }
{\special{em:line 90, 91} }
\put(  1.71,  2.54){\special{em:point 92} }
\put(  1.69,  2.51){\special{em:point 93} }
{\special{em:line 92, 93} }
\put(  1.72,  2.57){\special{em:point 94} }
\put(  1.71,  2.54){\special{em:point 95} }
{\special{em:line 94, 95} }
\put(  1.73,  2.60){\special{em:point 96} }
\put(  1.72,  2.57){\special{em:point 97} }
{\special{em:line 96, 97} }
\put(  1.75,  2.64){\special{em:point 98} }
\put(  1.73,  2.60){\special{em:point 99} }
{\special{em:line 98, 99} }
\put(  1.76,  2.67){\special{em:point 100} }
\put(  1.75,  2.64){\special{em:point 101} }
{\special{em:line 100, 101} }
\put(  1.77,  2.70){\special{em:point 102} }
\put(  1.76,  2.67){\special{em:point 103} }
{\special{em:line 102, 103} }
\put(  1.79,  2.73){\special{em:point 104} }
\put(  1.77,  2.70){\special{em:point 105} }
{\special{em:line 104, 105} }
\put(  1.80,  2.76){\special{em:point 106} }
\put(  1.79,  2.73){\special{em:point 107} }
{\special{em:line 106, 107} }
\put(  1.81,  2.78){\special{em:point 108} }
\put(  1.80,  2.76){\special{em:point 109} }
{\special{em:line 108, 109} }
\put(  1.82,  2.81){\special{em:point 110} }
\put(  1.81,  2.78){\special{em:point 111} }
{\special{em:line 110, 111} }
\put(  1.83,  2.84){\special{em:point 112} }
\put(  1.82,  2.81){\special{em:point 113} }
{\special{em:line 112, 113} }
\put(  1.85,  2.87){\special{em:point 114} }
\put(  1.83,  2.84){\special{em:point 115} }
{\special{em:line 114, 115} }
\put(  1.86,  2.89){\special{em:point 116} }
\put(  1.85,  2.87){\special{em:point 117} }
{\special{em:line 116, 117} }
\put(  1.87,  2.92){\special{em:point 118} }
\put(  1.86,  2.89){\special{em:point 119} }
{\special{em:line 118, 119} }
\put(  1.88,  2.95){\special{em:point 120} }
\put(  1.87,  2.92){\special{em:point 121} }
{\special{em:line 120, 121} }
\put(  1.89,  2.97){\special{em:point 122} }
\put(  1.88,  2.95){\special{em:point 123} }
{\special{em:line 122, 123} }
\put(  1.90,  2.99){\special{em:point 124} }
\put(  1.89,  2.97){\special{em:point 125} }
{\special{em:line 124, 125} }
\put(  1.91,  3.02){\special{em:point 126} }
\put(  1.90,  2.99){\special{em:point 127} }
{\special{em:line 126, 127} }
\put(  1.92,  3.04){\special{em:point 128} }
\put(  1.91,  3.02){\special{em:point 129} }
{\special{em:line 128, 129} }
\put(  1.93,  3.07){\special{em:point 130} }
\put(  1.92,  3.04){\special{em:point 131} }
{\special{em:line 130, 131} }
\put(  1.95,  3.11){\special{em:point 132} }
\put(  1.93,  3.07){\special{em:point 133} }
{\special{em:line 132, 133} }
\put(  1.97,  3.15){\special{em:point 134} }
\put(  1.95,  3.11){\special{em:point 135} }
{\special{em:line 134, 135} }
\put(  1.99,  3.20){\special{em:point 136} }
\put(  1.97,  3.15){\special{em:point 137} }
{\special{em:line 136, 137} }
\put(  2.01,  3.24){\special{em:point 138} }
\put(  1.99,  3.20){\special{em:point 139} }
{\special{em:line 138, 139} }
\put(  2.03,  3.27){\special{em:point 140} }
\put(  2.01,  3.24){\special{em:point 141} }
{\special{em:line 140, 141} }
\put(  2.04,  3.31){\special{em:point 142} }
\put(  2.03,  3.27){\special{em:point 143} }
{\special{em:line 142, 143} }
\put(  2.06,  3.35){\special{em:point 144} }
\put(  2.04,  3.31){\special{em:point 145} }
{\special{em:line 144, 145} }
\put(  2.07,  3.38){\special{em:point 146} }
\put(  2.06,  3.35){\special{em:point 147} }
{\special{em:line 146, 147} }
\put(  2.09,  3.41){\special{em:point 148} }
\put(  2.07,  3.38){\special{em:point 149} }
{\special{em:line 148, 149} }
\put(  2.11,  3.44){\special{em:point 150} }
\put(  2.09,  3.41){\special{em:point 151} }
{\special{em:line 150, 151} }
\put(  2.12,  3.47){\special{em:point 152} }
\put(  2.11,  3.44){\special{em:point 153} }
{\special{em:line 152, 153} }
\put(  2.13,  3.50){\special{em:point 154} }
\put(  2.12,  3.47){\special{em:point 155} }
{\special{em:line 154, 155} }
\put(  2.15,  3.53){\special{em:point 156} }
\put(  2.13,  3.50){\special{em:point 157} }
{\special{em:line 156, 157} }
\put(  2.16,  3.55){\special{em:point 158} }
\put(  2.15,  3.53){\special{em:point 159} }
{\special{em:line 158, 159} }
\put(  2.17,  3.58){\special{em:point 160} }
\put(  2.16,  3.55){\special{em:point 161} }
{\special{em:line 160, 161} }
\put(  2.19,  3.60){\special{em:point 162} }
\put(  2.17,  3.58){\special{em:point 163} }
{\special{em:line 162, 163} }
\put(  2.20,  3.62){\special{em:point 164} }
\put(  2.19,  3.60){\special{em:point 165} }
{\special{em:line 164, 165} }
\put(  2.22,  3.66){\special{em:point 166} }
\put(  2.20,  3.62){\special{em:point 167} }
{\special{em:line 166, 167} }
\put(  2.24,  3.69){\special{em:point 168} }
\put(  2.22,  3.66){\special{em:point 169} }
{\special{em:line 168, 169} }
\put(  2.26,  3.72){\special{em:point 170} }
\put(  2.24,  3.69){\special{em:point 171} }
{\special{em:line 170, 171} }
\put(  2.28,  3.75){\special{em:point 172} }
\put(  2.26,  3.72){\special{em:point 173} }
{\special{em:line 172, 173} }
\put(  2.30,  3.77){\special{em:point 174} }
\put(  2.28,  3.75){\special{em:point 175} }
{\special{em:line 174, 175} }
\put(  2.32,  3.80){\special{em:point 176} }
\put(  2.30,  3.77){\special{em:point 177} }
{\special{em:line 176, 177} }
\put(  2.37,  3.82){\special{em:point 178} }
\put(  2.32,  3.80){\special{em:point 179} }
{\special{em:line 178, 179} }
\put(  2.40,  3.79){\special{em:point 180} }
\put(  2.37,  3.82){\special{em:point 181} }
{\special{em:line 180, 181} }
\put(  2.44,  3.77){\special{em:point 182} }
\put(  2.40,  3.79){\special{em:point 183} }
{\special{em:line 182, 183} }
\put(  2.47,  3.73){\special{em:point 184} }
\put(  2.44,  3.77){\special{em:point 185} }
{\special{em:line 184, 185} }
\put(  2.48,  3.71){\special{em:point 186} }
\put(  2.47,  3.73){\special{em:point 187} }
{\special{em:line 186, 187} }
\put(  2.50,  3.69){\special{em:point 188} }
\put(  2.48,  3.71){\special{em:point 189} }
{\special{em:line 188, 189} }
\put(  2.52,  3.66){\special{em:point 190} }
\put(  2.50,  3.69){\special{em:point 191} }
{\special{em:line 190, 191} }
\put(  2.53,  3.64){\special{em:point 192} }
\put(  2.52,  3.66){\special{em:point 193} }
{\special{em:line 192, 193} }
\put(  2.55,  3.61){\special{em:point 194} }
\put(  2.53,  3.64){\special{em:point 195} }
{\special{em:line 194, 195} }
\put(  2.56,  3.58){\special{em:point 196} }
\put(  2.55,  3.61){\special{em:point 197} }
{\special{em:line 196, 197} }
\put(  2.58,  3.55){\special{em:point 198} }
\put(  2.56,  3.58){\special{em:point 199} }
{\special{em:line 198, 199} }
\put(  2.59,  3.52){\special{em:point 200} }
\put(  2.58,  3.55){\special{em:point 201} }
{\special{em:line 200, 201} }
\put(  2.60,  3.49){\special{em:point 202} }
\put(  2.59,  3.52){\special{em:point 203} }
{\special{em:line 202, 203} }
\put(  2.62,  3.45){\special{em:point 204} }
\put(  2.60,  3.49){\special{em:point 205} }
{\special{em:line 204, 205} }
\put(  2.63,  3.42){\special{em:point 206} }
\put(  2.62,  3.45){\special{em:point 207} }
{\special{em:line 206, 207} }
\put(  2.65,  3.39){\special{em:point 208} }
\put(  2.63,  3.42){\special{em:point 209} }
{\special{em:line 208, 209} }
\put(  2.66,  3.36){\special{em:point 210} }
\put(  2.65,  3.39){\special{em:point 211} }
{\special{em:line 210, 211} }
\put(  2.68,  3.33){\special{em:point 212} }
\put(  2.66,  3.36){\special{em:point 213} }
{\special{em:line 212, 213} }
\put(  2.69,  3.31){\special{em:point 214} }
\put(  2.68,  3.33){\special{em:point 215} }
{\special{em:line 214, 215} }
\put(  2.71,  3.28){\special{em:point 216} }
\put(  2.69,  3.31){\special{em:point 217} }
{\special{em:line 216, 217} }
\put(  2.74,  3.25){\special{em:point 218} }
\put(  2.71,  3.28){\special{em:point 219} }
{\special{em:line 218, 219} }
\put(  2.77,  3.22){\special{em:point 220} }
\put(  2.74,  3.25){\special{em:point 221} }
{\special{em:line 220, 221} }
\put(  2.81,  3.20){\special{em:point 222} }
\put(  2.77,  3.22){\special{em:point 223} }
{\special{em:line 222, 223} }
\put(  2.84,  3.19){\special{em:point 224} }
\put(  2.81,  3.20){\special{em:point 225} }
{\special{em:line 224, 225} }
\put(  2.87,  3.19){\special{em:point 226} }
\put(  2.84,  3.19){\special{em:point 227} }
{\special{em:line 226, 227} }
\put(  2.91,  3.19){\special{em:point 228} }
\put(  2.87,  3.19){\special{em:point 229} }
{\special{em:line 228, 229} }
\put(  2.94,  3.19){\special{em:point 230} }
\put(  2.91,  3.19){\special{em:point 231} }
{\special{em:line 230, 231} }
\put(  2.96,  3.18){\special{em:point 232} }
\put(  2.94,  3.19){\special{em:point 233} }
{\special{em:line 232, 233} }
\put(  2.99,  3.17){\special{em:point 234} }
\put(  2.96,  3.18){\special{em:point 235} }
{\special{em:line 234, 235} }
\put(  3.01,  3.15){\special{em:point 236} }
\put(  2.99,  3.17){\special{em:point 237} }
{\special{em:line 236, 237} }
\put(  3.04,  3.13){\special{em:point 238} }
\put(  3.01,  3.15){\special{em:point 239} }
{\special{em:line 238, 239} }
\put(  3.06,  3.10){\special{em:point 240} }
\put(  3.04,  3.13){\special{em:point 241} }
{\special{em:line 240, 241} }
\put(  3.08,  3.08){\special{em:point 242} }
\put(  3.06,  3.10){\special{em:point 243} }
{\special{em:line 242, 243} }
  % Spline-Ende

\put(  1.15,  1.15){\special{em:point 244} }
\put(  3.08,  3.08){\special{em:point 245} }
{\special{em:line 244, 245} }
\put(  2.36,  4.23){\special{em:point 246} }
\put(  2.79,  2.79){\special{em:point 247} }
{\special{em:line 246, 247} }
\put(  2.36,  4.23){\special{em:point 248} }
\put(  2.85,  2.85){\special{em:point 249} }
{\special{em:line 248, 249} }

% Punkt A' mit Koordinaten (  0.00,  0.30,  0.00)
% Bildschirmkoordinaten: (  1.15,  1.15)
\put(  1.08,  1.13){\special{em:point 250} }
\put(  1.22,  1.17){\special{em:point 251} }
{\special{em:line 250, 251} }
\put(  1.12,  1.17){\special{em:point 252} }
\put(  1.18,  1.13){\special{em:point 253} }
{\special{em:line 252, 253} }
\put(  1.15,  0.85){A'}

% Punkt B' mit Koordinaten (  0.00,  1.60,  0.00)
% Bildschirmkoordinaten: (  3.08,  3.08)
\put(  3.02,  3.07){\special{em:point 254} }
\put(  3.14,  3.09){\special{em:point 255} }
{\special{em:line 254, 255} }
\put(  3.04,  3.09){\special{em:point 256} }
\put(  3.12,  3.07){\special{em:point 257} }
{\special{em:line 256, 257} }
\put(  3.08,  3.28){B'}

% Punkt C' mit Koordinaten (  0.00,  1.00,  0.25)
% Bildschirmkoordinaten: (  2.50,  3.75)
\put(  2.44,  3.74){\special{em:point 258} }
\put(  2.56,  3.76){\special{em:point 259} }
{\special{em:line 258, 259} }
\put(  2.46,  3.76){\special{em:point 260} }
\put(  2.54,  3.74){\special{em:point 261} }
{\special{em:line 260, 261} }
\put(  2.50,  4.05){C'}

% Punkt D' mit Koordinaten (  0.00,  0.89,  0.35)
% Bildschirmkoordinaten: (  2.36,  4.23)
\put(  2.29,  4.23){\special{em:point 262} }
\put(  2.42,  4.23){\special{em:point 263} }
{\special{em:line 262, 263} }
\put(  2.32,  4.23){\special{em:point 264} }
\put(  2.39,  4.23){\special{em:point 265} }
{\special{em:line 264, 265} }
\put(  2.36,  4.53){D'}

% Punkt E' mit Koordinaten (  0.00,  1.26,  0.00)
% Bildschirmkoordinaten: (  2.79,  2.79)
\put(  2.73,  2.78){\special{em:point 266} }
\put(  2.85,  2.80){\special{em:point 267} }
{\special{em:line 266, 267} }
\put(  2.75,  2.80){\special{em:point 268} }
\put(  2.83,  2.78){\special{em:point 269} }
{\special{em:line 268, 269} }
\put(  2.19,  2.70){E'}

% Punkt X' mit Koordinaten (  0.00,  1.20,  0.10)
% Bildschirmkoordinaten: (  2.73,  3.18)
\put(  2.67,  3.17){\special{em:point 270} }
\put(  2.79,  3.19){\special{em:point 271} }
{\special{em:line 270, 271} }
\put(  2.69,  3.19){\special{em:point 272} }
\put(  2.77,  3.17){\special{em:point 273} }
{\special{em:line 272, 273} }
\put(  2.73,  3.48){X'}

% Punkt Y' mit Koordinaten (  0.00,  1.32,  0.00)
% Bildschirmkoordinaten: (  2.85,  2.85)
\put(  2.79,  2.84){\special{em:point 274} }
\put(  2.91,  2.86){\special{em:point 275} }
{\special{em:line 274, 275} }
\put(  2.81,  2.86){\special{em:point 276} }
\put(  2.89,  2.84){\special{em:point 277} }
{\special{em:line 276, 277} }
\put(  2.95,  2.75){Y'}

  % Eine Spline wird gezeichnet
\put(  2.58,  2.24){\special{em:point 278} }
{\special{em:line 278, 278} }
\put(  2.60,  2.26){\special{em:point 279} }
\put(  2.58,  2.24){\special{em:point 280} }
{\special{em:line 279, 280} }
\put(  2.62,  2.27){\special{em:point 281} }
\put(  2.60,  2.26){\special{em:point 282} }
{\special{em:line 281, 282} }
\put(  2.64,  2.29){\special{em:point 283} }
\put(  2.62,  2.27){\special{em:point 284} }
{\special{em:line 283, 284} }
\put(  2.66,  2.31){\special{em:point 285} }
\put(  2.64,  2.29){\special{em:point 286} }
{\special{em:line 285, 286} }
\put(  2.68,  2.32){\special{em:point 287} }
\put(  2.66,  2.31){\special{em:point 288} }
{\special{em:line 287, 288} }
\put(  2.70,  2.34){\special{em:point 289} }
\put(  2.68,  2.32){\special{em:point 290} }
{\special{em:line 289, 290} }
\put(  2.73,  2.35){\special{em:point 291} }
\put(  2.70,  2.34){\special{em:point 292} }
{\special{em:line 291, 292} }
\put(  2.75,  2.37){\special{em:point 293} }
\put(  2.73,  2.35){\special{em:point 294} }
{\special{em:line 293, 294} }
\put(  2.77,  2.38){\special{em:point 295} }
\put(  2.75,  2.37){\special{em:point 296} }
{\special{em:line 295, 296} }
\put(  2.79,  2.40){\special{em:point 297} }
\put(  2.77,  2.38){\special{em:point 298} }
{\special{em:line 297, 298} }
\put(  2.82,  2.43){\special{em:point 299} }
\put(  2.79,  2.40){\special{em:point 300} }
{\special{em:line 299, 300} }
\put(  2.86,  2.46){\special{em:point 301} }
\put(  2.82,  2.43){\special{em:point 302} }
{\special{em:line 301, 302} }
\put(  2.90,  2.49){\special{em:point 303} }
\put(  2.86,  2.46){\special{em:point 304} }
{\special{em:line 303, 304} }
\put(  2.94,  2.52){\special{em:point 305} }
\put(  2.90,  2.49){\special{em:point 306} }
{\special{em:line 305, 306} }
\put(  2.98,  2.54){\special{em:point 307} }
\put(  2.94,  2.52){\special{em:point 308} }
{\special{em:line 307, 308} }
\put(  3.02,  2.57){\special{em:point 309} }
\put(  2.98,  2.54){\special{em:point 310} }
{\special{em:line 309, 310} }
\put(  3.05,  2.60){\special{em:point 311} }
\put(  3.02,  2.57){\special{em:point 312} }
{\special{em:line 311, 312} }
\put(  3.09,  2.63){\special{em:point 313} }
\put(  3.05,  2.60){\special{em:point 314} }
{\special{em:line 313, 314} }
\put(  3.13,  2.66){\special{em:point 315} }
\put(  3.09,  2.63){\special{em:point 316} }
{\special{em:line 315, 316} }
\put(  3.16,  2.68){\special{em:point 317} }
\put(  3.13,  2.66){\special{em:point 318} }
{\special{em:line 317, 318} }
\put(  3.20,  2.71){\special{em:point 319} }
\put(  3.16,  2.68){\special{em:point 320} }
{\special{em:line 319, 320} }
\put(  3.23,  2.73){\special{em:point 321} }
\put(  3.20,  2.71){\special{em:point 322} }
{\special{em:line 321, 322} }
\put(  3.27,  2.76){\special{em:point 323} }
\put(  3.23,  2.73){\special{em:point 324} }
{\special{em:line 323, 324} }
\put(  3.30,  2.79){\special{em:point 325} }
\put(  3.27,  2.76){\special{em:point 326} }
{\special{em:line 325, 326} }
\put(  3.33,  2.81){\special{em:point 327} }
\put(  3.30,  2.79){\special{em:point 328} }
{\special{em:line 327, 328} }
\put(  3.37,  2.84){\special{em:point 329} }
\put(  3.33,  2.81){\special{em:point 330} }
{\special{em:line 329, 330} }
\put(  3.40,  2.86){\special{em:point 331} }
\put(  3.37,  2.84){\special{em:point 332} }
{\special{em:line 331, 332} }
\put(  3.43,  2.88){\special{em:point 333} }
\put(  3.40,  2.86){\special{em:point 334} }
{\special{em:line 333, 334} }
\put(  3.47,  2.91){\special{em:point 335} }
\put(  3.43,  2.88){\special{em:point 336} }
{\special{em:line 335, 336} }
\put(  3.50,  2.93){\special{em:point 337} }
\put(  3.47,  2.91){\special{em:point 338} }
{\special{em:line 337, 338} }
\put(  3.53,  2.95){\special{em:point 339} }
\put(  3.50,  2.93){\special{em:point 340} }
{\special{em:line 339, 340} }
\put(  3.56,  2.98){\special{em:point 341} }
\put(  3.53,  2.95){\special{em:point 342} }
{\special{em:line 341, 342} }
\put(  3.59,  3.00){\special{em:point 343} }
\put(  3.56,  2.98){\special{em:point 344} }
{\special{em:line 343, 344} }
\put(  3.62,  3.02){\special{em:point 345} }
\put(  3.59,  3.00){\special{em:point 346} }
{\special{em:line 345, 346} }
\put(  3.65,  3.04){\special{em:point 347} }
\put(  3.62,  3.02){\special{em:point 348} }
{\special{em:line 347, 348} }
\put(  3.68,  3.06){\special{em:point 349} }
\put(  3.65,  3.04){\special{em:point 350} }
{\special{em:line 349, 350} }
\put(  3.71,  3.09){\special{em:point 351} }
\put(  3.68,  3.06){\special{em:point 352} }
{\special{em:line 351, 352} }
\put(  3.74,  3.11){\special{em:point 353} }
\put(  3.71,  3.09){\special{em:point 354} }
{\special{em:line 353, 354} }
\put(  3.77,  3.13){\special{em:point 355} }
\put(  3.74,  3.11){\special{em:point 356} }
{\special{em:line 355, 356} }
\put(  3.80,  3.15){\special{em:point 357} }
\put(  3.77,  3.13){\special{em:point 358} }
{\special{em:line 357, 358} }
\put(  3.83,  3.17){\special{em:point 359} }
\put(  3.80,  3.15){\special{em:point 360} }
{\special{em:line 359, 360} }
\put(  3.86,  3.19){\special{em:point 361} }
\put(  3.83,  3.17){\special{em:point 362} }
{\special{em:line 361, 362} }
\put(  3.88,  3.21){\special{em:point 363} }
\put(  3.86,  3.19){\special{em:point 364} }
{\special{em:line 363, 364} }
\put(  3.91,  3.23){\special{em:point 365} }
\put(  3.88,  3.21){\special{em:point 366} }
{\special{em:line 365, 366} }
\put(  3.94,  3.24){\special{em:point 367} }
\put(  3.91,  3.23){\special{em:point 368} }
{\special{em:line 367, 368} }
\put(  3.96,  3.26){\special{em:point 369} }
\put(  3.94,  3.24){\special{em:point 370} }
{\special{em:line 369, 370} }
\put(  3.99,  3.28){\special{em:point 371} }
\put(  3.96,  3.26){\special{em:point 372} }
{\special{em:line 371, 372} }
\put(  4.02,  3.30){\special{em:point 373} }
\put(  3.99,  3.28){\special{em:point 374} }
{\special{em:line 373, 374} }
\put(  4.04,  3.32){\special{em:point 375} }
\put(  4.02,  3.30){\special{em:point 376} }
{\special{em:line 375, 376} }
\put(  4.07,  3.33){\special{em:point 377} }
\put(  4.04,  3.32){\special{em:point 378} }
{\special{em:line 377, 378} }
\put(  4.09,  3.35){\special{em:point 379} }
\put(  4.07,  3.33){\special{em:point 380} }
{\special{em:line 379, 380} }
\put(  4.12,  3.37){\special{em:point 381} }
\put(  4.09,  3.35){\special{em:point 382} }
{\special{em:line 381, 382} }
\put(  4.14,  3.38){\special{em:point 383} }
\put(  4.12,  3.37){\special{em:point 384} }
{\special{em:line 383, 384} }
\put(  4.17,  3.40){\special{em:point 385} }
\put(  4.14,  3.38){\special{em:point 386} }
{\special{em:line 385, 386} }
\put(  4.19,  3.42){\special{em:point 387} }
\put(  4.17,  3.40){\special{em:point 388} }
{\special{em:line 387, 388} }
\put(  4.21,  3.43){\special{em:point 389} }
\put(  4.19,  3.42){\special{em:point 390} }
{\special{em:line 389, 390} }
\put(  4.24,  3.45){\special{em:point 391} }
\put(  4.21,  3.43){\special{em:point 392} }
{\special{em:line 391, 392} }
\put(  4.26,  3.46){\special{em:point 393} }
\put(  4.24,  3.45){\special{em:point 394} }
{\special{em:line 393, 394} }
\put(  4.28,  3.48){\special{em:point 395} }
\put(  4.26,  3.46){\special{em:point 396} }
{\special{em:line 395, 396} }
\put(  4.31,  3.49){\special{em:point 397} }
\put(  4.28,  3.48){\special{em:point 398} }
{\special{em:line 397, 398} }
\put(  4.33,  3.51){\special{em:point 399} }
\put(  4.31,  3.49){\special{em:point 400} }
{\special{em:line 399, 400} }
\put(  4.35,  3.52){\special{em:point 401} }
\put(  4.33,  3.51){\special{em:point 402} }
{\special{em:line 401, 402} }
\put(  4.37,  3.54){\special{em:point 403} }
\put(  4.35,  3.52){\special{em:point 404} }
{\special{em:line 403, 404} }
\put(  4.39,  3.55){\special{em:point 405} }
\put(  4.37,  3.54){\special{em:point 406} }
{\special{em:line 405, 406} }
\put(  4.42,  3.56){\special{em:point 407} }
\put(  4.39,  3.55){\special{em:point 408} }
{\special{em:line 407, 408} }
\put(  4.46,  3.59){\special{em:point 409} }
\put(  4.42,  3.56){\special{em:point 410} }
{\special{em:line 409, 410} }
\put(  4.50,  3.61){\special{em:point 411} }
\put(  4.46,  3.59){\special{em:point 412} }
{\special{em:line 411, 412} }
\put(  4.54,  3.64){\special{em:point 413} }
\put(  4.50,  3.61){\special{em:point 414} }
{\special{em:line 413, 414} }
\put(  4.58,  3.66){\special{em:point 415} }
\put(  4.54,  3.64){\special{em:point 416} }
{\special{em:line 415, 416} }
\put(  4.61,  3.68){\special{em:point 417} }
\put(  4.58,  3.66){\special{em:point 418} }
{\special{em:line 417, 418} }
\put(  4.65,  3.70){\special{em:point 419} }
\put(  4.61,  3.68){\special{em:point 420} }
{\special{em:line 419, 420} }
\put(  4.69,  3.72){\special{em:point 421} }
\put(  4.65,  3.70){\special{em:point 422} }
{\special{em:line 421, 422} }
\put(  4.72,  3.74){\special{em:point 423} }
\put(  4.69,  3.72){\special{em:point 424} }
{\special{em:line 423, 424} }
\put(  4.75,  3.76){\special{em:point 425} }
\put(  4.72,  3.74){\special{em:point 426} }
{\special{em:line 425, 426} }
\put(  4.79,  3.78){\special{em:point 427} }
\put(  4.75,  3.76){\special{em:point 428} }
{\special{em:line 427, 428} }
\put(  4.82,  3.80){\special{em:point 429} }
\put(  4.79,  3.78){\special{em:point 430} }
{\special{em:line 429, 430} }
\put(  4.85,  3.81){\special{em:point 431} }
\put(  4.82,  3.80){\special{em:point 432} }
{\special{em:line 431, 432} }
\put(  4.88,  3.83){\special{em:point 433} }
\put(  4.85,  3.81){\special{em:point 434} }
{\special{em:line 433, 434} }
\put(  4.91,  3.84){\special{em:point 435} }
\put(  4.88,  3.83){\special{em:point 436} }
{\special{em:line 435, 436} }
\put(  4.94,  3.86){\special{em:point 437} }
\put(  4.91,  3.84){\special{em:point 438} }
{\special{em:line 437, 438} }
\put(  4.96,  3.87){\special{em:point 439} }
\put(  4.94,  3.86){\special{em:point 440} }
{\special{em:line 439, 440} }
\put(  4.99,  3.88){\special{em:point 441} }
\put(  4.96,  3.87){\special{em:point 442} }
{\special{em:line 441, 442} }
\put(  5.02,  3.89){\special{em:point 443} }
\put(  4.99,  3.88){\special{em:point 444} }
{\special{em:line 443, 444} }
\put(  5.04,  3.90){\special{em:point 445} }
\put(  5.02,  3.89){\special{em:point 446} }
{\special{em:line 445, 446} }
\put(  5.06,  3.91){\special{em:point 447} }
\put(  5.04,  3.90){\special{em:point 448} }
{\special{em:line 447, 448} }
\put(  5.11,  3.92){\special{em:point 449} }
\put(  5.06,  3.91){\special{em:point 450} }
{\special{em:line 449, 450} }
\put(  5.15,  3.94){\special{em:point 451} }
\put(  5.11,  3.92){\special{em:point 452} }
{\special{em:line 451, 452} }
\put(  5.19,  3.94){\special{em:point 453} }
\put(  5.15,  3.94){\special{em:point 454} }
{\special{em:line 453, 454} }
\put(  5.22,  3.95){\special{em:point 455} }
\put(  5.19,  3.94){\special{em:point 456} }
{\special{em:line 455, 456} }
\put(  5.26,  3.95){\special{em:point 457} }
\put(  5.22,  3.95){\special{em:point 458} }
{\special{em:line 457, 458} }
\put(  5.29,  3.95){\special{em:point 459} }
\put(  5.26,  3.95){\special{em:point 460} }
{\special{em:line 459, 460} }
\put(  5.31,  3.95){\special{em:point 461} }
\put(  5.29,  3.95){\special{em:point 462} }
{\special{em:line 461, 462} }
\put(  5.36,  3.93){\special{em:point 463} }
\put(  5.31,  3.95){\special{em:point 464} }
{\special{em:line 463, 464} }
\put(  5.41,  3.92){\special{em:point 465} }
\put(  5.36,  3.93){\special{em:point 466} }
{\special{em:line 465, 466} }
\put(  5.45,  3.91){\special{em:point 467} }
\put(  5.41,  3.92){\special{em:point 468} }
{\special{em:line 467, 468} }
\put(  5.48,  3.90){\special{em:point 469} }
\put(  5.45,  3.91){\special{em:point 470} }
{\special{em:line 469, 470} }
\put(  5.50,  3.89){\special{em:point 471} }
\put(  5.48,  3.90){\special{em:point 472} }
{\special{em:line 471, 472} }
\put(  5.52,  3.88){\special{em:point 473} }
\put(  5.50,  3.89){\special{em:point 474} }
{\special{em:line 473, 474} }
\put(  5.55,  3.87){\special{em:point 475} }
\put(  5.52,  3.88){\special{em:point 476} }
{\special{em:line 475, 476} }
\put(  5.57,  3.86){\special{em:point 477} }
\put(  5.55,  3.87){\special{em:point 478} }
{\special{em:line 477, 478} }
\put(  5.59,  3.85){\special{em:point 479} }
\put(  5.57,  3.86){\special{em:point 480} }
{\special{em:line 479, 480} }
\put(  5.62,  3.84){\special{em:point 481} }
\put(  5.59,  3.85){\special{em:point 482} }
{\special{em:line 481, 482} }
\put(  5.64,  3.83){\special{em:point 483} }
\put(  5.62,  3.84){\special{em:point 484} }
{\special{em:line 483, 484} }
\put(  5.66,  3.81){\special{em:point 485} }
\put(  5.64,  3.83){\special{em:point 486} }
{\special{em:line 485, 486} }
\put(  5.69,  3.80){\special{em:point 487} }
\put(  5.66,  3.81){\special{em:point 488} }
{\special{em:line 487, 488} }
\put(  5.71,  3.79){\special{em:point 489} }
\put(  5.69,  3.80){\special{em:point 490} }
{\special{em:line 489, 490} }
\put(  5.73,  3.78){\special{em:point 491} }
\put(  5.71,  3.79){\special{em:point 492} }
{\special{em:line 491, 492} }
\put(  5.76,  3.76){\special{em:point 493} }
\put(  5.73,  3.78){\special{em:point 494} }
{\special{em:line 493, 494} }
\put(  5.78,  3.75){\special{em:point 495} }
\put(  5.76,  3.76){\special{em:point 496} }
{\special{em:line 495, 496} }
\put(  5.80,  3.73){\special{em:point 497} }
\put(  5.78,  3.75){\special{em:point 498} }
{\special{em:line 497, 498} }
\put(  5.82,  3.72){\special{em:point 499} }
\put(  5.80,  3.73){\special{em:point 500} }
{\special{em:line 499, 500} }
\put(  5.85,  3.71){\special{em:point 501} }
\put(  5.82,  3.72){\special{em:point 502} }
{\special{em:line 501, 502} }
\put(  5.87,  3.69){\special{em:point 503} }
\put(  5.85,  3.71){\special{em:point 504} }
{\special{em:line 503, 504} }
\put(  5.89,  3.67){\special{em:point 505} }
\put(  5.87,  3.69){\special{em:point 506} }
{\special{em:line 505, 506} }
\put(  5.91,  3.66){\special{em:point 507} }
\put(  5.89,  3.67){\special{em:point 508} }
{\special{em:line 507, 508} }
\put(  5.94,  3.64){\special{em:point 509} }
\put(  5.91,  3.66){\special{em:point 510} }
{\special{em:line 509, 510} }
\put(  5.96,  3.62){\special{em:point 511} }
\put(  5.94,  3.64){\special{em:point 512} }
{\special{em:line 511, 512} }
\put(  5.98,  3.61){\special{em:point 513} }
\put(  5.96,  3.62){\special{em:point 514} }
{\special{em:line 513, 514} }
\put(  6.00,  3.59){\special{em:point 515} }
\put(  5.98,  3.61){\special{em:point 516} }
{\special{em:line 515, 516} }
\put(  6.02,  3.57){\special{em:point 517} }
\put(  6.00,  3.59){\special{em:point 518} }
{\special{em:line 517, 518} }
\put(  6.05,  3.55){\special{em:point 519} }
\put(  6.02,  3.57){\special{em:point 520} }
{\special{em:line 519, 520} }
\put(  6.07,  3.53){\special{em:point 521} }
\put(  6.05,  3.55){\special{em:point 522} }
{\special{em:line 521, 522} }
\put(  6.09,  3.52){\special{em:point 523} }
\put(  6.07,  3.53){\special{em:point 524} }
{\special{em:line 523, 524} }
\put(  6.11,  3.50){\special{em:point 525} }
\put(  6.09,  3.52){\special{em:point 526} }
{\special{em:line 525, 526} }
\put(  6.14,  3.48){\special{em:point 527} }
\put(  6.11,  3.50){\special{em:point 528} }
{\special{em:line 527, 528} }
\put(  6.16,  3.47){\special{em:point 529} }
\put(  6.14,  3.48){\special{em:point 530} }
{\special{em:line 529, 530} }
\put(  6.18,  3.45){\special{em:point 531} }
\put(  6.16,  3.47){\special{em:point 532} }
{\special{em:line 531, 532} }
\put(  6.21,  3.43){\special{em:point 533} }
\put(  6.18,  3.45){\special{em:point 534} }
{\special{em:line 533, 534} }
\put(  6.23,  3.42){\special{em:point 535} }
\put(  6.21,  3.43){\special{em:point 536} }
{\special{em:line 535, 536} }
\put(  6.25,  3.41){\special{em:point 537} }
\put(  6.23,  3.42){\special{em:point 538} }
{\special{em:line 537, 538} }
\put(  6.28,  3.39){\special{em:point 539} }
\put(  6.25,  3.41){\special{em:point 540} }
{\special{em:line 539, 540} }
\put(  6.30,  3.38){\special{em:point 541} }
\put(  6.28,  3.39){\special{em:point 542} }
{\special{em:line 541, 542} }
\put(  6.33,  3.37){\special{em:point 543} }
\put(  6.30,  3.38){\special{em:point 544} }
{\special{em:line 543, 544} }
\put(  6.35,  3.35){\special{em:point 545} }
\put(  6.33,  3.37){\special{em:point 546} }
{\special{em:line 545, 546} }
\put(  6.38,  3.34){\special{em:point 547} }
\put(  6.35,  3.35){\special{em:point 548} }
{\special{em:line 547, 548} }
\put(  6.40,  3.33){\special{em:point 549} }
\put(  6.38,  3.34){\special{em:point 550} }
{\special{em:line 549, 550} }
\put(  6.43,  3.32){\special{em:point 551} }
\put(  6.40,  3.33){\special{em:point 552} }
{\special{em:line 551, 552} }
\put(  6.45,  3.31){\special{em:point 553} }
\put(  6.43,  3.32){\special{em:point 554} }
{\special{em:line 553, 554} }
\put(  6.48,  3.30){\special{em:point 555} }
\put(  6.45,  3.31){\special{em:point 556} }
{\special{em:line 555, 556} }
\put(  6.51,  3.29){\special{em:point 557} }
\put(  6.48,  3.30){\special{em:point 558} }
{\special{em:line 557, 558} }
\put(  6.53,  3.28){\special{em:point 559} }
\put(  6.51,  3.29){\special{em:point 560} }
{\special{em:line 559, 560} }
\put(  6.56,  3.27){\special{em:point 561} }
\put(  6.53,  3.28){\special{em:point 562} }
{\special{em:line 561, 562} }
\put(  6.59,  3.27){\special{em:point 563} }
\put(  6.56,  3.27){\special{em:point 564} }
{\special{em:line 563, 564} }
\put(  6.62,  3.26){\special{em:point 565} }
\put(  6.59,  3.27){\special{em:point 566} }
{\special{em:line 565, 566} }
\put(  6.64,  3.25){\special{em:point 567} }
\put(  6.62,  3.26){\special{em:point 568} }
{\special{em:line 567, 568} }
\put(  6.67,  3.25){\special{em:point 569} }
\put(  6.64,  3.25){\special{em:point 570} }
{\special{em:line 569, 570} }
\put(  6.70,  3.24){\special{em:point 571} }
\put(  6.67,  3.25){\special{em:point 572} }
{\special{em:line 571, 572} }
\put(  6.73,  3.23){\special{em:point 573} }
\put(  6.70,  3.24){\special{em:point 574} }
{\special{em:line 573, 574} }
\put(  6.75,  3.23){\special{em:point 575} }
\put(  6.73,  3.23){\special{em:point 576} }
{\special{em:line 575, 576} }
\put(  6.78,  3.22){\special{em:point 577} }
\put(  6.75,  3.23){\special{em:point 578} }
{\special{em:line 577, 578} }
\put(  6.81,  3.22){\special{em:point 579} }
\put(  6.78,  3.22){\special{em:point 580} }
{\special{em:line 579, 580} }
\put(  6.84,  3.22){\special{em:point 581} }
\put(  6.81,  3.22){\special{em:point 582} }
{\special{em:line 581, 582} }
\put(  6.87,  3.21){\special{em:point 583} }
\put(  6.84,  3.22){\special{em:point 584} }
{\special{em:line 583, 584} }
\put(  6.90,  3.21){\special{em:point 585} }
\put(  6.87,  3.21){\special{em:point 586} }
{\special{em:line 585, 586} }
\put(  6.93,  3.21){\special{em:point 587} }
\put(  6.90,  3.21){\special{em:point 588} }
{\special{em:line 587, 588} }
\put(  6.96,  3.20){\special{em:point 589} }
\put(  6.93,  3.21){\special{em:point 590} }
{\special{em:line 589, 590} }
\put(  6.98,  3.20){\special{em:point 591} }
\put(  6.96,  3.20){\special{em:point 592} }
{\special{em:line 591, 592} }
\put(  7.01,  3.20){\special{em:point 593} }
\put(  6.98,  3.20){\special{em:point 594} }
{\special{em:line 593, 594} }
\put(  7.04,  3.19){\special{em:point 595} }
\put(  7.01,  3.20){\special{em:point 596} }
{\special{em:line 595, 596} }
\put(  7.06,  3.19){\special{em:point 597} }
\put(  7.04,  3.19){\special{em:point 598} }
{\special{em:line 597, 598} }
\put(  7.09,  3.18){\special{em:point 599} }
\put(  7.06,  3.19){\special{em:point 600} }
{\special{em:line 599, 600} }
\put(  7.12,  3.18){\special{em:point 601} }
\put(  7.09,  3.18){\special{em:point 602} }
{\special{em:line 601, 602} }
\put(  7.14,  3.18){\special{em:point 603} }
\put(  7.12,  3.18){\special{em:point 604} }
{\special{em:line 603, 604} }
\put(  7.17,  3.17){\special{em:point 605} }
\put(  7.14,  3.18){\special{em:point 606} }
{\special{em:line 605, 606} }
\put(  7.19,  3.16){\special{em:point 607} }
\put(  7.17,  3.17){\special{em:point 608} }
{\special{em:line 607, 608} }
\put(  7.24,  3.15){\special{em:point 609} }
\put(  7.19,  3.16){\special{em:point 610} }
{\special{em:line 609, 610} }
\put(  7.28,  3.14){\special{em:point 611} }
\put(  7.24,  3.15){\special{em:point 612} }
{\special{em:line 611, 612} }
\put(  7.33,  3.13){\special{em:point 613} }
\put(  7.28,  3.14){\special{em:point 614} }
{\special{em:line 613, 614} }
\put(  7.37,  3.11){\special{em:point 615} }
\put(  7.33,  3.13){\special{em:point 616} }
{\special{em:line 615, 616} }
\put(  7.42,  3.10){\special{em:point 617} }
\put(  7.37,  3.11){\special{em:point 618} }
{\special{em:line 617, 618} }
\put(  7.46,  3.08){\special{em:point 619} }
\put(  7.42,  3.10){\special{em:point 620} }
{\special{em:line 619, 620} }
\put(  7.50,  3.07){\special{em:point 621} }
\put(  7.46,  3.08){\special{em:point 622} }
{\special{em:line 621, 622} }
\put(  7.53,  3.05){\special{em:point 623} }
\put(  7.50,  3.07){\special{em:point 624} }
{\special{em:line 623, 624} }
\put(  7.57,  3.03){\special{em:point 625} }
\put(  7.53,  3.05){\special{em:point 626} }
{\special{em:line 625, 626} }
\put(  7.61,  3.01){\special{em:point 627} }
\put(  7.57,  3.03){\special{em:point 628} }
{\special{em:line 627, 628} }
  % Spline-Ende

\put(  5.28,  4.32){\special{em:point 629} }
\put(  7.61,  3.01){\special{em:point 630} }
{\special{em:line 629, 630} }
\put(  5.28,  4.32){\special{em:point 631} }
\put(  2.58,  2.24){\special{em:point 632} }
{\special{em:line 631, 632} }
\put(  2.58,  2.24){\special{em:point 633} }
\put(  7.61,  3.01){\special{em:point 634} }
{\special{em:line 633, 634} }
\put(  5.28,  4.32){\special{em:point 635} }
\put(  6.59,  2.86){\special{em:point 636} }
{\special{em:line 635, 636} }
\put(  5.28,  4.32){\special{em:point 637} }
\put(  6.78,  2.89){\special{em:point 638} }
{\special{em:line 637, 638} }

% Punkt A'' mit Koordinaten (  0.06,  0.81,  0.00)
% Bildschirmkoordinaten: (  2.58,  2.24)
\put(  2.52,  2.23){\special{em:point 639} }
\put(  2.64,  2.26){\special{em:point 640} }
{\special{em:line 639, 640} }
\put(  2.54,  2.26){\special{em:point 641} }
\put(  2.62,  2.23){\special{em:point 642} }
{\special{em:line 641, 642} }
\put(  2.58,  1.94){A''}

% Punkt B'' mit Koordinaten (  1.16,  1.52,  0.00)
% Bildschirmkoordinaten: (  7.61,  3.01)
\put(  7.57,  3.00){\special{em:point 643} }
\put(  7.64,  3.02){\special{em:point 644} }
{\special{em:line 643, 644} }
\put(  7.54,  3.02){\special{em:point 645} }
\put(  7.67,  3.00){\special{em:point 646} }
{\special{em:line 645, 646} }
\put(  7.61,  2.71){B''}

% Punkt C'' mit Koordinaten (  0.65,  1.19,  0.25)
% Bildschirmkoordinaten: (  5.69,  3.86)
\put(  5.64,  3.85){\special{em:point 647} }
\put(  5.73,  3.86){\special{em:point 648} }
{\special{em:line 647, 648} }
\put(  5.63,  3.86){\special{em:point 649} }
\put(  5.74,  3.85){\special{em:point 650} }
{\special{em:line 649, 650} }
\put(  5.69,  4.16){C''}

% Punkt D'' mit Koordinaten (  0.56,  1.13,  0.35)
% Bildschirmkoordinaten: (  5.28,  4.32)
\put(  5.23,  4.31){\special{em:point 651} }
\put(  5.32,  4.32){\special{em:point 652} }
{\special{em:line 651, 652} }
\put(  5.22,  4.32){\special{em:point 653} }
\put(  5.33,  4.31){\special{em:point 654} }
{\special{em:line 653, 654} }
\put(  5.28,  4.62){D''}

% Punkt E'' mit Koordinaten (  0.87,  1.33,  0.00)
% Bildschirmkoordinaten: (  6.59,  2.86)
\put(  6.54,  2.84){\special{em:point 655} }
\put(  6.63,  2.87){\special{em:point 656} }
{\special{em:line 655, 656} }
\put(  6.53,  2.87){\special{em:point 657} }
\put(  6.65,  2.84){\special{em:point 658} }
{\special{em:line 657, 658} }
\put(  6.30,  2.46){E''}

% Punkt X'' mit Koordinaten (  0.82,  1.30,  0.10)
% Bildschirmkoordinaten: (  6.39,  3.26)
\put(  6.34,  3.25){\special{em:point 659} }
\put(  6.43,  3.27){\special{em:point 660} }
{\special{em:line 659, 660} }
\put(  6.33,  3.27){\special{em:point 661} }
\put(  6.44,  3.25){\special{em:point 662} }
{\special{em:line 661, 662} }
\put(  6.39,  3.56){X''}

% Punkt Y'' mit Koordinaten (  0.92,  1.36,  0.00)
% Bildschirmkoordinaten: (  6.78,  2.89)
\put(  6.74,  2.87){\special{em:point 663} }
\put(  6.82,  2.90){\special{em:point 664} }
{\special{em:line 663, 664} }
\put(  6.72,  2.90){\special{em:point 665} }
\put(  6.84,  2.87){\special{em:point 666} }
{\special{em:line 665, 666} }
\put(  6.98,  2.59){Y''}
\end{picture}
\end{center}
\caption {Prospective projections of 2D-curves in 3D}
 % \\
\end{figure}
%\end{document}

